Robots with Attitude: Singularity-Free Quaternion-Based Model-Predictive Control for Agile Legged Robots

We present a model-predictive control (MPC) framework for legged robots that avoids the singularities associated with common three-parameter attitude representations like Euler angles during large-angle rotations. Our method parameterizes the robot's attitude with singularity-free unit quaternions and makes modifications to the iterative linear-quadratic regulator (iLQR) algorithm to deal with the resulting geometry. The derivation of our algorithm requires only elementary calculus and linear algebra, deliberately avoiding the abstraction and notation of Lie groups. We demonstrate the performance and computational efficiency of quaternion MPC in several experiments on quadruped and humanoid robots.

==> figures/matlab2tikz/atti_walk_test_plot.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.30000,0.90000}%
\definecolor{mycolor2}{rgb}{0.90000,0.30000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.88in,
height=2.2in,
at={(1.896in,7.388in)},
scale only axis,
xmin=0,
xmax=30,
ymin=-90,
ymax=90,
ylabel style={font=\Huge\bfseries\color{white!15!black}},
ylabel={\textbf{Roll (deg)}},
axis background/.style={fill=white},
title style={font=\Huge\bfseries},
title={\textbf{Attitude}},
xmajorgrids,
ymajorgrids,
tick label style={font=\huge},
xtick distance=5
]
\addplot [color=mycolor1, line width=6.0pt, forget plot]
  table[row sep=crcr]{%
0	29.7713337625541\\
0.040292501449585	29.7751783518222\\
0.0992422103881836	29.7128490288825\\
0.158036470413208	29.5954974917962\\
0.198149681091309	29.4243796038098\\
0.256998062133789	29.1612717827428\\
0.315927505493164	28.7257246333566\\
0.354996919631958	28.1061845917774\\
0.413839101791382	27.3263909087017\\
0.472676277160645	26.3656583468631\\
0.512914896011353	25.2607998152053\\
0.571678400039673	24.0130816282671\\
0.62946605682373	22.5969068626724\\
0.670592546463013	21.0665398524981\\
0.729468822479248	19.3813852384884\\
0.788390159606934	17.6060140009822\\
0.82635498046875	15.6933316634781\\
0.886244535446167	13.7166275090977\\
0.945166826248169	11.6623504871955\\
0.985142707824707	9.50236279489089\\
1.04396414756775	7.31942984827845\\
1.10276913642883	5.05564596420508\\
1.14299368858337	2.7977537735574\\
1.20196318626404	0.48585918293778\\
1.26086354255676	-1.79145169281586\\
1.29879260063171	-4.05863121195532\\
1.35780549049377	-6.33822663893534\\
1.41647744178772	-8.54288948343207\\
1.45656728744507	-10.7311018478531\\
1.51550626754761	-12.8190168160841\\
1.57442092895508	-14.8620195719846\\
1.61450433731079	-16.7818272745103\\
1.67334818840027	-18.6067272117654\\
1.73229193687439	-20.3471602765687\\
1.79005098342896	-21.9364373542987\\
1.82904124259949	-23.4167164851501\\
1.88794875144958	-24.7312770134279\\
1.94677805900574	-25.9149896966391\\
1.98581576347351	-26.9224975759867\\
2.04682207107544	-27.7777482524299\\
2.10568404197693	-28.4760589801875\\
2.14470314979553	-28.9906722095975\\
2.2035756111145	-29.3352388549746\\
2.26250624656677	-29.4965559698951\\
2.30255341529846	-29.4789027411102\\
2.36153602600098	-29.2829555969306\\
2.42025995254517	-28.9214019409711\\
2.46034145355225	-28.3757886346304\\
2.51932549476624	-27.6670222379261\\
2.57708477973938	-26.7763016225591\\
2.61825323104858	-25.7377570118718\\
2.67712569236755	-24.5238393987999\\
2.73494386672974	-23.181063120767\\
2.77394104003906	-21.6738089537276\\
2.83385229110718	-20.0419459648021\\
2.8928074836731	-18.3146231760873\\
2.93291854858398	-16.4460206707315\\
2.99181413650513	-14.5077387010982\\
3.05064487457275	-12.4483613307662\\
3.09085869789124	-10.3467988357331\\
3.14957690238953	-8.14730401031733\\
3.20846223831177	-5.93415608679037\\
3.2475254535675	-3.68744820082589\\
3.30644702911377	-1.38096289429428\\
3.36528921127319	0.896920988429135\\
3.40540051460266	3.20662785139081\\
3.46321773529053	5.45965540809609\\
3.52316927909851	7.71576870998005\\
3.56323075294495	9.88851904400056\\
3.62211585044861	12.0053459538938\\
3.68101072311401	14.0831731786056\\
3.71998047828674	16.0423834890943\\
3.77885150909424	17.9349479784918\\
3.83780241012573	19.6883482301383\\
3.87779879570007	21.349095906048\\
3.93681931495667	22.8535552397235\\
3.99569511413574	24.2416343491066\\
4.03572559356689	25.4903414863879\\
4.09481835365295	26.5646947910734\\
4.15283179283142	27.4931931513914\\
4.19266581535339	28.2402587937238\\
4.25071263313293	28.8257087932798\\
4.3094916343689	29.2271101459323\\
4.35052680969238	29.4551106453205\\
4.40844869613647	29.5009738730524\\
4.4673330783844	29.3659164223989\\
4.50862050056458	29.0620260611658\\
4.5666401386261	28.5868659322133\\
4.62442183494568	27.9278316759265\\
4.68332242965698	27.1101758641772\\
4.72234058380127	26.1122089079944\\
4.78124070167542	24.9721704467387\\
4.84111452102661	23.6598191914954\\
4.8800995349884	22.2254412147682\\
4.93895649909973	20.6653697171065\\
4.99788618087769	18.9523025700326\\
5.03797125816345	17.1518802935043\\
5.0968964099884	15.2163438933446\\
5.15597248077393	13.2198583641484\\
5.19496393203735	11.1094638297764\\
5.25486016273499	8.96602541848043\\
5.31372046470642	6.73268510093119\\
5.35280919075012	4.46063668364974\\
5.41167545318604	2.19774393146653\\
5.47058200836182	-0.116019896668998\\
5.50958752632141	-2.39199706133452\\
5.56958174705505	-4.69056138792169\\
5.62842774391174	-6.9236375445258\\
5.66745591163635	-9.15046134074039\\
5.72740840911865	-11.2857063653459\\
5.78645396232605	-13.3571263276911\\
5.82547283172607	-15.38047331337\\
5.88431620597839	-17.2782176421119\\
5.94426584243774	-19.1006999265206\\
5.9833562374115	-20.7780871276712\\
6.04250407218933	-22.3548745434819\\
6.10131311416626	-23.7706435581305\\
6.14143133163452	-25.0629496412465\\
6.20030760765076	-26.21116177971\\
6.25919318199158	-27.1822526183852\\
6.29824352264404	-28.0019818483815\\
6.35715317726135	-28.6389394616478\\
6.4170548915863	-29.1100217470936\\
6.45612573623657	-29.3971779901204\\
6.51507067680359	-29.5080254555875\\
6.5739688873291	-29.4383167412364\\
6.61407542228699	-29.1862027152684\\
6.67313575744629	-28.7662890033548\\
6.732097864151	-28.1787454941058\\
6.77203369140625	-27.4079866843853\\
6.83102560043335	-26.4835461561774\\
6.88983297348022	-25.3809016902341\\
6.92974281311035	-24.1423039106461\\
6.98780608177185	-22.7348970896688\\
7.04770088195801	-21.2126095953049\\
7.0876362323761	-19.5703565370416\\
7.1455991268158	-17.7804947767046\\
7.204425573349	-15.911607414963\\
7.26330471038818	-13.9141193150335\\
7.30351328849792	-11.8645693082821\\
7.36244869232178	-9.7085899009747\\
7.40341067314148	-7.52879292158258\\
7.46138596534729	-5.26735587334857\\
7.52029705047607	-2.97563531513094\\
7.57813668251038	-0.702382528042984\\
7.6181480884552	1.61270404496505\\
7.6770658493042	3.88091598014042\\
7.73591589927673	6.16242111811508\\
7.77495861053467	8.36979779313662\\
7.83489274978638	10.5300609136049\\
7.89382076263428	12.5925575495577\\
7.93418884277344	14.6132385963025\\
7.99271011352539	16.5515150589963\\
8.05155324935913	18.3829084901769\\
8.09076118469238	20.1102244451361\\
8.14949917793274	21.7072808933785\\
8.20945334434509	23.1811471137113\\
8.24847555160522	24.5361207115119\\
8.30733132362366	25.75002925231\\
8.3664538860321	26.7885645335621\\
8.40653133392334	27.6792753148546\\
8.46431446075439	28.3880317496628\\
8.52427744865417	28.9336347020309\\
8.56343865394592	29.2951780086802\\
8.62222766876221	29.4822521667415\\
8.68210959434509	29.487688954568\\
8.72110915184021	29.3263613837882\\
8.78001976013184	28.9817842030404\\
8.83890414237976	28.4671607624375\\
8.87898564338684	27.7688398767974\\
8.93787145614624	26.913579485007\\
8.99685096740723	25.8786924782675\\
9.03578925132751	24.7038331814756\\
9.09590530395508	23.3578366290308\\
9.15457844734192	21.877549306082\\
9.1936399936676	20.2882647187494\\
9.25248193740845	18.5478246276347\\
9.31137871742249	16.7229184165902\\
9.35040664672852	14.7651376170898\\
9.41136813163757	12.7494995744034\\
9.47034430503845	10.6225363622568\\
9.50937271118164	8.46574797988523\\
9.56818246841431	6.26108249754283\\
9.62727093696594	3.98148520632478\\
9.66717958450317	1.71430466798801\\
9.72612953186035	-0.600599598698127\\
9.78490614891052	-2.87452615551083\\
9.82503986358643	-5.16779443228703\\
9.88389563560486	-7.39253202872566\\
9.94174122810364	-9.57546197912778\\
9.9828770160675	-11.7354458348591\\
10.040762424469	-13.7897183268332\\
10.0997369289398	-15.7927722200316\\
10.1396546363831	-17.6678554155786\\
10.1986665725708	-19.4647074043621\\
10.2575430870056	-21.1144772373504\\
10.2977154254913	-22.6448364831198\\
10.3564941883087	-24.0610028200441\\
10.4153945446014	-25.3087122370124\\
10.4554879665375	-26.4210621620875\\
10.5133349895477	-27.3554300818542\\
10.5733058452606	-28.1366015550236\\
10.6133110523224	-28.7346440119572\\
10.6712739467621	-29.1701808725446\\
10.7301466464996	-29.4332781086079\\
10.7711763381958	-29.5138544811227\\
10.8280656337738	-29.4140474033812\\
10.8879895210266	-29.137681237137\\
10.9290368556976	-28.6774249410581\\
10.9859852790833	-28.0509144044555\\
11.0458443164825	-27.2415304633369\\
11.1048197746277	-26.2755273038491\\
11.1439292430878	-25.1656852260451\\
11.2029502391815	-23.8825639469299\\
11.2629544734955	-22.4753295182103\\
11.3019835948944	-20.9066528633893\\
11.3608422279358	-19.2366418138758\\
11.4198365211487	-17.4209967356176\\
11.4599435329437	-15.5292886826152\\
11.5187644958496	-13.511337163844\\
11.5776491165161	-11.4157051686191\\
11.616676568985	-9.28427286723492\\
11.6755721569061	-7.06050071105478\\
11.7355842590332	-4.82959817995727\\
11.7744779586792	-2.53238712313771\\
11.8333766460419	-0.256891018531626\\
11.8922743797302	2.02027518083488\\
11.9323618412018	4.28439127171873\\
11.9912292957306	6.5240683485649\\
12.0501284599304	8.76029802685335\\
12.0893387794495	10.9073934850963\\
12.1493666172028	13.0223097614671\\
12.2082240581512	15.0240084656812\\
12.2473084926605	16.9655877614335\\
12.3061666488647	18.8096271227851\\
12.3650040626526	20.5103147038849\\
12.404107093811	22.1127638813788\\
12.4631304740906	23.5555727438495\\
12.521938085556	24.8770140348416\\
12.5610492229462	26.0264533740374\\
12.6209077835083	27.0343814232241\\
12.6798284053802	27.8621768584555\\
12.7189338207245	28.5324008386864\\
12.7777600288391	29.0379848875767\\
12.836592912674	29.3595562678067\\
12.8765795230865	29.5056451591437\\
12.934579372406	29.4706537945627\\
12.9936075210571	29.2536539738303\\
13.0524597167969	28.8629605963876\\
13.0926561355591	28.2882099142508\\
13.151421546936	27.5508223592777\\
13.2103366851807	26.6582267809257\\
13.2494449615479	25.5867456966482\\
13.3093235492706	24.3774356263937\\
13.3682477474213	22.9982177443464\\
13.4072890281677	21.5019402876973\\
13.4661328792572	19.8489121754867\\
13.5260508060455	18.1024733795163\\
13.5650312900543	16.253658050513\\
13.6240112781525	14.2742495216205\\
13.6829023361206	12.2400938595079\\
13.7219624519348	10.0972319293161\\
13.781836271286	7.92777293005471\\
13.8406450748444	5.67416859592845\\
13.8796982765198	3.42277150250555\\
13.9385192394257	1.15201730398192\\
13.9984619617462	-1.12591003277472\\
14.0375149250031	-3.39706973087887\\
14.0963459014893	-5.64924858674675\\
14.1552245616913	-7.86494686590776\\
14.1953721046448	-10.0359772209117\\
14.2542116641998	-12.141711425355\\
14.3132085800171	-14.1781893836542\\
14.3521752357483	-16.1344841623762\\
14.4120953083038	-18.0237038135101\\
14.4710402488708	-19.7734580863721\\
14.5101327896118	-21.4301619277325\\
14.5689473152161	-22.9303345208884\\
14.6278171539307	-24.3137702713386\\
14.6679179668427	-25.5274593235484\\
14.7269024848938	-26.5967806571655\\
14.7857382297516	-27.5199664386654\\
14.8248419761658	-28.2616424593843\\
14.8846843242645	-28.8414828264564\\
14.9436461925507	-29.2372694830751\\
14.9826557636261	-29.4595012843563\\
15.0415761470795	-29.4996628542319\\
15.101512670517	-29.372992348438\\
15.1404702663422	-29.0633569262473\\
15.1994848251343	-28.5826210555208\\
15.2583365440369	-27.9180324714424\\
15.2985105514526	-27.0950565740646\\
15.3573241233826	-26.0918626508911\\
15.4163069725037	-24.9468906258025\\
15.4553337097168	-23.6297683394491\\
15.5142638683319	-22.1767918707271\\
15.574161529541	-20.6125698198328\\
15.6133136749268	-18.8956087700304\\
15.6723389625549	-17.0916984460537\\
15.7301411628723	-15.1529873278554\\
15.7712249755859	-13.1537620574178\\
15.8302092552185	-11.0409900827145\\
15.8890490531921	-8.89562762966385\\
15.9289920330048	-6.69995693989969\\
15.9880175590515	-4.42680032650385\\
16.0468740463257	-2.1632595602993\\
16.0868179798126	0.150709289341898\\
16.1447322368622	2.42644062707745\\
16.2037897109985	4.72430175735842\\
16.2448263168335	6.9562442930331\\
16.3027279376984	9.18147397264098\\
16.3616449832916	11.3539167767462\\
16.4195227622986	13.4229574530092\\
16.4606828689575	15.443480515412\\
16.5195329189301	17.3380644894788\\
16.5784599781036	19.1569661545024\\
16.6165010929108	20.8304896720866\\
16.6763899326324	22.4030278499486\\
16.735310792923	23.8143248926138\\
16.7754490375519	25.0909426587009\\
16.8343379497528	26.2341180020763\\
16.8932731151581	27.2000472551078\\
16.9333593845367	28.0143531898374\\
16.9922790527344	28.6458336055507\\
17.0512006282806	29.1112394999943\\
17.0893647670746	29.3927376639125\\
17.1483426094055	29.4977952728379\\
17.2071354389191	29.433261762591\\
17.2472178936005	29.1913967156773\\
17.3061068058014	28.7657842864824\\
17.3649907112122	28.1727328965416\\
17.4040319919586	27.3965109376383\\
17.4628643989563	26.4668613261968\\
17.5217108726501	25.3874735526675\\
17.5607082843781	24.1440936224719\\
17.6206126213074	22.7643297748297\\
17.6794855594635	21.2217948159201\\
17.7185702323914	19.5755948916573\\
17.777824640274	17.7820619950287\\
17.8377292156219	15.9099198956175\\
17.8767330646515	13.9095071196738\\
17.9356508255005	11.8291246762434\\
17.9948258399963	9.67103899558041\\
18.0346393585205	7.45735179244261\\
18.0936660766602	5.23373129449045\\
18.152575969696	2.94119251814637\\
18.1924195289612	0.667579911048951\\
18.2504034042358	-1.64741762863544\\
18.3103063106537	-3.91509508869207\\
18.3502557277679	-6.19560613197124\\
18.4082002639771	-8.40156718398429\\
18.4670262336731	-10.5600141034085\\
18.508044719696	-12.6890482219161\\
18.5659401416779	-14.7070901882332\\
18.6248710155487	-16.6676716964379\\
18.6836273670197	-18.4956680849908\\
18.7236936092377	-20.2395697941708\\
18.7826998233795	-21.8325547994346\\
18.8415493965149	-23.3020682093668\\
18.8805906772614	-24.6523376129895\\
18.9397990703583	-25.8316240076091\\
18.9997453689575	-26.8712097944644\\
19.038868188858	-27.731260602961\\
19.09752368927	-28.4345906151328\\
19.1564054489136	-28.9542499546837\\
19.1965456008911	-29.3101617408044\\
19.2543466091156	-29.4914581078053\\
19.3142740726471	-29.4911922247833\\
19.353271484375	-29.3093570387787\\
19.4121794700623	-28.9529200269136\\
19.4721298217773	-28.4124261444489\\
19.5110967159271	-27.7085857876696\\
19.5699853897095	-26.8480425931777\\
19.6288504600525	-25.8079738965179\\
19.6689019203186	-24.6282325722008\\
19.7278056144714	-23.2775241512715\\
19.786689043045	-21.8076044584872\\
19.8267412185669	-20.1794815934677\\
19.885594367981	-18.4555412201945\\
19.9444422721863	-16.6272275778239\\
19.9845185279846	-14.6663586229606\\
20.0434062480927	-12.6480700313931\\
20.1022863388062	-10.5188235669259\\
20.1412632465363	-8.36020671740779\\
20.2002310752869	-6.11495882188661\\
20.2602837085724	-3.86911225775517\\
20.3004064559937	-1.60138435782171\\
20.3593978881836	0.713622097449851\\
20.4183189868927	2.98720175422135\\
20.4573407173157	5.27966484026802\\
20.5162506103516	7.50316980821725\\
20.5761997699738	9.68446286297053\\
20.6152625083923	11.8031984541875\\
20.67436170578	13.8550000584468\\
20.7330131530762	15.8551406424306\\
20.7730603218079	17.7269797381071\\
20.8310031890869	19.5201707815822\\
20.8909070491791	21.1660031022445\\
20.9310381412506	22.7081349558511\\
20.9899291992188	24.119711356555\\
21.0488159656525	25.3626456872973\\
21.0879335403442	26.4699087095704\\
21.1467380523682	27.3990728275637\\
21.2056813240051	28.1747855610727\\
21.2456791400909	28.7673235059376\\
21.3046207427979	29.1924046504478\\
21.3634328842163	29.4337409305905\\
21.4035153388977	29.5086179492007\\
21.4624176025391	29.4030204163816\\
21.5202255249023	29.1209945698842\\
21.5613634586334	28.6550592365769\\
21.6203336715698	28.0230679125105\\
21.6792998313904	27.2082560473017\\
21.718225479126	26.2418452276766\\
21.7782030105591	25.0981999072921\\
21.8372313976288	23.8102579785639\\
21.8762664794922	22.3985435568192\\
21.9351613521576	20.8256087267958\\
21.9941291809082	19.1517244827035\\
22.0342183113098	17.3324884479948\\
22.0930292606354	15.43760927329\\
22.1519222259521	13.4168223486412\\
22.1919097900391	11.3475592590768\\
22.2510459423065	9.21412130506287\\
22.3098273277283	6.98874238673162\\
22.3497843742371	4.75669355113558\\
22.4077622890472	2.45876623996492\\
22.4676420688629	0.183011376260222\\
22.5076100826263	-2.1309389684923\\
22.565544128418	-4.39441990801222\\
22.624363899231	-6.63304869250114\\
22.6833574771881	-8.86776938887452\\
22.7233076095581	-11.0129529961204\\
22.7821478843689	-13.1255038375983\\
22.8411934375763	-15.1244741606714\\
22.8800554275513	-17.0381186229973\\
22.9399812221527	-18.8417041693496\\
22.9988203048706	-20.5385924544294\\
23.0378124713898	-22.1368529798834\\
23.0966942310333	-23.5752443331388\\
23.1565444469452	-24.8919220764546\\
23.1955873966217	-26.0364343569448\\
23.2544300556183	-27.0391411385201\\
23.3133113384247	-27.8863922948623\\
23.3522446155548	-28.5511639169914\\
23.4111745357513	-29.0510901035543\\
23.4700598716736	-29.3670149126007\\
23.5092797279358	-29.5073187398367\\
23.5680038928986	-29.466625487666\\
23.627952337265	-29.2438557044406\\
23.6669554710388	-28.8475453803736\\
23.7258746623993	-28.288090958777\\
23.7847149372101	-27.5452113715429\\
23.8237180709839	-26.6473719374156\\
23.882622718811	-25.5707560724384\\
23.9414987564087	-24.3566170487278\\
23.980829000473	-22.9727479449856\\
24.0394892692566	-21.4721752217788\\
24.0998020172119	-19.8150938595384\\
24.1388640403748	-18.0440899511192\\
24.1979026794434	-16.191948880199\\
24.2566878795624	-14.2095397313394\\
24.2968010902405	-12.1728235475869\\
24.3556845188141	-10.0277732722736\\
24.4145669937134	-7.8565819564118\\
24.4545660018921	-5.60165538182094\\
24.5134980678558	-3.34939678907195\\
24.57235455513	-1.04006152469168\\
24.6123578548431	1.27525334583707\\
24.6704058647156	3.54596518005684\\
24.7293288707733	5.83230813230035\\
24.7703218460083	8.04667516367046\\
24.8282256126404	10.2478057951872\\
24.8870475292206	12.3513581145126\\
24.9452397823334	14.4131321105045\\
24.9863007068634	16.3541256743644\\
25.0454170703888	18.2258266717573\\
25.1042582988739	19.9927422669019\\
25.143266916275	21.6103649795247\\
25.2032115459442	23.121604761763\\
25.261066198349	24.4685546219054\\
25.3010051250458	25.6869444947376\\
25.3599815368652	26.7300886768413\\
25.4188034534454	27.6256581860486\\
25.4588179588318	28.3393370013306\\
25.517735004425	28.8927458352778\\
25.5766162872314	29.2773683360257\\
25.6158113479614	29.4784667152862\\
25.6755867004395	29.5013754195665\\
25.7334983348846	29.3452166436601\\
25.7735195159912	29.0058480337612\\
25.8313872814178	28.496273360358\\
25.8914241790771	27.8255411694249\\
25.9314670562744	26.9723960507449\\
25.9903590679169	25.9695284270403\\
26.0491991043091	24.7903356786783\\
26.0892946720123	23.480001571669\\
26.1481590270996	22.0037674608865\\
26.2060244083405	20.418199006805\\
26.2462787628174	18.6812365462261\\
26.3048965930939	16.8368704039791\\
26.3638248443604	14.9198510109136\\
26.404271364212	12.8793264534399\\
26.4627954959869	10.7934846141335\\
26.5205438137054	8.60699530209614\\
26.5617582798004	6.40363941031232\\
26.6205880641937	4.12496950532288\\
26.6784102916718	1.85829861372529\\
26.7176377773285	-0.418881679843275\\
26.7774996757507	-2.73105597194884\\
26.8364300727844	-4.98962743028039\\
26.8766598701477	-7.25450816686484\\
26.9355480670929	-9.43891352212489\\
26.9945397377014	-11.5701581183271\\
27.0343823432922	-13.6266644709283\\
27.0933673381805	-15.605933506761\\
27.152330160141	-17.5215726159811\\
27.1912803649902	-19.300179219247\\
27.2501163482666	-20.9889336161563\\
27.3090126514435	-22.5231268915425\\
27.3491272926331	-23.9434559022827\\
27.4070556163788	-25.2261272526533\\
27.4670095443726	-26.3355049157701\\
27.5071246623993	-27.3010168553081\\
27.5660245418549	-28.0856670283244\\
27.6247978210449	-28.7102694980157\\
27.6648399829865	-29.1508910338911\\
27.7227411270142	-29.4192198057985\\
27.781667470932	-29.5049741151264\\
27.8226366043091	-29.4104287279743\\
27.8805742263794	-29.1467945164821\\
27.9393794536591	-28.7107357116892\\
27.9803268909454	-28.0906851772686\\
28.0382714271545	-27.3104017247468\\
28.0961368083954	-26.349187124963\\
28.1550061702728	-25.2438727573695\\
28.1940088272095	-23.9957184688308\\
28.2529625892639	-22.592562162691\\
28.3117911815643	-21.0618090657067\\
28.3508613109589	-19.3762911606331\\
28.4107642173767	-17.6005933482291\\
28.4696459770203	-15.6876124890878\\
28.5086703300476	-13.7106493049454\\
28.5675597190857	-11.6561470623525\\
28.6264677047729	-9.49596863306089\\
28.6654796600342	-7.31288674173719\\
28.7254734039307	-5.04899175423881\\
28.7843222618103	-2.79103055866242\\
28.8243536949158	-0.479107231147478\\
28.8832428455353	1.79819101234088\\
28.9421181678772	4.1012730408597\\
28.9822373390198	6.38077569747641\\
29.0411081314087	8.58530730171905\\
29.1000945568085	10.7733464746438\\
29.1390998363495	12.8610529364086\\
29.1992156505585	14.9038063399155\\
29.2579922676086	16.8233333986906\\
29.2972450256348	18.670552546047\\
29.3561327457428	20.3746828873097\\
29.4151563644409	21.9635864663549\\
29.4540755748749	23.4434581606255\\
29.5150237083435	24.7575929263941\\
29.574036359787	25.9408502271568\\
29.6130363941193	26.947890553252\\
29.6720025539398	27.8054272117171\\
29.7308983802795	28.4806015068258\\
29.7708978652954	28.9947069148363\\
29.8298738002777	29.3045324328933\\
29.8886625766754	29.5465650596482\\
29.9287779331207	29.7377662315376\\
};
\addplot [color=mycolor2, line width=6.0pt, forget plot]
  table[row sep=crcr]{%
0	15.655262835336\\
0.0403275489807129	14.4105073855088\\
0.0992810726165771	14.4828348335895\\
0.158094167709351	16.7234334944447\\
0.198204040527344	18.4900423869391\\
0.257071733474731	15.2037777336037\\
0.315955877304077	13.097019543175\\
0.355126857757568	12.9014604493585\\
0.413869619369507	13.7646751946754\\
0.472694396972656	15.0412180720163\\
0.51280689239502	16.2395259016719\\
0.571710824966431	15.0716499760769\\
0.629514694213867	12.8046685274518\\
0.670623064041138	12.0871187715509\\
0.729517459869385	12.2502222432729\\
0.788306951522827	12.3963518073509\\
0.827469348907471	11.032295374707\\
0.887356996536255	13.7296915846626\\
0.945072650909424	16.2924849052704\\
0.985126495361328	19.5518801501685\\
1.04399847984314	17.9080152115526\\
1.10279870033264	17.8201789720576\\
1.14300417900085	15.5611087179598\\
1.20182728767395	10.8930564894013\\
1.26091003417969	7.75652100732961\\
1.2999095916748	5.50037725318898\\
1.35998201370239	4.4197826773365\\
1.41758823394775	2.21619274893037\\
1.45760011672974	0.210893368757466\\
1.51555800437927	-2.67926584121909\\
1.57546067237854	-4.00307380338713\\
1.61549210548401	-6.3870774288272\\
1.67443227767944	-10.1618622724255\\
1.73338675498962	-11.574405863172\\
1.77334642410278	-12.0198828571841\\
1.83225703239441	-13.9609378908552\\
1.89005279541016	-16.0303104081975\\
1.93012857437134	-18.5321558376723\\
1.98895597457886	-20.2194770888115\\
2.04900169372559	-20.6176510448947\\
2.08795237541199	-18.2397320499885\\
2.14683651924133	-19.7274343111856\\
2.20569705963135	-19.338758795828\\
2.24576735496521	-15.8927177658839\\
2.3036470413208	-17.2476650552584\\
2.36350727081299	-18.9342584440964\\
2.40360689163208	-17.1553375607251\\
2.46269178390503	-17.8080116687842\\
2.52134370803833	-18.3809340011108\\
2.56147384643555	-15.9406980393663\\
2.62037348747253	-12.3521223601443\\
2.67925691604614	-12.6130275402318\\
2.71920537948608	-13.6536637393783\\
2.77714109420776	-14.3862757894024\\
2.83597373962402	-14.0681545321726\\
2.87698292732239	-13.3340625591319\\
2.93502259254456	-16.0329355758618\\
2.99281549453735	-19.230532905226\\
3.03489971160889	-16.3713700314116\\
3.09305620193481	-14.2992645042581\\
3.15170907974243	-14.373439609171\\
3.21060466766357	-15.4943675874075\\
3.25070118904114	-13.3039403091654\\
3.30852866172791	-15.6531416972311\\
3.3674418926239	-18.0121877005621\\
3.40746784210205	-19.9947296683694\\
3.46641325950623	-21.1869272534796\\
3.52534008026123	-18.5978770442298\\
3.56540656089783	-17.1178750657925\\
3.62425541877747	-14.8850526613177\\
3.6820912361145	-9.92544473158372\\
3.72318315505981	-3.98676676779764\\
3.78095316886902	-0.539081900445277\\
3.83985686302185	2.27392301598296\\
3.87887573242188	3.59269999294207\\
3.93892979621887	4.98154475327346\\
3.9978358745575	5.78657274374323\\
4.03788995742798	6.69394660159672\\
4.09695315361023	10.1031389772805\\
4.15595102310181	13.9938161285628\\
4.1959810256958	19.2912923280772\\
4.2537534236908	21.828430411065\\
4.31373739242554	20.2692025741144\\
4.35278725624084	13.8616528430361\\
4.41162848472595	15.3333505005032\\
4.47054743766785	18.7423127544049\\
4.51084041595459	22.3342190070058\\
4.56875944137573	20.5210848121961\\
4.62860465049744	17.5037491558222\\
4.66871190071106	18.7288306663699\\
4.72654604911804	19.5789006357229\\
4.78649973869324	15.0045182107075\\
4.82551050186157	13.8084549088894\\
4.88433933258057	15.3681092602217\\
4.94319486618042	19.2308340801912\\
4.98327374458313	21.8540930568034\\
5.04215669631958	20.4025965410666\\
5.10109114646912	17.3951552088228\\
5.14127707481384	18.9880443744091\\
5.20025157928467	20.5762462812674\\
5.25906586647034	21.1267668046074\\
5.29808449745178	18.4481189872235\\
5.35700249671936	18.7294727561196\\
5.4158923625946	20.3635385339962\\
5.45580792427063	21.3605109146627\\
5.51496338844299	20.4015686269916\\
5.57378554344177	18.2999297806537\\
5.61390161514282	17.1671527034354\\
5.67275714874268	15.0536393807991\\
5.73166012763977	9.74763166710533\\
5.77164006233215	4.81766367771913\\
5.82977509498596	0.98006541017365\\
5.88970351219177	-1.89413450600828\\
5.92962694168091	-5.15322791317723\\
5.98757815361023	-8.39322938585786\\
6.04665851593018	-10.8873346923289\\
6.0876612663269	-12.2892839132019\\
6.14458560943604	-15.5748549252141\\
6.20342350006104	-19.8027497145988\\
6.26245617866516	-18.2609008349533\\
6.30140137672424	-18.4223248938439\\
6.361492395401	-22.9343990318559\\
6.42027521133423	-22.59416765932\\
6.45929980278015	-23.0795393778181\\
6.51821660995483	-20.5045490947297\\
6.57715892791748	-19.2334717097617\\
6.61618185043335	-14.1791385015872\\
6.67508792877197	-13.1517235435293\\
6.73422122001648	-14.8340134649667\\
6.77327251434326	-15.7139542335969\\
6.83316922187805	-16.6947916044245\\
6.89194083213806	-14.5618963559948\\
6.93091607093811	-15.3706871031701\\
6.98979330062866	-15.953821299372\\
7.04978346824646	-14.3855134112533\\
7.08889436721802	-13.8014424867333\\
7.14773511886597	-13.2802888475346\\
7.20656895637512	-10.91078365604\\
7.24662446975708	-9.7891349470111\\
7.30457544326782	-11.4622620120875\\
7.36452031135559	-11.2534058863079\\
7.4046802520752	-14.0860851681317\\
7.46352458000183	-18.9954714466256\\
7.52254247665405	-22.2196025686891\\
7.562504529953	-16.6895646798094\\
7.62133288383484	-18.0527977710801\\
7.68020009994507	-19.0814987836453\\
7.71928286552429	-18.2987722058289\\
7.77828812599182	-17.4374159999019\\
7.83701968193054	-17.9218103152383\\
7.87723875045776	-18.4734578979867\\
7.93624329566956	-21.2734665103056\\
7.9938542842865	-19.2897802784121\\
8.03490090370178	-17.9951003132133\\
8.09375023841858	-16.075726715371\\
8.15266895294189	-13.6219894499198\\
8.19264674186707	-11.2520753528755\\
8.25060486793518	-9.08249965802497\\
8.30945992469788	-7.61737404375362\\
8.35057806968689	-2.82211685721898\\
8.4085865020752	2.29403385746601\\
8.46760439872742	5.98603858962227\\
8.50849580764771	7.71466315288958\\
8.56649017333984	10.0148858387349\\
8.62542462348938	13.6316523870903\\
8.68320393562317	16.8403750998707\\
8.72220826148987	15.115025416161\\
8.78109312057495	12.3707098001977\\
8.83996415138245	10.4612108767135\\
8.88017439842224	8.50481093504386\\
8.93892908096313	10.1241690016396\\
8.99779009819031	13.429612474092\\
9.03793859481812	16.0231939189538\\
9.0968291759491	12.2642372122488\\
9.15466904640198	12.5355169629701\\
9.19361972808838	15.4788218599936\\
9.25252413749695	19.3883275269132\\
9.31140518188477	19.254334270665\\
9.35048341751099	17.7248213733481\\
9.4115149974823	20.0794430434979\\
9.47038054466248	23.771259684863\\
9.5093891620636	26.6835272238222\\
9.56831312179565	23.2326985236437\\
9.62718749046326	22.9127833923529\\
9.6672477722168	23.9291285975089\\
9.72614026069641	22.5974828803023\\
9.78498482704163	18.1273062298994\\
9.82511353492737	15.3107433829123\\
9.88407826423645	15.4093460641258\\
9.94179439544678	16.095079211864\\
9.98293471336365	14.8688132492037\\
10.04185962677	11.17564431688\\
10.1007392406464	6.56751726993186\\
10.1396434307098	0.500748034166629\\
10.1986327171326	-5.62879578441299\\
10.2575833797455	-9.73704246863558\\
10.2976424694061	-12.1022160259935\\
10.3565418720245	-15.401807782556\\
10.4154069423676	-18.1474546799105\\
10.4555127620697	-20.8561326890465\\
10.5144281387329	-20.9945137675467\\
10.5733053684235	-17.5898163031694\\
10.6312446594238	-14.6801007768733\\
10.6704289913177	-18.5228770291452\\
10.7291510105133	-20.8370709460411\\
10.788106918335	-19.429937596362\\
10.8281202316284	-16.1139025242932\\
10.8869874477386	-11.5204483980507\\
10.9459068775177	-10.13727345259\\
10.9860036373138	-14.157567474523\\
11.044930934906	-14.7110241942517\\
11.1027517318726	-14.3032806973343\\
11.1417927742004	-14.6696980859268\\
11.2008147239685	-14.5577314051612\\
11.2598195075989	-12.5776505406199\\
11.298841714859	-15.686231101782\\
11.3587639331818	-15.6910520902947\\
11.417729139328	-17.1848350493533\\
11.4578678607941	-19.4778268422402\\
11.5167264938354	-22.0053484311238\\
11.5757131576538	-16.4371731680539\\
11.6146709918976	-13.6711524521337\\
11.673529624939	-14.9395203091495\\
11.7334642410278	-18.15115960576\\
11.7726073265076	-20.2498236567876\\
11.8313031196594	-20.7784109404327\\
11.8902177810669	-22.4885218986073\\
11.9302792549133	-23.1991188674754\\
11.9881966114044	-23.6957275401958\\
12.048065662384	-23.057878556518\\
12.0873429775238	-17.5035573028869\\
12.1462507247925	-14.8547847713322\\
12.2061886787415	-10.5745364740874\\
12.2451801300049	-6.40860420992619\\
12.3041229248047	-3.53323701802882\\
12.3630578517914	0.510534189640079\\
12.403119802475	2.46409461637797\\
12.4621632099152	3.74906612761823\\
12.5209496021271	4.08577831074756\\
12.5611162185669	6.82263261196661\\
12.6199913024902	12.6678899529625\\
12.6788060665131	15.7877587276552\\
12.718781709671	19.9413852033563\\
12.7767412662506	20.1666960904088\\
12.8356237411499	19.0127508252245\\
12.8766267299652	17.0250953803546\\
12.9347026348114	16.7186940005161\\
12.993497133255	19.2445241372383\\
13.0525209903717	20.0922527435411\\
13.0926973819733	20.8690649577688\\
13.151496887207	20.9545354889558\\
13.2104532718658	19.5875267380335\\
13.2494368553162	15.0183391620231\\
13.3093755245209	14.5761235142006\\
13.3683009147644	10.7776184335218\\
13.4073512554169	9.05528305460431\\
13.4662263393402	9.44438277922108\\
13.5260891914368	10.5086783563646\\
13.5651500225067	10.977419462817\\
13.6240191459656	13.1677326690716\\
13.6829402446747	14.9953964382966\\
13.7220439910889	15.6128391742418\\
13.7818567752838	16.588631773555\\
13.840681552887	17.5341023426948\\
13.879668712616	19.4413723732466\\
13.9385867118835	20.9347130407119\\
13.9985117912292	23.27266869918\\
14.0376093387604	24.0118352623324\\
14.0964171886444	18.5202553636924\\
14.1553883552551	15.525658675091\\
14.1953563690186	13.0249778419981\\
14.2542304992676	8.80940859898057\\
14.3132240772247	6.82871270268229\\
14.3522443771362	5.04764399009789\\
14.4121909141541	-0.251517148686892\\
14.4709918498993	-4.25389132280103\\
14.510080575943	-8.7978632923322\\
14.5689330101013	-9.55477660356602\\
14.6279015541077	-11.5535326761392\\
14.6679043769836	-13.4534377800998\\
14.7268443107605	-13.4659867027154\\
14.7858994007111	-13.8461350199449\\
14.8247811794281	-18.0194417452991\\
14.884747505188	-21.5349303493566\\
14.9437048435211	-20.6759550702323\\
14.9827136993408	-18.5485593569654\\
15.0417108535767	-20.4359659990076\\
15.101539850235	-15.1573112512362\\
15.140545129776	-11.7105716724819\\
15.1994905471802	-10.2756607833981\\
15.2583789825439	-13.7202981367203\\
15.2974472045898	-13.8253119659227\\
15.3562717437744	-14.1475682449715\\
15.4152493476868	-16.3994563464488\\
15.4552993774414	-20.6080494990529\\
15.5132658481598	-22.2965227874025\\
15.5732500553131	-20.8006212061646\\
15.6131818294525	-17.3235599841206\\
15.6712772846222	-19.5779932422329\\
15.7302150726318	-19.3759427259649\\
15.7880232334137	-16.1370023617696\\
15.8281111717224	-14.6317284494216\\
15.8870310783386	-12.0233974742747\\
15.945868730545	-14.6200981030804\\
15.9849264621735	-18.3109845115807\\
16.044825553894	-18.6234650718113\\
16.1036603450775	-10.5101274206667\\
16.1426675319672	-8.82488219590455\\
16.2017295360565	-9.19917192479287\\
16.2606568336487	-5.88207986871559\\
16.3006985187531	-5.4123359584453\\
16.3596341609955	-7.88555461610431\\
16.4185168743134	-12.3794637783966\\
16.4585583209991	-15.1398083173597\\
16.5174691677094	-14.650970225327\\
16.5764055252075	-12.9798719689988\\
16.6153800487518	-11.8398401355641\\
16.6743395328522	-6.31606799491974\\
16.7332532405853	0.255665143463519\\
16.7733941078186	4.73537922110604\\
16.8323256969452	6.97929603474835\\
16.8901958465576	9.42612235980164\\
16.9313971996307	12.0608373760485\\
16.9902307987213	12.8585443580562\\
17.0491254329681	13.0926449269375\\
17.0884969234467	15.7236647475831\\
17.1483240127563	19.2402346049069\\
17.2061808109283	23.796772634379\\
17.2461681365967	23.5668809346295\\
17.3051006793976	18.7133109162046\\
17.3639938831329	11.4832087435382\\
17.4041106700897	11.7086366841231\\
17.4628658294678	14.886475920855\\
17.5217413902283	17.4070485699909\\
17.5607814788818	17.2978360007376\\
17.6206078529358	19.8796033787369\\
17.6795239448547	23.5606239836352\\
17.718642950058	23.7012594563769\\
17.7778959274292	19.6436616557388\\
17.8377864360809	17.7115229806765\\
17.8767881393433	17.9790883348797\\
17.9357144832611	19.1117876234285\\
17.9947509765625	20.3786793042689\\
18.0347619056702	20.3854619867351\\
18.0936696529388	21.2827328329874\\
18.1526436805725	21.076553817626\\
18.1925277709961	20.2346522306218\\
18.2504217624664	18.8550929235737\\
18.3103213310242	17.4369152458246\\
18.3502812385559	15.9793395608993\\
18.4083321094513	15.5939709219527\\
18.4670951366425	14.9913819030312\\
18.5081334114075	14.6601555748728\\
18.5659732818604	11.8570947219851\\
18.6249616146088	5.48101044901693\\
18.6836416721344	-1.94764711418004\\
18.7236907482147	-6.98404335847698\\
18.7826428413391	-7.67174356812997\\
18.8415732383728	-10.4382644771219\\
18.8805849552155	-12.8169595069097\\
18.9398050308228	-14.4187008237114\\
18.9998323917389	-15.4042588528158\\
19.0387618541718	-16.3983070574589\\
19.0975651741028	-10.999144649321\\
19.1564526557922	-10.6260400280769\\
19.1965763568878	-13.6135489236283\\
19.254387140274	-15.651582811961\\
19.3143095970154	-16.2083709526157\\
19.3543684482574	-12.9550035291677\\
19.4122188091278	-8.81727223412096\\
19.472151517868	-11.7765416819693\\
19.5112366676331	-19.0690956355118\\
19.5700285434723	-14.9898050442109\\
19.6289095878601	-9.86833915080596\\
19.6689698696136	-12.1067420688101\\
19.7280054092407	-15.8383422853658\\
19.7867057323456	-16.2635224770085\\
19.8268876075745	-15.3592562379684\\
19.8855817317963	-13.5316259367117\\
19.9445064067841	-15.4506793381139\\
19.9845747947693	-19.2488895204687\\
20.0434885025024	-20.6150961500213\\
20.1023917198181	-12.7098875260158\\
20.1413362026215	-8.5570487949245\\
20.2002649307251	-9.97063850095348\\
20.260235786438	-12.809621847898\\
20.3003516197205	-15.9473953305417\\
20.359442949295	-17.471128780409\\
20.4184262752533	-20.9641565069808\\
20.457391500473	-24.0302483115736\\
20.5163702964783	-26.221812231289\\
20.5762248039246	-19.607375031463\\
20.6152937412262	-15.5354314897834\\
20.674236536026	-13.7201053297573\\
20.7330141067505	-9.05022390711763\\
20.7732541561127	-4.16522295371093\\
20.831036567688	-1.36006632089315\\
20.8909678459167	0.276178946266645\\
20.9309794902802	3.23700104420425\\
20.9899930953979	4.44910592585122\\
21.0488731861115	5.84044125811166\\
21.0889980792999	9.35062570364904\\
21.1467845439911	13.3176861770479\\
21.2056612968445	17.2525572306502\\
21.2457895278931	20.9283616919469\\
21.3046138286591	20.225979444199\\
21.3634498119354	14.8109952070606\\
21.403538942337	13.7067230568797\\
21.4625458717346	16.4677497360721\\
21.5202665328979	20.4542130397767\\
21.5614304542542	22.1135220375654\\
21.6203565597534	20.8895968579714\\
21.6792113780975	21.5459376634273\\
21.7183163166046	21.7179904661335\\
21.778235912323	19.0392451383195\\
21.8372251987457	15.7521238296727\\
21.8762466907501	15.1936704146979\\
21.9352197647095	16.4595417075376\\
21.9941389560699	17.5091591098386\\
22.034202337265	17.6519544369388\\
22.0931117534637	15.6895618501701\\
22.1519691944122	16.4063778437361\\
22.1919324398041	16.7036380059951\\
22.2509961128235	16.4020224203491\\
22.3098828792572	16.9202291344139\\
22.3498442173004	16.6374940250767\\
22.4077861309052	17.7885501662952\\
22.4666230678558	18.4581933629511\\
22.5076508522034	19.1730263668548\\
22.5655126571655	16.7563560594049\\
22.6244871616364	14.555779443203\\
22.6833157539368	8.67301766393608\\
22.7234773635864	2.22523232008097\\
22.7822651863098	-1.06379469268679\\
22.8411331176758	-4.54961854874476\\
22.8801696300507	-7.25319513598976\\
22.9400780200958	-9.9931670234153\\
22.9989106655121	-12.4206585462362\\
23.0378646850586	-13.6381215868678\\
23.0967178344727	-15.8905099146112\\
23.1566014289856	-18.2347860447126\\
23.195620059967	-19.6016576468725\\
23.2545216083527	-16.0790811379524\\
23.3133361339569	-17.1230859300087\\
23.3523418903351	-16.7255627302769\\
23.4122252464294	-16.0174126665723\\
23.4711315631866	-16.8665753447521\\
23.5102560520172	-19.4586822127718\\
23.5690507888794	-15.262773717565\\
23.6290383338928	-14.9387890407559\\
23.6680488586426	-16.5190773950816\\
23.726979970932	-16.3702493209302\\
23.785826921463	-16.2363472342563\\
23.8258140087128	-16.686003710543\\
23.8847467899323	-14.4950997168777\\
23.9437534809113	-16.5292640988794\\
23.9828162193298	-18.3501306020962\\
24.0426635742188	-16.0946380388018\\
24.1018471717834	-13.5411591769546\\
24.1410098075867	-13.5399535722337\\
24.1999156475067	-13.9391532618555\\
24.2588028907776	-13.5216635484801\\
24.2989356517792	-13.9410612381238\\
24.3578786849976	-12.3169590289719\\
24.4167132377625	-13.4239895643353\\
24.4557437896729	-16.6248252778154\\
24.5157544612885	-17.6958445335759\\
24.5745279788971	-14.5995590326431\\
24.6136100292206	-14.2600057337943\\
24.6725921630859	-12.1512537134473\\
24.7325007915497	-6.58431475373176\\
24.7715516090393	-2.2355112008823\\
24.8303165435791	-3.55468686136296\\
24.889327287674	-5.05764900951748\\
24.9292783737183	-6.43179792433018\\
24.9884593486786	-7.06520387900802\\
25.047473192215	-5.47562688298026\\
25.086597442627	-1.34993413194017\\
25.1454479694366	4.09376003757428\\
25.2053217887878	10.7638291944784\\
25.2443504333496	15.0392672117063\\
25.3031651973724	16.2557863811779\\
25.3610351085663	16.2453428987569\\
25.402134180069	20.1809766540967\\
25.4610333442688	20.5039910291135\\
25.5198786258698	18.3937199747779\\
25.559832572937	14.374103280068\\
25.6189427375793	12.790081534224\\
25.6777095794678	17.6084702919659\\
25.7177290916443	22.7644677788384\\
25.7756974697113	20.7060231036115\\
25.8335809707642	13.855413764352\\
25.8924605846405	12.6833061639453\\
25.9325921535492	14.8653200208317\\
25.9915115833282	18.6227686797139\\
26.05029296875	20.4123097854417\\
26.0903718471527	21.4408286645261\\
26.14923787117	21.6516264269608\\
26.2081615924835	23.3853556701233\\
26.2471930980682	23.3018463360994\\
26.3050527572632	17.5741049407121\\
26.3638372421265	16.6571674204094\\
26.404027223587	15.1814440846042\\
26.4627661705017	13.9844444702706\\
26.5205755233765	15.4264537286941\\
26.5616657733917	13.5206314121343\\
26.6206529140472	11.5243757898478\\
26.6795024871826	10.4007535726749\\
26.7186443805695	10.4526290490093\\
26.7775421142578	10.4827055236903\\
26.836553812027	10.7603015097527\\
26.876697063446	8.71279009596752\\
26.935640335083	6.36973426229952\\
26.9944517612457	3.61437245343193\\
27.0344655513763	1.69538719161562\\
27.093405008316	-0.490010473112965\\
27.1522662639618	-3.5547707020471\\
27.1913058757782	-7.38290948898957\\
27.2501657009125	-10.9535260475449\\
27.3090534210205	-14.9380458657994\\
27.3492329120636	-17.9801684181858\\
27.407124042511	-20.7150235834922\\
27.4671421051025	-22.498375857499\\
27.5071439743042	-23.2006340534744\\
27.5660552978516	-19.4464254909587\\
27.6248526573181	-16.0564743644133\\
27.6650049686432	-18.4784044771476\\
27.7228255271912	-21.0242513108576\\
27.7816517353058	-19.1739984944415\\
27.8226826190948	-16.4824421167884\\
27.8806405067444	-13.6001269934125\\
27.9394545555115	-17.3309010156541\\
27.9803924560547	-21.2464971551697\\
28.0383501052856	-20.5876999722423\\
28.0962188243866	-17.6602274142406\\
28.1382431983948	-17.6352463800884\\
28.1963040828705	-16.7833385738931\\
28.2550609111786	-14.2716792365018\\
28.3139307498932	-15.7739228199548\\
28.3529853820801	-16.8498062172501\\
28.4128806591034	-15.4791609004812\\
28.4719130992889	-15.625215459117\\
28.5108201503754	-14.4601868053218\\
28.5697393417358	-13.01844460747\\
28.6296706199646	-12.7357060865532\\
28.668732881546	-11.2752075312148\\
28.727564573288	-9.34671578319388\\
28.7864592075348	-9.92854629257922\\
28.8265633583069	-8.80726220746811\\
28.8843946456909	-10.2464601874937\\
28.9442558288574	-12.3828147514658\\
28.9843142032623	-18.4949587001956\\
29.0434048175812	-16.0793303186022\\
29.1021900177002	-12.311581315145\\
29.142279624939	-7.23073866000611\\
29.2012937068939	-2.66544314614962\\
29.2600820064545	1.24562234758644\\
29.2994179725647	2.50193414543707\\
29.3583006858826	3.47120783194094\\
29.4181883335114	5.33895332074179\\
29.4572122097015	5.15200650296683\\
29.5171468257904	6.82487235146335\\
29.5762314796448	8.33003538736969\\
29.6152188777924	13.389719618511\\
29.6740562915802	15.0773816935855\\
29.734034538269	13.8813248270846\\
29.7719697952271	10.0125932873893\\
29.8318946361542	10.2220820306367\\
29.8907821178436	12.0329815676548\\
29.9310450553894	15.2753888770798\\
29.9897952079773	17.4896235607037\\
};
\end{axis}

\begin{axis}[%
width=4.88in,
height=2.2in,
at={(1.896in,4.267in)},
scale only axis,
xmin=0,
xmax=30,
ymin=-90,
ymax=90,
ylabel style={font=\Huge\bfseries\color{white!15!black}},
ylabel={\textbf{Pitch (deg)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
tick label style={font=\huge},
xtick distance=5
]
\addplot [color=mycolor1, line width=6.0pt, forget plot]
  table[row sep=crcr]{%
0	29.7713337625541\\
0.040292501449585	29.7751783518222\\
0.0992422103881836	29.7128490288825\\
0.158036470413208	29.5954974917962\\
0.198149681091309	29.4243796038098\\
0.256998062133789	29.1612717827428\\
0.315927505493164	28.7257246333566\\
0.354996919631958	28.1061845917774\\
0.413839101791382	27.3263909087017\\
0.472676277160645	26.3656583468631\\
0.512914896011353	25.2607998152053\\
0.571678400039673	24.0130816282671\\
0.62946605682373	22.5969068626724\\
0.670592546463013	21.0665398524981\\
0.729468822479248	19.3813852384884\\
0.788390159606934	17.6060140009822\\
0.82635498046875	15.6933316634781\\
0.886244535446167	13.7166275090977\\
0.945166826248169	11.6623504871955\\
0.985142707824707	9.50236279489089\\
1.04396414756775	7.31942984827845\\
1.10276913642883	5.05564596420508\\
1.14299368858337	2.7977537735574\\
1.20196318626404	0.48585918293778\\
1.26086354255676	-1.79145169281586\\
1.29879260063171	-4.05863121195532\\
1.35780549049377	-6.33822663893534\\
1.41647744178772	-8.54288948343208\\
1.45656728744507	-10.7311018478531\\
1.51550626754761	-12.8190168160841\\
1.57442092895508	-14.8620195719846\\
1.61450433731079	-16.7818272745104\\
1.67334818840027	-18.6067272117654\\
1.73229193687439	-20.3471602765687\\
1.79005098342896	-21.9364373542987\\
1.82904124259949	-23.4167164851501\\
1.88794875144958	-24.7312770134279\\
1.94677805900574	-25.9149896966391\\
1.98581576347351	-26.9224975759867\\
2.04682207107544	-27.7777482524299\\
2.10568404197693	-28.4760589801875\\
2.14470314979553	-28.9906722095975\\
2.2035756111145	-29.3352388549746\\
2.26250624656677	-29.4965559698951\\
2.30255341529846	-29.4789027411102\\
2.36153602600098	-29.2829555969306\\
2.42025995254517	-28.9214019409711\\
2.46034145355225	-28.3757886346304\\
2.51932549476624	-27.6670222379261\\
2.57708477973938	-26.7763016225591\\
2.61825323104858	-25.7377570118718\\
2.67712569236755	-24.5238393987999\\
2.73494386672974	-23.181063120767\\
2.77394104003906	-21.6738089537276\\
2.83385229110718	-20.0419459648021\\
2.8928074836731	-18.3146231760873\\
2.93291854858398	-16.4460206707315\\
2.99181413650513	-14.5077387010982\\
3.05064487457275	-12.4483613307662\\
3.09085869789124	-10.3467988357331\\
3.14957690238953	-8.14730401031733\\
3.20846223831177	-5.93415608679037\\
3.2475254535675	-3.68744820082589\\
3.30644702911377	-1.38096289429428\\
3.36528921127319	0.896920988429134\\
3.40540051460266	3.20662785139082\\
3.46321773529053	5.45965540809609\\
3.52316927909851	7.71576870998005\\
3.56323075294495	9.88851904400056\\
3.62211585044861	12.0053459538938\\
3.68101072311401	14.0831731786056\\
3.71998047828674	16.0423834890943\\
3.77885150909424	17.9349479784918\\
3.83780241012573	19.6883482301383\\
3.87779879570007	21.349095906048\\
3.93681931495667	22.8535552397235\\
3.99569511413574	24.2416343491066\\
4.03572559356689	25.4903414863879\\
4.09481835365295	26.5646947910734\\
4.15283179283142	27.4931931513914\\
4.19266581535339	28.2402587937238\\
4.25071263313293	28.8257087932798\\
4.3094916343689	29.2271101459323\\
4.35052680969238	29.4551106453205\\
4.40844869613647	29.5009738730524\\
4.4673330783844	29.3659164223989\\
4.50862050056458	29.0620260611658\\
4.5666401386261	28.5868659322133\\
4.62442183494568	27.9278316759265\\
4.68332242965698	27.1101758641772\\
4.72234058380127	26.1122089079944\\
4.78124070167542	24.9721704467387\\
4.84111452102661	23.6598191914954\\
4.8800995349884	22.2254412147682\\
4.93895649909973	20.6653697171065\\
4.99788618087769	18.9523025700326\\
5.03797125816345	17.1518802935043\\
5.0968964099884	15.2163438933446\\
5.15597248077393	13.2198583641484\\
5.19496393203735	11.1094638297764\\
5.25486016273499	8.96602541848043\\
5.31372046470642	6.73268510093119\\
5.35280919075012	4.46063668364974\\
5.41167545318604	2.19774393146653\\
5.47058200836182	-0.116019896668999\\
5.50958752632141	-2.39199706133452\\
5.56958174705505	-4.69056138792169\\
5.62842774391174	-6.92363754452581\\
5.66745591163635	-9.15046134074039\\
5.72740840911865	-11.2857063653459\\
5.78645396232605	-13.3571263276911\\
5.82547283172607	-15.38047331337\\
5.88431620597839	-17.2782176421119\\
5.94426584243774	-19.1006999265206\\
5.9833562374115	-20.7780871276712\\
6.04250407218933	-22.3548745434819\\
6.10131311416626	-23.7706435581305\\
6.14143133163452	-25.0629496412465\\
6.20030760765076	-26.21116177971\\
6.25919318199158	-27.1822526183852\\
6.29824352264404	-28.0019818483815\\
6.35715317726135	-28.6389394616478\\
6.4170548915863	-29.1100217470936\\
6.45612573623657	-29.3971779901204\\
6.51507067680359	-29.5080254555875\\
6.5739688873291	-29.4383167412364\\
6.61407542228699	-29.1862027152684\\
6.67313575744629	-28.7662890033548\\
6.732097864151	-28.1787454941058\\
6.77203369140625	-27.4079866843853\\
6.83102560043335	-26.4835461561774\\
6.88983297348022	-25.3809016902341\\
6.92974281311035	-24.1423039106461\\
6.98780608177185	-22.7348970896688\\
7.04770088195801	-21.2126095953049\\
7.0876362323761	-19.5703565370416\\
7.1455991268158	-17.7804947767046\\
7.204425573349	-15.911607414963\\
7.26330471038818	-13.9141193150335\\
7.30351328849792	-11.8645693082821\\
7.36244869232178	-9.7085899009747\\
7.40341067314148	-7.52879292158259\\
7.46138596534729	-5.26735587334857\\
7.52029705047607	-2.97563531513094\\
7.57813668251038	-0.702382528042985\\
7.6181480884552	1.61270404496505\\
7.6770658493042	3.88091598014042\\
7.73591589927673	6.16242111811508\\
7.77495861053467	8.36979779313662\\
7.83489274978638	10.5300609136049\\
7.89382076263428	12.5925575495577\\
7.93418884277344	14.6132385963025\\
7.99271011352539	16.5515150589964\\
8.05155324935913	18.3829084901769\\
8.09076118469238	20.1102244451361\\
8.14949917793274	21.7072808933785\\
8.20945334434509	23.1811471137113\\
8.24847555160522	24.5361207115119\\
8.30733132362366	25.75002925231\\
8.3664538860321	26.7885645335621\\
8.40653133392334	27.6792753148546\\
8.46431446075439	28.3880317496628\\
8.52427744865417	28.9336347020309\\
8.56343865394592	29.2951780086802\\
8.62222766876221	29.4822521667415\\
8.68210959434509	29.487688954568\\
8.72110915184021	29.3263613837882\\
8.78001976013184	28.9817842030404\\
8.83890414237976	28.4671607624375\\
8.87898564338684	27.7688398767974\\
8.93787145614624	26.913579485007\\
8.99685096740723	25.8786924782675\\
9.03578925132751	24.7038331814756\\
9.09590530395508	23.3578366290308\\
9.15457844734192	21.877549306082\\
9.1936399936676	20.2882647187494\\
9.25248193740845	18.5478246276347\\
9.31137871742249	16.7229184165902\\
9.35040664672852	14.7651376170898\\
9.41136813163757	12.7494995744034\\
9.47034430503845	10.6225363622568\\
9.50937271118164	8.46574797988523\\
9.56818246841431	6.26108249754283\\
9.62727093696594	3.98148520632479\\
9.66717958450317	1.71430466798801\\
9.72612953186035	-0.600599598698128\\
9.78490614891052	-2.87452615551084\\
9.82503986358643	-5.16779443228704\\
9.88389563560486	-7.39253202872566\\
9.94174122810364	-9.57546197912779\\
9.9828770160675	-11.7354458348591\\
10.040762424469	-13.7897183268332\\
10.0997369289398	-15.7927722200317\\
10.1396546363831	-17.6678554155786\\
10.1986665725708	-19.4647074043621\\
10.2575430870056	-21.1144772373504\\
10.2977154254913	-22.6448364831198\\
10.3564941883087	-24.0610028200441\\
10.4153945446014	-25.3087122370125\\
10.4554879665375	-26.4210621620875\\
10.5133349895477	-27.3554300818542\\
10.5733058452606	-28.1366015550236\\
10.6133110523224	-28.7346440119572\\
10.6712739467621	-29.1701808725446\\
10.7301466464996	-29.4332781086079\\
10.7711763381958	-29.5138544811227\\
10.8280656337738	-29.4140474033812\\
10.8879895210266	-29.137681237137\\
10.9290368556976	-28.6774249410581\\
10.9859852790833	-28.0509144044555\\
11.0458443164825	-27.2415304633369\\
11.1048197746277	-26.2755273038491\\
11.1439292430878	-25.1656852260451\\
11.2029502391815	-23.8825639469299\\
11.2629544734955	-22.4753295182103\\
11.3019835948944	-20.9066528633893\\
11.3608422279358	-19.2366418138758\\
11.4198365211487	-17.4209967356176\\
11.4599435329437	-15.5292886826152\\
11.5187644958496	-13.511337163844\\
11.5776491165161	-11.4157051686191\\
11.616676568985	-9.28427286723492\\
11.6755721569061	-7.06050071105478\\
11.7355842590332	-4.82959817995727\\
11.7744779586792	-2.53238712313771\\
11.8333766460419	-0.256891018531626\\
11.8922743797302	2.02027518083488\\
11.9323618412018	4.28439127171873\\
11.9912292957306	6.52406834856491\\
12.0501284599304	8.76029802685335\\
12.0893387794495	10.9073934850963\\
12.1493666172028	13.0223097614671\\
12.2082240581512	15.0240084656812\\
12.2473084926605	16.9655877614335\\
12.3061666488647	18.8096271227851\\
12.3650040626526	20.5103147038849\\
12.404107093811	22.1127638813788\\
12.4631304740906	23.5555727438495\\
12.521938085556	24.8770140348416\\
12.5610492229462	26.0264533740374\\
12.6209077835083	27.0343814232241\\
12.6798284053802	27.8621768584555\\
12.7189338207245	28.5324008386864\\
12.7777600288391	29.0379848875767\\
12.836592912674	29.3595562678067\\
12.8765795230865	29.5056451591437\\
12.934579372406	29.4706537945627\\
12.9936075210571	29.2536539738303\\
13.0524597167969	28.8629605963876\\
13.0926561355591	28.2882099142508\\
13.151421546936	27.5508223592777\\
13.2103366851807	26.6582267809257\\
13.2494449615479	25.5867456966482\\
13.3093235492706	24.3774356263937\\
13.3682477474213	22.9982177443464\\
13.4072890281677	21.5019402876973\\
13.4661328792572	19.8489121754867\\
13.5260508060455	18.1024733795163\\
13.5650312900543	16.253658050513\\
13.6240112781525	14.2742495216205\\
13.6829023361206	12.2400938595079\\
13.7219624519348	10.0972319293161\\
13.781836271286	7.92777293005471\\
13.8406450748444	5.67416859592845\\
13.8796982765198	3.42277150250555\\
13.9385192394257	1.15201730398192\\
13.9984619617462	-1.12591003277472\\
14.0375149250031	-3.39706973087887\\
14.0963459014893	-5.64924858674675\\
14.1552245616913	-7.86494686590776\\
14.1953721046448	-10.0359772209117\\
14.2542116641998	-12.141711425355\\
14.3132085800171	-14.1781893836542\\
14.3521752357483	-16.1344841623762\\
14.4120953083038	-18.0237038135101\\
14.4710402488708	-19.7734580863721\\
14.5101327896118	-21.4301619277325\\
14.5689473152161	-22.9303345208884\\
14.6278171539307	-24.3137702713386\\
14.6679179668427	-25.5274593235484\\
14.7269024848938	-26.5967806571655\\
14.7857382297516	-27.5199664386654\\
14.8248419761658	-28.2616424593843\\
14.8846843242645	-28.8414828264564\\
14.9436461925507	-29.2372694830751\\
14.9826557636261	-29.4595012843563\\
15.0415761470795	-29.4996628542319\\
15.101512670517	-29.372992348438\\
15.1404702663422	-29.0633569262474\\
15.1994848251343	-28.5826210555208\\
15.2583365440369	-27.9180324714424\\
15.2985105514526	-27.0950565740646\\
15.3573241233826	-26.0918626508911\\
15.4163069725037	-24.9468906258025\\
15.4553337097168	-23.6297683394491\\
15.5142638683319	-22.1767918707271\\
15.574161529541	-20.6125698198328\\
15.6133136749268	-18.8956087700304\\
15.6723389625549	-17.0916984460537\\
15.7301411628723	-15.1529873278554\\
15.7712249755859	-13.1537620574178\\
15.8302092552185	-11.0409900827145\\
15.8890490531921	-8.89562762966386\\
15.9289920330048	-6.69995693989969\\
15.9880175590515	-4.42680032650385\\
16.0468740463257	-2.1632595602993\\
16.0868179798126	0.150709289341898\\
16.1447322368622	2.42644062707745\\
16.2037897109985	4.72430175735842\\
16.2448263168335	6.9562442930331\\
16.3027279376984	9.18147397264099\\
16.3616449832916	11.3539167767462\\
16.4195227622986	13.4229574530092\\
16.4606828689575	15.443480515412\\
16.5195329189301	17.3380644894788\\
16.5784599781036	19.1569661545024\\
16.6165010929108	20.8304896720866\\
16.6763899326324	22.4030278499486\\
16.735310792923	23.8143248926138\\
16.7754490375519	25.0909426587009\\
16.8343379497528	26.2341180020763\\
16.8932731151581	27.2000472551078\\
16.9333593845367	28.0143531898374\\
16.9922790527344	28.6458336055507\\
17.0512006282806	29.1112394999943\\
17.0893647670746	29.3927376639125\\
17.1483426094055	29.4977952728379\\
17.2071354389191	29.433261762591\\
17.2472178936005	29.1913967156773\\
17.3061068058014	28.7657842864825\\
17.3649907112122	28.1727328965417\\
17.4040319919586	27.3965109376383\\
17.4628643989563	26.4668613261968\\
17.5217108726501	25.3874735526675\\
17.5607082843781	24.1440936224719\\
17.6206126213074	22.7643297748297\\
17.6794855594635	21.2217948159201\\
17.7185702323914	19.5755948916573\\
17.777824640274	17.7820619950287\\
17.8377292156219	15.9099198956175\\
17.8767330646515	13.9095071196738\\
17.9356508255005	11.8291246762434\\
17.9948258399963	9.67103899558041\\
18.0346393585205	7.45735179244261\\
18.0936660766602	5.23373129449045\\
18.152575969696	2.94119251814637\\
18.1924195289612	0.667579911048951\\
18.2504034042358	-1.64741762863544\\
18.3103063106537	-3.91509508869207\\
18.3502557277679	-6.19560613197124\\
18.4082002639771	-8.40156718398429\\
18.4670262336731	-10.5600141034085\\
18.508044719696	-12.6890482219161\\
18.5659401416779	-14.7070901882332\\
18.6248710155487	-16.6676716964379\\
18.6836273670197	-18.4956680849908\\
18.7236936092377	-20.2395697941708\\
18.7826998233795	-21.8325547994346\\
18.8415493965149	-23.3020682093668\\
18.8805906772614	-24.6523376129895\\
18.9397990703583	-25.8316240076091\\
18.9997453689575	-26.8712097944645\\
19.038868188858	-27.731260602961\\
19.09752368927	-28.4345906151328\\
19.1564054489136	-28.9542499546837\\
19.1965456008911	-29.3101617408044\\
19.2543466091156	-29.4914581078053\\
19.3142740726471	-29.4911922247833\\
19.353271484375	-29.3093570387787\\
19.4121794700623	-28.9529200269136\\
19.4721298217773	-28.4124261444489\\
19.5110967159271	-27.7085857876696\\
19.5699853897095	-26.8480425931777\\
19.6288504600525	-25.8079738965179\\
19.6689019203186	-24.6282325722008\\
19.7278056144714	-23.2775241512715\\
19.786689043045	-21.8076044584872\\
19.8267412185669	-20.1794815934677\\
19.885594367981	-18.4555412201945\\
19.9444422721863	-16.6272275778239\\
19.9845185279846	-14.6663586229606\\
20.0434062480927	-12.6480700313931\\
20.1022863388062	-10.5188235669259\\
20.1412632465363	-8.36020671740779\\
20.2002310752869	-6.11495882188661\\
20.2602837085724	-3.86911225775517\\
20.3004064559937	-1.60138435782171\\
20.3593978881836	0.71362209744985\\
20.4183189868927	2.98720175422135\\
20.4573407173157	5.27966484026802\\
20.5162506103516	7.50316980821725\\
20.5761997699738	9.68446286297053\\
20.6152625083923	11.8031984541875\\
20.67436170578	13.8550000584468\\
20.7330131530762	15.8551406424306\\
20.7730603218079	17.7269797381071\\
20.8310031890869	19.5201707815822\\
20.8909070491791	21.1660031022445\\
20.9310381412506	22.7081349558511\\
20.9899291992188	24.119711356555\\
21.0488159656525	25.3626456872974\\
21.0879335403442	26.4699087095704\\
21.1467380523682	27.3990728275637\\
21.2056813240051	28.1747855610727\\
21.2456791400909	28.7673235059376\\
21.3046207427979	29.1924046504478\\
21.3634328842163	29.4337409305905\\
21.4035153388977	29.5086179492007\\
21.4624176025391	29.4030204163816\\
21.5202255249023	29.1209945698842\\
21.5613634586334	28.6550592365769\\
21.6203336715698	28.0230679125105\\
21.6792998313904	27.2082560473017\\
21.718225479126	26.2418452276766\\
21.7782030105591	25.0981999072921\\
21.8372313976288	23.8102579785639\\
21.8762664794922	22.3985435568193\\
21.9351613521576	20.8256087267958\\
21.9941291809082	19.1517244827035\\
22.0342183113098	17.3324884479948\\
22.0930292606354	15.43760927329\\
22.1519222259521	13.4168223486412\\
22.1919097900391	11.3475592590768\\
22.2510459423065	9.21412130506287\\
22.3098273277283	6.98874238673162\\
22.3497843742371	4.75669355113558\\
22.4077622890472	2.45876623996492\\
22.4676420688629	0.183011376260223\\
22.5076100826263	-2.1309389684923\\
22.565544128418	-4.39441990801222\\
22.624363899231	-6.63304869250114\\
22.6833574771881	-8.86776938887453\\
22.7233076095581	-11.0129529961204\\
22.7821478843689	-13.1255038375984\\
22.8411934375763	-15.1244741606714\\
22.8800554275513	-17.0381186229973\\
22.9399812221527	-18.8417041693496\\
22.9988203048706	-20.5385924544294\\
23.0378124713898	-22.1368529798834\\
23.0966942310333	-23.5752443331388\\
23.1565444469452	-24.8919220764546\\
23.1955873966217	-26.0364343569448\\
23.2544300556183	-27.0391411385201\\
23.3133113384247	-27.8863922948623\\
23.3522446155548	-28.5511639169914\\
23.4111745357513	-29.0510901035543\\
23.4700598716736	-29.3670149126007\\
23.5092797279358	-29.5073187398367\\
23.5680038928986	-29.466625487666\\
23.627952337265	-29.2438557044406\\
23.6669554710388	-28.8475453803736\\
23.7258746623993	-28.288090958777\\
23.7847149372101	-27.5452113715429\\
23.8237180709839	-26.6473719374156\\
23.882622718811	-25.5707560724384\\
23.9414987564087	-24.3566170487278\\
23.980829000473	-22.9727479449856\\
24.0394892692566	-21.4721752217788\\
24.0998020172119	-19.8150938595384\\
24.1388640403748	-18.0440899511192\\
24.1979026794434	-16.191948880199\\
24.2566878795624	-14.2095397313394\\
24.2968010902405	-12.1728235475869\\
24.3556845188141	-10.0277732722736\\
24.4145669937134	-7.8565819564118\\
24.4545660018921	-5.60165538182094\\
24.5134980678558	-3.34939678907195\\
24.57235455513	-1.04006152469168\\
24.6123578548431	1.27525334583707\\
24.6704058647156	3.54596518005684\\
24.7293288707733	5.83230813230035\\
24.7703218460083	8.04667516367047\\
24.8282256126404	10.2478057951872\\
24.8870475292206	12.3513581145126\\
24.9452397823334	14.4131321105045\\
24.9863007068634	16.3541256743644\\
25.0454170703888	18.2258266717573\\
25.1042582988739	19.9927422669019\\
25.143266916275	21.6103649795247\\
25.2032115459442	23.121604761763\\
25.261066198349	24.4685546219054\\
25.3010051250458	25.6869444947376\\
25.3599815368652	26.7300886768414\\
25.4188034534454	27.6256581860486\\
25.4588179588318	28.3393370013306\\
25.517735004425	28.8927458352778\\
25.5766162872314	29.2773683360257\\
25.6158113479614	29.4784667152862\\
25.6755867004395	29.5013754195665\\
25.7334983348846	29.3452166436601\\
25.7735195159912	29.0058480337612\\
25.8313872814178	28.496273360358\\
25.8914241790771	27.8255411694249\\
25.9314670562744	26.9723960507449\\
25.9903590679169	25.9695284270403\\
26.0491991043091	24.7903356786783\\
26.0892946720123	23.480001571669\\
26.1481590270996	22.0037674608865\\
26.2060244083405	20.418199006805\\
26.2462787628174	18.6812365462261\\
26.3048965930939	16.8368704039791\\
26.3638248443604	14.9198510109136\\
26.404271364212	12.8793264534399\\
26.4627954959869	10.7934846141335\\
26.5205438137054	8.60699530209615\\
26.5617582798004	6.40363941031232\\
26.6205880641937	4.12496950532288\\
26.6784102916718	1.85829861372529\\
26.7176377773285	-0.418881679843276\\
26.7774996757507	-2.73105597194885\\
26.8364300727844	-4.9896274302804\\
26.8766598701477	-7.25450816686484\\
26.9355480670929	-9.43891352212489\\
26.9945397377014	-11.5701581183271\\
27.0343823432922	-13.6266644709283\\
27.0933673381805	-15.605933506761\\
27.152330160141	-17.5215726159811\\
27.1912803649902	-19.3001792192471\\
27.2501163482666	-20.9889336161563\\
27.3090126514435	-22.5231268915426\\
27.3491272926331	-23.9434559022827\\
27.4070556163788	-25.2261272526533\\
27.4670095443726	-26.3355049157702\\
27.5071246623993	-27.3010168553081\\
27.5660245418549	-28.0856670283244\\
27.6247978210449	-28.7102694980157\\
27.6648399829865	-29.1508910338911\\
27.7227411270142	-29.4192198057985\\
27.781667470932	-29.5049741151264\\
27.8226366043091	-29.4104287279743\\
27.8805742263794	-29.1467945164821\\
27.9393794536591	-28.7107357116892\\
27.9803268909454	-28.0906851772686\\
28.0382714271545	-27.3104017247468\\
28.0961368083954	-26.349187124963\\
28.1550061702728	-25.2438727573695\\
28.1940088272095	-23.9957184688308\\
28.2529625892639	-22.592562162691\\
28.3117911815643	-21.0618090657067\\
28.3508613109589	-19.3762911606331\\
28.4107642173767	-17.6005933482291\\
28.4696459770203	-15.6876124890878\\
28.5086703300476	-13.7106493049454\\
28.5675597190857	-11.6561470623525\\
28.6264677047729	-9.49596863306089\\
28.6654796600342	-7.31288674173719\\
28.7254734039307	-5.04899175423881\\
28.7843222618103	-2.79103055866242\\
28.8243536949158	-0.479107231147477\\
28.8832428455353	1.79819101234088\\
28.9421181678772	4.1012730408597\\
28.9822373390198	6.38077569747641\\
29.0411081314087	8.58530730171905\\
29.1000945568085	10.7733464746438\\
29.1390998363495	12.8610529364086\\
29.1992156505585	14.9038063399155\\
29.2579922676086	16.8233333986906\\
29.2972450256348	18.670552546047\\
29.3561327457428	20.3746828873097\\
29.4151563644409	21.9635864663549\\
29.4540755748749	23.4434581606255\\
29.5150237083435	24.7575929263941\\
29.574036359787	25.9408502271568\\
29.6130363941193	26.947890553252\\
29.6720025539398	27.8054272117171\\
29.7308983802795	28.4806015068258\\
29.7708978652954	28.9947069148364\\
29.8298738002777	29.3045324328933\\
29.8886625766754	29.5465650596483\\
29.9287779331207	29.7377662315376\\
};
\addplot [color=mycolor2, line width=6.0pt, forget plot]
  table[row sep=crcr]{%
0	7.34891544497418\\
0.0403275489807129	7.08229636426821\\
0.0992810726165771	8.31909235700691\\
0.158094167709351	11.1599314197174\\
0.198204040527344	14.3943349973049\\
0.257071733474731	15.9725583688855\\
0.315955877304077	17.9630494553972\\
0.355126857757568	19.7508918880705\\
0.413869619369507	19.5115426569852\\
0.472694396972656	18.7617635505736\\
0.51280689239502	18.1187628018868\\
0.571710824966431	19.278019915488\\
0.629514694213867	20.0840794054346\\
0.670623064041138	21.1865363156095\\
0.729517459869385	22.5179837882111\\
0.788306951522827	23.2242660399463\\
0.827469348907471	20.1481012270137\\
0.887356996536255	15.7907618683217\\
0.945072650909424	12.5215919017935\\
0.985126495361328	10.2281319347308\\
1.04399847984314	9.05257276088427\\
1.10279870033264	7.6476451288366\\
1.14300417900085	4.58692208053531\\
1.20182728767395	3.71301428617713\\
1.26091003417969	2.6506771726236\\
1.2999095916748	2.76955730328137\\
1.35998201370239	2.19071999003282\\
1.41758823394775	1.05879434909703\\
1.45760011672974	0.861463944500509\\
1.51555800437927	1.14909989771125\\
1.57546067237854	0.294912646594197\\
1.61549210548401	-2.48621605713915\\
1.67443227767944	-4.52609881273226\\
1.73338675498962	-5.63433701281309\\
1.77334642410278	-6.06850849658608\\
1.83225703239441	-6.39688585574567\\
1.89005279541016	-6.09301758901433\\
1.93012857437134	-6.01703134725037\\
1.98895597457886	-5.2162530005561\\
2.04900169372559	-5.79112364809341\\
2.08795237541199	-6.53655452239628\\
2.14683651924133	-9.17872172103034\\
2.20569705963135	-12.2693317611781\\
2.24576735496521	-13.434449494075\\
2.3036470413208	-15.2668073629411\\
2.36350727081299	-17.2859664864726\\
2.40360689163208	-18.8310914871024\\
2.46269178390503	-20.3737243358\\
2.52134370803833	-21.2851945251163\\
2.56147384643555	-21.8768022157038\\
2.62037348747253	-21.7292737941501\\
2.67925691604614	-22.1337053129054\\
2.71920537948608	-23.2870212752633\\
2.77714109420776	-24.195549013264\\
2.83597373962402	-24.6175997484338\\
2.87698292732239	-23.5158555638862\\
2.93502259254456	-21.9783530088605\\
2.99281549453735	-20.1686865033764\\
3.03489971160889	-20.2535893777197\\
3.09305620193481	-19.3310750116869\\
3.15170907974243	-18.8831895043293\\
3.21060466766357	-16.8591394955965\\
3.25070118904114	-13.8786076138684\\
3.30852866172791	-12.3952445894407\\
3.3674418926239	-11.4136460593466\\
3.40746784210205	-10.624715682121\\
3.46641325950623	-9.73721000822238\\
3.52534008026123	-10.0407500121787\\
3.56540656089783	-8.62906424000603\\
3.62425541877747	-6.03943580598587\\
3.6820912361145	-4.11851257310048\\
3.72318315505981	-2.1190700043549\\
3.78095316886902	-0.0161212015710226\\
3.83985686302185	1.25627841322635\\
3.87887573242188	1.30375390125326\\
3.93892979621887	1.53970547387923\\
3.9978358745575	2.80690036064563\\
4.03788995742798	4.19977257958357\\
4.09695315361023	6.18161467641055\\
4.15595102310181	7.91403588055374\\
4.1959810256958	9.72437869955997\\
4.2537534236908	11.1711407516073\\
4.31373739242554	10.7478433505065\\
4.35278725624084	8.82505051666152\\
4.41162848472595	8.16152011823252\\
4.47054743766785	7.17229630687593\\
4.51084041595459	5.8659946288845\\
4.56875944137573	6.09615826695701\\
4.62860465049744	8.85308500772981\\
4.66871190071106	13.6036503102677\\
4.72654604911804	18.2590059105991\\
4.78649973869324	19.8602680595912\\
4.82551050186157	19.7013758914594\\
4.88433933258057	17.1464173676839\\
4.94319486618042	13.3032733459065\\
4.98327374458313	10.1397764107321\\
5.04215669631958	9.69949783024617\\
5.10109114646912	9.36602514342376\\
5.14127707481384	10.0261635032195\\
5.20025157928467	11.0535980871207\\
5.25906586647034	11.7959304283164\\
5.29808449745178	11.9936233668476\\
5.35700249671936	11.1830311501215\\
5.4158923625946	9.52436914262473\\
5.45580792427063	8.03133407492562\\
5.51496338844299	7.07570857318044\\
5.57378554344177	6.96802189815716\\
5.61390161514282	5.14322386253755\\
5.67275714874268	3.21970256446626\\
5.73166012763977	1.87624128191835\\
5.77164006233215	0.399669178335533\\
5.82977509498596	-0.716629158175342\\
5.88970351219177	-2.03347518333154\\
5.92962694168091	-2.30104789578344\\
5.98757815361023	-1.62157798455634\\
6.04665851593018	-2.06557698268579\\
6.0876612663269	-4.21953677683823\\
6.14458560943604	-6.43302891458126\\
6.20342350006104	-8.04338449223946\\
6.26245617866516	-9.59860010225086\\
6.30140137672424	-11.8728830923795\\
6.361492395401	-12.9829637069321\\
6.42027521133423	-13.3808028621468\\
6.45929980278015	-14.9862771329508\\
6.51821660995483	-16.9866486886269\\
6.57715892791748	-17.6184036429408\\
6.61618185043335	-16.4755538761321\\
6.67508792877197	-17.1873496125427\\
6.73422122001648	-19.1461143552642\\
6.77327251434326	-20.2783333338337\\
6.83316922187805	-21.5785427053531\\
6.89194083213806	-22.3882147367497\\
6.93091607093811	-21.8114184493071\\
6.98979330062866	-20.9750201364449\\
7.04978346824646	-21.2592911188617\\
7.08889436721802	-21.9005000816411\\
7.14773511886597	-22.3957064268409\\
7.20656895637512	-21.7758098658738\\
7.24662446975708	-21.0658689713685\\
7.30457544326782	-22.6063700826796\\
7.36452031135559	-21.4144839718603\\
7.4046802520752	-20.8640538868578\\
7.46352458000183	-20.0498869700548\\
7.52254247665405	-19.6289807096773\\
7.562504529953	-19.4025248389432\\
7.62133288383484	-16.9303663323065\\
7.68020009994507	-13.6309767217703\\
7.71928286552429	-8.98413677240162\\
7.77828812599182	-4.64043230077783\\
7.83701968193054	-2.71134515426632\\
7.87723875045776	-1.20348042462841\\
7.93624329566956	0.131978009313813\\
7.9938542842865	0.164277572227485\\
8.03490090370178	1.75784996386296\\
8.09375023841858	4.59987177562168\\
8.15266895294189	5.99257511078775\\
8.19264674186707	7.16885745141314\\
8.25060486793518	7.42095295964139\\
8.30945992469788	7.93205288994585\\
8.35057806968689	9.93969819265241\\
8.4085865020752	10.6733038075168\\
8.46760439872742	11.3577451856108\\
8.50849580764771	12.9749466028916\\
8.56649017333984	14.6385427819194\\
8.62542462348938	17.066560000773\\
8.68320393562317	19.7395975731528\\
8.72220826148987	21.4231225720901\\
8.78109312057495	21.8740296708233\\
8.83996415138245	23.0877059100782\\
8.88017439842224	21.6804738323216\\
8.93892908096313	20.0876113369134\\
8.99779009819031	17.0691124067288\\
9.03793859481812	15.2475024857864\\
9.0968291759491	14.3558332042318\\
9.15466904640198	15.0620600679858\\
9.19361972808838	15.1418185723066\\
9.25252413749695	15.6900184969382\\
9.31140518188477	15.9117213556358\\
9.35048341751099	12.9247369844043\\
9.4115149974823	9.01536731795087\\
9.47038054466248	5.94642463507736\\
9.5093891620636	3.40942248018718\\
9.56831312179565	3.75235204002673\\
9.62718749046326	4.49106625508478\\
9.6672477722168	4.89776066223827\\
9.72614026069641	5.24652776517288\\
9.78498482704163	5.15542727498533\\
9.82511353492737	5.74611722449412\\
9.88407826423645	4.29159555276702\\
9.94179439544678	2.66137069844305\\
9.98293471336365	1.9143583637037\\
10.04185962677	1.8437778778812\\
10.1007392406464	1.34854507070282\\
10.1396434307098	-1.79045592837712\\
10.1986327171326	-4.68308026859926\\
10.2575833797455	-6.65383847949702\\
10.2976424694061	-6.66377453135634\\
10.3565418720245	-5.77404226165902\\
10.4154069423676	-5.23583984792666\\
10.4555127620697	-4.60687651369965\\
10.5144281387329	-5.07977813954467\\
10.5733053684235	-5.53068664822768\\
10.6312446594238	-7.53741117992683\\
10.6704289913177	-11.6577706789759\\
10.7291510105133	-15.4915404341729\\
10.788106918335	-17.2342211761377\\
10.8281202316284	-19.3079661776219\\
10.8869874477386	-19.7183031123104\\
10.9459068775177	-20.1883605980424\\
10.9860036373138	-19.1010525228683\\
11.044930934906	-18.9570660494985\\
11.1027517318726	-19.0487890054181\\
11.1417927742004	-21.0986123651545\\
11.2008147239685	-22.0892768523495\\
11.2598195075989	-21.4664546443509\\
11.298841714859	-21.8638228521305\\
11.3587639331818	-20.9224746072418\\
11.417729139328	-20.4562185286221\\
11.4578678607941	-19.336325394395\\
11.5167264938354	-18.661300165536\\
11.5757131576538	-18.02565416582\\
11.6146709918976	-16.8202365951182\\
11.673529624939	-14.9135480844243\\
11.7334642410278	-11.2771321544355\\
11.7726073265076	-8.00237224186627\\
11.8313031196594	-6.90450933511881\\
11.8902177810669	-5.2519814139313\\
11.9302792549133	-4.45632906326325\\
11.9881966114044	-3.4675568008582\\
12.048065662384	-2.00978197448871\\
12.0873429775238	-0.463560162271915\\
12.1462507247925	1.2658564870881\\
12.2061886787415	3.3429017374691\\
12.2451801300049	5.97800528918708\\
12.3041229248047	6.33404378111811\\
12.3630578517914	6.41869799689518\\
12.403119802475	5.831479119233\\
12.4621632099152	5.68706534326442\\
12.5209496021271	6.45266842894906\\
12.5611162185669	7.75702801913154\\
12.6199913024902	8.8142401281592\\
12.6788060665131	10.2671672692334\\
12.718781709671	11.6380889041126\\
12.7767412662506	13.52449822705\\
12.8356237411499	14.4233517573013\\
12.8766267299652	13.3819856043034\\
12.9347026348114	12.5766989540955\\
12.993497133255	11.7779285911375\\
13.0525209903717	11.5971136398409\\
13.0926973819733	14.0323082170352\\
13.151496887207	16.8781855804438\\
13.2104532718658	20.0418594591542\\
13.2494368553162	22.0082644398477\\
13.3093755245209	24.2111374102075\\
13.3683009147644	25.1830990775286\\
13.4073512554169	24.7967284620915\\
13.4662263393402	24.0096381962035\\
13.5260891914368	21.7577794774236\\
13.5651500225067	20.944269890702\\
13.6240191459656	17.9178644021942\\
13.6829402446747	15.6804793715665\\
13.7220439910889	14.1805143355761\\
13.7818567752838	12.3605994300815\\
13.840681552887	10.7878221566168\\
13.879668712616	7.50079906617478\\
13.9385867118835	3.67465591758716\\
13.9985117912292	0.122625351702635\\
14.0376093387604	-0.665819218374997\\
14.0964171886444	-1.00866070542897\\
14.1553883552551	-1.81442291482311\\
14.1953563690186	-1.14422447530826\\
14.2542304992676	-0.841028246539792\\
14.3132240772247	-1.42997266772582\\
14.3522443771362	-2.64197567218098\\
14.4121909141541	-3.99661027813087\\
14.4709918498993	-4.88147371954687\\
14.510080575943	-5.1356090765802\\
14.5689330101013	-6.33844697269349\\
14.6279015541077	-9.00842364388241\\
14.6679043769836	-11.5966766622204\\
14.7268443107605	-12.6734477665114\\
14.7858994007111	-11.9492364609046\\
14.8247811794281	-12.220251221418\\
14.884747505188	-12.9901071264126\\
14.9437048435211	-15.1332970362828\\
14.9827136993408	-16.2472588968883\\
15.0417108535767	-16.7582034112991\\
15.101539850235	-15.6959552143448\\
15.140545129776	-14.72981376046\\
15.1994905471802	-14.4257371774149\\
15.2583789825439	-14.5212206273649\\
15.2974472045898	-15.5044304622651\\
15.3562717437744	-14.8401123413203\\
15.4152493476868	-14.6299789448783\\
15.4552993774414	-12.9542109575114\\
15.5132658481598	-11.9056026534025\\
15.5732500553131	-11.4338379093131\\
15.6131818294525	-12.4145462370836\\
15.6712772846222	-16.1725695716176\\
15.7302150726318	-19.1006584382043\\
15.7880232334137	-19.3646982089929\\
15.8281111717224	-21.1534948888728\\
15.8870310783386	-21.4885862863607\\
15.945868730545	-20.980860710384\\
15.9849264621735	-17.7308265178575\\
16.044825553894	-15.3162393996885\\
16.1036603450775	-12.6566108952757\\
16.1426675319672	-12.4027282633745\\
16.2017295360565	-10.8012961434796\\
16.2606568336487	-8.4528869197594\\
16.3006985187531	-7.13944999257739\\
16.3596341609955	-7.02545939489486\\
16.4185168743134	-5.4978722942013\\
16.4585583209991	-2.997452612915\\
16.5174691677094	-1.63536303524007\\
16.5764055252075	-0.28985399999563\\
16.6153800487518	0.794685854898398\\
16.6743395328522	2.58817048277541\\
16.7332532405853	4.73376047393097\\
16.7733941078186	7.90808256776718\\
16.8323256969452	8.55207068319788\\
16.8901958465576	6.6045213158822\\
16.9313971996307	4.86875784146179\\
16.9902307987213	4.71736401328301\\
17.0491254329681	4.55030609436823\\
17.0884969234467	6.63065154538365\\
17.1483240127563	8.71884077558811\\
17.2061808109283	12.047325709945\\
17.2461681365967	14.9354106902421\\
17.3051006793976	16.5069570889012\\
17.3639938831329	15.6859377484876\\
17.4041106700897	14.4422744591239\\
17.4628658294678	12.9281683185532\\
17.5217413902283	11.6647818193302\\
17.5607814788818	12.845654106234\\
17.6206078529358	12.5305843048277\\
17.6795239448547	13.1059692696464\\
17.718642950058	15.4136189304665\\
17.7778959274292	17.1577334208332\\
17.8377864360809	18.0257713754168\\
17.8767881393433	17.0331051690905\\
17.9357144832611	16.0386115386991\\
17.9947509765625	15.4805987801177\\
18.0347619056702	15.8791473854519\\
18.0936696529388	15.0283161265187\\
18.1526436805725	14.1952427280144\\
18.1925277709961	14.4465020236589\\
18.2504217624664	14.5792298320905\\
18.3103213310242	14.8952476719771\\
18.3502812385559	14.6712279718965\\
18.4083321094513	13.5029538030572\\
18.4670951366425	13.7609313154212\\
18.5081334114075	14.4489720777421\\
18.5659732818604	14.600108384622\\
18.6249616146088	12.1906417217742\\
18.6836416721344	8.79064498679379\\
18.7236907482147	5.60462861936328\\
18.7826428413391	3.59971343452442\\
18.8415732383728	1.41322136755663\\
18.8805849552155	-1.9022983070758\\
18.9398050308228	-4.28031061444058\\
18.9998323917389	-5.22804063895603\\
19.0387618541718	-5.97759227101414\\
19.0975651741028	-7.86920792621736\\
19.1564526557922	-10.754998270424\\
19.1965763568878	-14.3984919092019\\
19.254387140274	-16.9078718175471\\
19.3143095970154	-18.5018062770378\\
19.3543684482574	-20.4942385721817\\
19.4122188091278	-21.664170383414\\
19.472151517868	-21.1518343954001\\
19.5112366676331	-17.629263013751\\
19.5700285434723	-17.6380316794714\\
19.6289095878601	-19.0073950772036\\
19.6689698696136	-20.0705000317137\\
19.7280054092407	-21.6533656204456\\
19.7867057323456	-23.2947493585579\\
19.8268876075745	-24.3593517133922\\
19.8855817317963	-23.5344220434049\\
19.9445064067841	-22.0152315826272\\
19.9845747947693	-18.5602096709756\\
20.0434885025024	-17.2126020661429\\
20.1023917198181	-15.7370782159299\\
20.1413362026215	-15.07002087088\\
20.2002649307251	-13.8142744393062\\
20.260235786438	-11.7797023884429\\
20.3003516197205	-10.6138350674716\\
20.359442949295	-8.60856780910693\\
20.4184262752533	-6.23379943677699\\
20.457391500473	-3.36249349855086\\
20.5163702964783	-1.29745412397959\\
20.5762248039246	-0.278281385833879\\
20.6152937412262	0.413894696270026\\
20.674236536026	1.54903562932235\\
20.7330141067505	3.03840658930445\\
20.7732541561127	4.1922167906208\\
20.831036567688	4.83561473267801\\
20.8909678459167	4.68930962576232\\
20.9309794902802	4.56329831004015\\
20.9899930953979	4.67347264752133\\
21.0488731861115	5.32542393206418\\
21.0889980792999	6.77011134746558\\
21.1467845439911	8.8956626490694\\
21.2056612968445	10.7452025710802\\
21.2457895278931	11.9909948244039\\
21.3046138286591	12.9910768840079\\
21.3634498119354	11.7298407239653\\
21.403538942337	10.4550947758732\\
21.4625458717346	9.3201163203132\\
21.5202665328979	7.56866642613453\\
21.5614304542542	8.37447486789966\\
21.6203565597534	11.8709990098147\\
21.6792113780975	15.766331503854\\
21.7183163166046	20.2690256392557\\
21.778235912323	22.9565187105282\\
21.8372251987457	23.506492659758\\
21.8762466907501	22.506398743136\\
21.9352197647095	21.193545738725\\
21.9941389560699	19.2838796499028\\
22.034202337265	17.7921668357459\\
22.0931117534637	17.2138978208583\\
22.1519691944122	17.6024150858211\\
22.1919324398041	18.1850048191415\\
22.2509961128235	18.2217889378069\\
22.3098828792572	18.2176465132851\\
22.3498442173004	15.4224383894275\\
22.4077861309052	12.2897414773977\\
22.4666230678558	10.4192575742647\\
22.5076508522034	8.66532307962932\\
22.5655126571655	7.61177864557833\\
22.6244871616364	3.87168766770097\\
22.6833157539368	0.937472909625922\\
22.7234773635864	-1.12607222828397\\
22.7822651863098	-2.7621751335256\\
22.8411331176758	-2.75727267360718\\
22.8801696300507	-3.43111659760702\\
22.9400780200958	-3.27788663642112\\
22.9989106655121	-3.09778815609939\\
23.0378646850586	-3.68119691594362\\
23.0967178344727	-5.72572373691534\\
23.1566014289856	-9.03084051049257\\
23.195620059967	-12.184683757467\\
23.2545216083527	-13.4888733855824\\
23.3133361339569	-16.376325146671\\
23.3523418903351	-17.6333372547748\\
23.4122252464294	-18.845229547074\\
23.4711315631866	-19.6241232689602\\
23.5102560520172	-19.5854476826066\\
23.5690507888794	-20.2355107433326\\
23.6290383338928	-21.6511990307875\\
23.6680488586426	-23.8671765361706\\
23.726979970932	-24.495851912319\\
23.785826921463	-25.1832391268805\\
23.8258140087128	-26.4922707346814\\
23.8847467899323	-25.7402377685121\\
23.9437534809113	-25.1088055484081\\
23.9828162193298	-23.8596272275198\\
24.0426635742188	-23.858711961529\\
24.1018471717834	-22.7271993784207\\
24.1410098075867	-23.1578613353074\\
24.1999156475067	-23.5290305870849\\
24.2588028907776	-23.2365365384737\\
24.2989356517792	-23.641223611874\\
24.3578786849976	-22.5371353891263\\
24.4167132377625	-21.0638142869186\\
24.4557437896729	-19.4602592256687\\
24.5157544612885	-18.1243183676137\\
24.5745279788971	-16.6613605399848\\
24.6136100292206	-14.4299854931099\\
24.6725921630859	-12.6676731822272\\
24.7325007915497	-9.62549895054077\\
24.7715516090393	-6.71358815984699\\
24.8303165435791	-8.07796764439608\\
24.889327287674	-7.03868151573089\\
24.9292783737183	-5.50957531845043\\
24.9884593486786	-4.87114296870096\\
25.047473192215	-5.48700105281341\\
25.086597442627	-2.13749051464504\\
25.1454479694366	2.59498330641855\\
25.2053217887878	8.46553137107932\\
25.2443504333496	12.2564203174338\\
25.3031651973724	11.1084294767046\\
25.3610351085663	8.30583770758221\\
25.402134180069	5.13162107930034\\
25.4610333442688	2.92064930916562\\
25.5198786258698	2.69787803633543\\
25.559832572937	2.10403633857724\\
25.6189427375793	2.29291035843986\\
25.6777095794678	5.02064505833623\\
25.7177290916443	7.73270166465339\\
25.7756974697113	9.75149626899549\\
25.8335809707642	9.53845347381057\\
25.8924605846405	9.6219890441426\\
25.9325921535492	8.74085118016834\\
25.9915115833282	7.73921437971614\\
26.05029296875	7.39197947562674\\
26.0903718471527	9.84507856028145\\
26.14923787117	12.824809030296\\
26.2081615924835	15.9956707704965\\
26.2471930980682	18.8010886405714\\
26.3050527572632	20.0451615286178\\
26.3638372421265	21.1290722332441\\
26.404027223587	21.5355551618032\\
26.4627661705017	20.6959144218254\\
26.5205755233765	18.565495590191\\
26.5616657733917	17.2924858882601\\
26.6206529140472	16.2467204316563\\
26.6795024871826	14.4171602443845\\
26.7186443805695	11.888657246599\\
26.7775421142578	10.273121423738\\
26.836553812027	7.26569852458849\\
26.876697063446	3.61147315256782\\
26.935640335083	1.83406984026777\\
26.9944517612457	0.772117078257411\\
27.0344655513763	0.349327629818939\\
27.093405008316	-1.22645959580483\\
27.1522662639618	-4.08723236337768\\
27.1913058757782	-6.36523720718445\\
27.2501657009125	-7.98361043868152\\
27.3090534210205	-7.55047526006073\\
27.3492329120636	-6.39665380287996\\
27.407124042511	-5.32471702184989\\
27.4671421051025	-4.3226472684329\\
27.5071439743042	-4.35300302428789\\
27.5660552978516	-5.32917347603786\\
27.6248526573181	-7.27076104121831\\
27.6650049686432	-10.8858967386075\\
27.7228255271912	-15.0290578945783\\
27.7816517353058	-17.5692145340393\\
27.8226826190948	-19.0827702391444\\
27.8806405067444	-18.4204617752109\\
27.9394545555115	-18.3954920359312\\
27.9803924560547	-17.2122845271493\\
28.0383501052856	-18.1166341363315\\
28.0962188243866	-17.8796295267456\\
28.1382431983948	-19.4932573836378\\
28.1963040828705	-20.1258533991853\\
28.2550609111786	-19.8490805109352\\
28.3139307498932	-21.1086434582023\\
28.3529853820801	-22.2727698103609\\
28.4128806591034	-22.4739460457203\\
28.4719130992889	-22.9138969673782\\
28.5108201503754	-22.7655161632833\\
28.5697393417358	-23.044080673379\\
28.6296706199646	-23.5250568170964\\
28.668732881546	-23.4128599204576\\
28.727564573288	-22.2483354878163\\
28.7864592075348	-21.7734990333143\\
28.8265633583069	-21.2606383959157\\
28.8843946456909	-19.4063075056649\\
28.9442558288574	-16.9229912499138\\
28.9843142032623	-13.4752950307522\\
29.0434048175812	-12.4102537061005\\
29.1021900177002	-10.0959596755484\\
29.142279624939	-7.6379325550832\\
29.2012937068939	-4.62299800826019\\
29.2600820064545	-0.65890611888952\\
29.2994179725647	0.577736515614721\\
29.3583006858826	0.612712808809255\\
29.4181883335114	0.761962410840629\\
29.4572122097015	1.00784918037676\\
29.5171468257904	2.17369390120769\\
29.5762314796448	1.79250235719724\\
29.6152188777924	3.06841093312559\\
29.6740562915802	6.09003751122711\\
29.734034538269	9.48403254227395\\
29.7719697952271	11.4920984403873\\
29.8318946361542	12.5188592692779\\
29.8907821178436	12.1712608345699\\
29.9310450553894	11.0238889819544\\
29.9897952079773	10.687269950334\\
};
\end{axis}

\begin{axis}[%
width=4.88in,
height=2.2in,
at={(1.896in,1.146in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\Huge\bfseries\color{white!15!black}},
xlabel={\textbf{Time (s)}},
ymin=-90,
ymax=90,
ylabel style={font=\Huge\bfseries\color{white!15!black}},
ylabel={\textbf{Yaw (deg)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
tick label style={font=\huge},
xtick distance=5
]
\addplot [color=mycolor1, line width=6.0pt, forget plot]
  table[row sep=crcr]{%
0	29.7713337625541\\
0.040292501449585	29.7751783518222\\
0.0992422103881836	29.7128490288825\\
0.158036470413208	29.5954974917962\\
0.198149681091309	29.4243796038098\\
0.256998062133789	29.1612717827428\\
0.315927505493164	28.7257246333566\\
0.354996919631958	28.1061845917774\\
0.413839101791382	27.3263909087017\\
0.472676277160645	26.3656583468631\\
0.512914896011353	25.2607998152053\\
0.571678400039673	24.0130816282671\\
0.62946605682373	22.5969068626724\\
0.670592546463013	21.0665398524981\\
0.729468822479248	19.3813852384884\\
0.788390159606934	17.6060140009822\\
0.82635498046875	15.6933316634781\\
0.886244535446167	13.7166275090977\\
0.945166826248169	11.6623504871955\\
0.985142707824707	9.50236279489089\\
1.04396414756775	7.31942984827845\\
1.10276913642883	5.05564596420508\\
1.14299368858337	2.7977537735574\\
1.20196318626404	0.48585918293778\\
1.26086354255676	-1.79145169281586\\
1.29879260063171	-4.05863121195531\\
1.35780549049377	-6.33822663893533\\
1.41647744178772	-8.54288948343207\\
1.45656728744507	-10.7311018478531\\
1.51550626754761	-12.8190168160841\\
1.57442092895508	-14.8620195719846\\
1.61450433731079	-16.7818272745104\\
1.67334818840027	-18.6067272117654\\
1.73229193687439	-20.3471602765687\\
1.79005098342896	-21.9364373542987\\
1.82904124259949	-23.4167164851501\\
1.88794875144958	-24.7312770134279\\
1.94677805900574	-25.9149896966391\\
1.98581576347351	-26.9224975759867\\
2.04682207107544	-27.7777482524299\\
2.10568404197693	-28.4760589801875\\
2.14470314979553	-28.9906722095975\\
2.2035756111145	-29.3352388549746\\
2.26250624656677	-29.4965559698951\\
2.30255341529846	-29.4789027411102\\
2.36153602600098	-29.2829555969306\\
2.42025995254517	-28.9214019409711\\
2.46034145355225	-28.3757886346304\\
2.51932549476624	-27.6670222379261\\
2.57708477973938	-26.7763016225591\\
2.61825323104858	-25.7377570118718\\
2.67712569236755	-24.5238393987999\\
2.73494386672974	-23.181063120767\\
2.77394104003906	-21.6738089537276\\
2.83385229110718	-20.0419459648021\\
2.8928074836731	-18.3146231760873\\
2.93291854858398	-16.4460206707315\\
2.99181413650513	-14.5077387010982\\
3.05064487457275	-12.4483613307662\\
3.09085869789124	-10.3467988357331\\
3.14957690238953	-8.14730401031733\\
3.20846223831177	-5.93415608679037\\
3.2475254535675	-3.68744820082589\\
3.30644702911377	-1.38096289429428\\
3.36528921127319	0.896920988429135\\
3.40540051460266	3.20662785139082\\
3.46321773529053	5.45965540809609\\
3.52316927909851	7.71576870998005\\
3.56323075294495	9.88851904400056\\
3.62211585044861	12.0053459538938\\
3.68101072311401	14.0831731786056\\
3.71998047828674	16.0423834890943\\
3.77885150909424	17.9349479784918\\
3.83780241012573	19.6883482301383\\
3.87779879570007	21.349095906048\\
3.93681931495667	22.8535552397235\\
3.99569511413574	24.2416343491066\\
4.03572559356689	25.4903414863879\\
4.09481835365295	26.5646947910734\\
4.15283179283142	27.4931931513914\\
4.19266581535339	28.2402587937238\\
4.25071263313293	28.8257087932798\\
4.3094916343689	29.2271101459323\\
4.35052680969238	29.4551106453205\\
4.40844869613647	29.5009738730524\\
4.4673330783844	29.3659164223989\\
4.50862050056458	29.0620260611658\\
4.5666401386261	28.5868659322133\\
4.62442183494568	27.9278316759265\\
4.68332242965698	27.1101758641772\\
4.72234058380127	26.1122089079944\\
4.78124070167542	24.9721704467387\\
4.84111452102661	23.6598191914954\\
4.8800995349884	22.2254412147682\\
4.93895649909973	20.6653697171065\\
4.99788618087769	18.9523025700326\\
5.03797125816345	17.1518802935043\\
5.0968964099884	15.2163438933446\\
5.15597248077393	13.2198583641484\\
5.19496393203735	11.1094638297764\\
5.25486016273499	8.96602541848043\\
5.31372046470642	6.73268510093119\\
5.35280919075012	4.46063668364974\\
5.41167545318604	2.19774393146653\\
5.47058200836182	-0.116019896668998\\
5.50958752632141	-2.39199706133452\\
5.56958174705505	-4.69056138792169\\
5.62842774391174	-6.9236375445258\\
5.66745591163635	-9.15046134074039\\
5.72740840911865	-11.2857063653459\\
5.78645396232605	-13.3571263276911\\
5.82547283172607	-15.38047331337\\
5.88431620597839	-17.2782176421119\\
5.94426584243774	-19.1006999265206\\
5.9833562374115	-20.7780871276712\\
6.04250407218933	-22.3548745434819\\
6.10131311416626	-23.7706435581305\\
6.14143133163452	-25.0629496412465\\
6.20030760765076	-26.21116177971\\
6.25919318199158	-27.1822526183852\\
6.29824352264404	-28.0019818483815\\
6.35715317726135	-28.6389394616478\\
6.4170548915863	-29.1100217470936\\
6.45612573623657	-29.3971779901204\\
6.51507067680359	-29.5080254555875\\
6.5739688873291	-29.4383167412364\\
6.61407542228699	-29.1862027152684\\
6.67313575744629	-28.7662890033548\\
6.732097864151	-28.1787454941058\\
6.77203369140625	-27.4079866843853\\
6.83102560043335	-26.4835461561774\\
6.88983297348022	-25.3809016902341\\
6.92974281311035	-24.1423039106461\\
6.98780608177185	-22.7348970896688\\
7.04770088195801	-21.2126095953049\\
7.0876362323761	-19.5703565370416\\
7.1455991268158	-17.7804947767046\\
7.204425573349	-15.911607414963\\
7.26330471038818	-13.9141193150335\\
7.30351328849792	-11.8645693082821\\
7.36244869232178	-9.7085899009747\\
7.40341067314148	-7.52879292158258\\
7.46138596534729	-5.26735587334857\\
7.52029705047607	-2.97563531513094\\
7.57813668251038	-0.702382528042984\\
7.6181480884552	1.61270404496505\\
7.6770658493042	3.88091598014042\\
7.73591589927673	6.16242111811508\\
7.77495861053467	8.36979779313662\\
7.83489274978638	10.5300609136049\\
7.89382076263428	12.5925575495577\\
7.93418884277344	14.6132385963025\\
7.99271011352539	16.5515150589964\\
8.05155324935913	18.3829084901769\\
8.09076118469238	20.1102244451361\\
8.14949917793274	21.7072808933785\\
8.20945334434509	23.1811471137113\\
8.24847555160522	24.5361207115119\\
8.30733132362366	25.75002925231\\
8.3664538860321	26.7885645335621\\
8.40653133392334	27.6792753148546\\
8.46431446075439	28.3880317496628\\
8.52427744865417	28.9336347020309\\
8.56343865394592	29.2951780086802\\
8.62222766876221	29.4822521667415\\
8.68210959434509	29.487688954568\\
8.72110915184021	29.3263613837882\\
8.78001976013184	28.9817842030404\\
8.83890414237976	28.4671607624375\\
8.87898564338684	27.7688398767974\\
8.93787145614624	26.913579485007\\
8.99685096740723	25.8786924782675\\
9.03578925132751	24.7038331814756\\
9.09590530395508	23.3578366290308\\
9.15457844734192	21.877549306082\\
9.1936399936676	20.2882647187494\\
9.25248193740845	18.5478246276347\\
9.31137871742249	16.7229184165902\\
9.35040664672852	14.7651376170898\\
9.41136813163757	12.7494995744034\\
9.47034430503845	10.6225363622568\\
9.50937271118164	8.46574797988523\\
9.56818246841431	6.26108249754283\\
9.62727093696594	3.98148520632478\\
9.66717958450317	1.71430466798801\\
9.72612953186035	-0.600599598698127\\
9.78490614891052	-2.87452615551083\\
9.82503986358643	-5.16779443228703\\
9.88389563560486	-7.39253202872566\\
9.94174122810364	-9.57546197912778\\
9.9828770160675	-11.7354458348591\\
10.040762424469	-13.7897183268332\\
10.0997369289398	-15.7927722200316\\
10.1396546363831	-17.6678554155786\\
10.1986665725708	-19.4647074043621\\
10.2575430870056	-21.1144772373504\\
10.2977154254913	-22.6448364831198\\
10.3564941883087	-24.0610028200441\\
10.4153945446014	-25.3087122370124\\
10.4554879665375	-26.4210621620875\\
10.5133349895477	-27.3554300818542\\
10.5733058452606	-28.1366015550236\\
10.6133110523224	-28.7346440119572\\
10.6712739467621	-29.1701808725446\\
10.7301466464996	-29.4332781086079\\
10.7711763381958	-29.5138544811227\\
10.8280656337738	-29.4140474033812\\
10.8879895210266	-29.137681237137\\
10.9290368556976	-28.6774249410581\\
10.9859852790833	-28.0509144044555\\
11.0458443164825	-27.2415304633369\\
11.1048197746277	-26.2755273038491\\
11.1439292430878	-25.1656852260451\\
11.2029502391815	-23.8825639469299\\
11.2629544734955	-22.4753295182103\\
11.3019835948944	-20.9066528633893\\
11.3608422279358	-19.2366418138758\\
11.4198365211487	-17.4209967356176\\
11.4599435329437	-15.5292886826152\\
11.5187644958496	-13.511337163844\\
11.5776491165161	-11.4157051686191\\
11.616676568985	-9.28427286723492\\
11.6755721569061	-7.06050071105478\\
11.7355842590332	-4.82959817995727\\
11.7744779586792	-2.53238712313771\\
11.8333766460419	-0.256891018531626\\
11.8922743797302	2.02027518083488\\
11.9323618412018	4.28439127171873\\
11.9912292957306	6.5240683485649\\
12.0501284599304	8.76029802685335\\
12.0893387794495	10.9073934850963\\
12.1493666172028	13.0223097614671\\
12.2082240581512	15.0240084656812\\
12.2473084926605	16.9655877614335\\
12.3061666488647	18.8096271227851\\
12.3650040626526	20.5103147038849\\
12.404107093811	22.1127638813788\\
12.4631304740906	23.5555727438495\\
12.521938085556	24.8770140348416\\
12.5610492229462	26.0264533740374\\
12.6209077835083	27.0343814232241\\
12.6798284053802	27.8621768584555\\
12.7189338207245	28.5324008386864\\
12.7777600288391	29.0379848875767\\
12.836592912674	29.3595562678067\\
12.8765795230865	29.5056451591437\\
12.934579372406	29.4706537945627\\
12.9936075210571	29.2536539738303\\
13.0524597167969	28.8629605963876\\
13.0926561355591	28.2882099142508\\
13.151421546936	27.5508223592777\\
13.2103366851807	26.6582267809257\\
13.2494449615479	25.5867456966482\\
13.3093235492706	24.3774356263937\\
13.3682477474213	22.9982177443464\\
13.4072890281677	21.5019402876973\\
13.4661328792572	19.8489121754867\\
13.5260508060455	18.1024733795163\\
13.5650312900543	16.253658050513\\
13.6240112781525	14.2742495216205\\
13.6829023361206	12.2400938595079\\
13.7219624519348	10.0972319293161\\
13.781836271286	7.92777293005471\\
13.8406450748444	5.67416859592845\\
13.8796982765198	3.42277150250555\\
13.9385192394257	1.15201730398192\\
13.9984619617462	-1.12591003277472\\
14.0375149250031	-3.39706973087887\\
14.0963459014893	-5.64924858674675\\
14.1552245616913	-7.86494686590776\\
14.1953721046448	-10.0359772209117\\
14.2542116641998	-12.141711425355\\
14.3132085800171	-14.1781893836542\\
14.3521752357483	-16.1344841623762\\
14.4120953083038	-18.0237038135101\\
14.4710402488708	-19.7734580863721\\
14.5101327896118	-21.4301619277325\\
14.5689473152161	-22.9303345208884\\
14.6278171539307	-24.3137702713386\\
14.6679179668427	-25.5274593235484\\
14.7269024848938	-26.5967806571655\\
14.7857382297516	-27.5199664386654\\
14.8248419761658	-28.2616424593843\\
14.8846843242645	-28.8414828264564\\
14.9436461925507	-29.2372694830751\\
14.9826557636261	-29.4595012843563\\
15.0415761470795	-29.4996628542319\\
15.101512670517	-29.372992348438\\
15.1404702663422	-29.0633569262473\\
15.1994848251343	-28.5826210555208\\
15.2583365440369	-27.9180324714424\\
15.2985105514526	-27.0950565740646\\
15.3573241233826	-26.0918626508911\\
15.4163069725037	-24.9468906258025\\
15.4553337097168	-23.6297683394491\\
15.5142638683319	-22.1767918707271\\
15.574161529541	-20.6125698198328\\
15.6133136749268	-18.8956087700304\\
15.6723389625549	-17.0916984460537\\
15.7301411628723	-15.1529873278554\\
15.7712249755859	-13.1537620574178\\
15.8302092552185	-11.0409900827145\\
15.8890490531921	-8.89562762966385\\
15.9289920330048	-6.69995693989969\\
15.9880175590515	-4.42680032650385\\
16.0468740463257	-2.1632595602993\\
16.0868179798126	0.150709289341898\\
16.1447322368622	2.42644062707745\\
16.2037897109985	4.72430175735842\\
16.2448263168335	6.9562442930331\\
16.3027279376984	9.18147397264098\\
16.3616449832916	11.3539167767462\\
16.4195227622986	13.4229574530092\\
16.4606828689575	15.443480515412\\
16.5195329189301	17.3380644894788\\
16.5784599781036	19.1569661545024\\
16.6165010929108	20.8304896720866\\
16.6763899326324	22.4030278499486\\
16.735310792923	23.8143248926138\\
16.7754490375519	25.0909426587009\\
16.8343379497528	26.2341180020763\\
16.8932731151581	27.2000472551078\\
16.9333593845367	28.0143531898374\\
16.9922790527344	28.6458336055507\\
17.0512006282806	29.1112394999943\\
17.0893647670746	29.3927376639125\\
17.1483426094055	29.4977952728379\\
17.2071354389191	29.433261762591\\
17.2472178936005	29.1913967156773\\
17.3061068058014	28.7657842864824\\
17.3649907112122	28.1727328965416\\
17.4040319919586	27.3965109376383\\
17.4628643989563	26.4668613261968\\
17.5217108726501	25.3874735526675\\
17.5607082843781	24.1440936224719\\
17.6206126213074	22.7643297748297\\
17.6794855594635	21.2217948159201\\
17.7185702323914	19.5755948916573\\
17.777824640274	17.7820619950287\\
17.8377292156219	15.9099198956175\\
17.8767330646515	13.9095071196738\\
17.9356508255005	11.8291246762434\\
17.9948258399963	9.67103899558041\\
18.0346393585205	7.45735179244261\\
18.0936660766602	5.23373129449045\\
18.152575969696	2.94119251814637\\
18.1924195289612	0.667579911048951\\
18.2504034042358	-1.64741762863544\\
18.3103063106537	-3.91509508869206\\
18.3502557277679	-6.19560613197123\\
18.4082002639771	-8.40156718398429\\
18.4670262336731	-10.5600141034085\\
18.508044719696	-12.6890482219161\\
18.5659401416779	-14.7070901882332\\
18.6248710155487	-16.6676716964379\\
18.6836273670197	-18.4956680849908\\
18.7236936092377	-20.2395697941708\\
18.7826998233795	-21.8325547994346\\
18.8415493965149	-23.3020682093668\\
18.8805906772614	-24.6523376129895\\
18.9397990703583	-25.8316240076091\\
18.9997453689575	-26.8712097944644\\
19.038868188858	-27.731260602961\\
19.09752368927	-28.4345906151328\\
19.1564054489136	-28.9542499546837\\
19.1965456008911	-29.3101617408044\\
19.2543466091156	-29.4914581078053\\
19.3142740726471	-29.4911922247833\\
19.353271484375	-29.3093570387787\\
19.4121794700623	-28.9529200269136\\
19.4721298217773	-28.4124261444489\\
19.5110967159271	-27.7085857876696\\
19.5699853897095	-26.8480425931777\\
19.6288504600525	-25.8079738965179\\
19.6689019203186	-24.6282325722008\\
19.7278056144714	-23.2775241512715\\
19.786689043045	-21.8076044584872\\
19.8267412185669	-20.1794815934677\\
19.885594367981	-18.4555412201945\\
19.9444422721863	-16.6272275778239\\
19.9845185279846	-14.6663586229606\\
20.0434062480927	-12.6480700313931\\
20.1022863388062	-10.5188235669259\\
20.1412632465363	-8.36020671740779\\
20.2002310752869	-6.11495882188661\\
20.2602837085724	-3.86911225775517\\
20.3004064559937	-1.60138435782171\\
20.3593978881836	0.713622097449851\\
20.4183189868927	2.98720175422135\\
20.4573407173157	5.27966484026802\\
20.5162506103516	7.50316980821725\\
20.5761997699738	9.68446286297053\\
20.6152625083923	11.8031984541875\\
20.67436170578	13.8550000584468\\
20.7330131530762	15.8551406424306\\
20.7730603218079	17.7269797381071\\
20.8310031890869	19.5201707815822\\
20.8909070491791	21.1660031022445\\
20.9310381412506	22.7081349558511\\
20.9899291992188	24.119711356555\\
21.0488159656525	25.3626456872973\\
21.0879335403442	26.4699087095704\\
21.1467380523682	27.3990728275637\\
21.2056813240051	28.1747855610727\\
21.2456791400909	28.7673235059376\\
21.3046207427979	29.1924046504478\\
21.3634328842163	29.4337409305905\\
21.4035153388977	29.5086179492007\\
21.4624176025391	29.4030204163816\\
21.5202255249023	29.1209945698842\\
21.5613634586334	28.6550592365769\\
21.6203336715698	28.0230679125105\\
21.6792998313904	27.2082560473017\\
21.718225479126	26.2418452276766\\
21.7782030105591	25.0981999072921\\
21.8372313976288	23.8102579785639\\
21.8762664794922	22.3985435568192\\
21.9351613521576	20.8256087267958\\
21.9941291809082	19.1517244827035\\
22.0342183113098	17.3324884479948\\
22.0930292606354	15.43760927329\\
22.1519222259521	13.4168223486412\\
22.1919097900391	11.3475592590768\\
22.2510459423065	9.21412130506287\\
22.3098273277283	6.98874238673162\\
22.3497843742371	4.75669355113558\\
22.4077622890472	2.45876623996492\\
22.4676420688629	0.183011376260222\\
22.5076100826263	-2.1309389684923\\
22.565544128418	-4.39441990801222\\
22.624363899231	-6.63304869250114\\
22.6833574771881	-8.86776938887452\\
22.7233076095581	-11.0129529961204\\
22.7821478843689	-13.1255038375983\\
22.8411934375763	-15.1244741606714\\
22.8800554275513	-17.0381186229973\\
22.9399812221527	-18.8417041693496\\
22.9988203048706	-20.5385924544294\\
23.0378124713898	-22.1368529798834\\
23.0966942310333	-23.5752443331388\\
23.1565444469452	-24.8919220764546\\
23.1955873966217	-26.0364343569448\\
23.2544300556183	-27.0391411385201\\
23.3133113384247	-27.8863922948623\\
23.3522446155548	-28.5511639169914\\
23.4111745357513	-29.0510901035543\\
23.4700598716736	-29.3670149126007\\
23.5092797279358	-29.5073187398367\\
23.5680038928986	-29.466625487666\\
23.627952337265	-29.2438557044406\\
23.6669554710388	-28.8475453803736\\
23.7258746623993	-28.288090958777\\
23.7847149372101	-27.5452113715429\\
23.8237180709839	-26.6473719374156\\
23.882622718811	-25.5707560724384\\
23.9414987564087	-24.3566170487278\\
23.980829000473	-22.9727479449856\\
24.0394892692566	-21.4721752217788\\
24.0998020172119	-19.8150938595384\\
24.1388640403748	-18.0440899511192\\
24.1979026794434	-16.191948880199\\
24.2566878795624	-14.2095397313394\\
24.2968010902405	-12.1728235475869\\
24.3556845188141	-10.0277732722736\\
24.4145669937134	-7.8565819564118\\
24.4545660018921	-5.60165538182094\\
24.5134980678558	-3.34939678907195\\
24.57235455513	-1.04006152469168\\
24.6123578548431	1.27525334583707\\
24.6704058647156	3.54596518005684\\
24.7293288707733	5.83230813230035\\
24.7703218460083	8.04667516367046\\
24.8282256126404	10.2478057951872\\
24.8870475292206	12.3513581145126\\
24.9452397823334	14.4131321105045\\
24.9863007068634	16.3541256743644\\
25.0454170703888	18.2258266717573\\
25.1042582988739	19.9927422669019\\
25.143266916275	21.6103649795247\\
25.2032115459442	23.121604761763\\
25.261066198349	24.4685546219054\\
25.3010051250458	25.6869444947376\\
25.3599815368652	26.7300886768413\\
25.4188034534454	27.6256581860486\\
25.4588179588318	28.3393370013306\\
25.517735004425	28.8927458352778\\
25.5766162872314	29.2773683360257\\
25.6158113479614	29.4784667152862\\
25.6755867004395	29.5013754195665\\
25.7334983348846	29.3452166436601\\
25.7735195159912	29.0058480337612\\
25.8313872814178	28.496273360358\\
25.8914241790771	27.8255411694249\\
25.9314670562744	26.9723960507449\\
25.9903590679169	25.9695284270403\\
26.0491991043091	24.7903356786783\\
26.0892946720123	23.480001571669\\
26.1481590270996	22.0037674608865\\
26.2060244083405	20.418199006805\\
26.2462787628174	18.6812365462261\\
26.3048965930939	16.8368704039791\\
26.3638248443604	14.9198510109136\\
26.404271364212	12.8793264534399\\
26.4627954959869	10.7934846141335\\
26.5205438137054	8.60699530209614\\
26.5617582798004	6.40363941031232\\
26.6205880641937	4.12496950532288\\
26.6784102916718	1.85829861372529\\
26.7176377773285	-0.418881679843276\\
26.7774996757507	-2.73105597194885\\
26.8364300727844	-4.9896274302804\\
26.8766598701477	-7.25450816686484\\
26.9355480670929	-9.43891352212489\\
26.9945397377014	-11.5701581183271\\
27.0343823432922	-13.6266644709283\\
27.0933673381805	-15.605933506761\\
27.152330160141	-17.5215726159811\\
27.1912803649902	-19.300179219247\\
27.2501163482666	-20.9889336161563\\
27.3090126514435	-22.5231268915425\\
27.3491272926331	-23.9434559022827\\
27.4070556163788	-25.2261272526533\\
27.4670095443726	-26.3355049157701\\
27.5071246623993	-27.3010168553081\\
27.5660245418549	-28.0856670283244\\
27.6247978210449	-28.7102694980157\\
27.6648399829865	-29.1508910338911\\
27.7227411270142	-29.4192198057985\\
27.781667470932	-29.5049741151263\\
27.8226366043091	-29.4104287279743\\
27.8805742263794	-29.1467945164821\\
27.9393794536591	-28.7107357116892\\
27.9803268909454	-28.0906851772686\\
28.0382714271545	-27.3104017247468\\
28.0961368083954	-26.349187124963\\
28.1550061702728	-25.2438727573695\\
28.1940088272095	-23.9957184688308\\
28.2529625892639	-22.592562162691\\
28.3117911815643	-21.0618090657067\\
28.3508613109589	-19.3762911606331\\
28.4107642173767	-17.6005933482291\\
28.4696459770203	-15.6876124890878\\
28.5086703300476	-13.7106493049454\\
28.5675597190857	-11.6561470623525\\
28.6264677047729	-9.49596863306089\\
28.6654796600342	-7.31288674173719\\
28.7254734039307	-5.04899175423881\\
28.7843222618103	-2.79103055866242\\
28.8243536949158	-0.479107231147477\\
28.8832428455353	1.79819101234088\\
28.9421181678772	4.1012730408597\\
28.9822373390198	6.38077569747641\\
29.0411081314087	8.58530730171905\\
29.1000945568085	10.7733464746438\\
29.1390998363495	12.8610529364086\\
29.1992156505585	14.9038063399155\\
29.2579922676086	16.8233333986906\\
29.2972450256348	18.670552546047\\
29.3561327457428	20.3746828873097\\
29.4151563644409	21.9635864663549\\
29.4540755748749	23.4434581606255\\
29.5150237083435	24.7575929263941\\
29.574036359787	25.9408502271568\\
29.6130363941193	26.947890553252\\
29.6720025539398	27.8054272117171\\
29.7308983802795	28.4806015068258\\
29.7708978652954	28.9947069148363\\
29.8298738002777	29.3045324328933\\
29.8886625766754	29.5465650596482\\
29.9287779331207	29.7377662315376\\
};
\addplot [color=mycolor2, line width=6.0pt, forget plot]
  table[row sep=crcr]{%
0	23.2958028288449\\
0.0403275489807129	20.8289550359364\\
0.0992810726165771	18.5648622401112\\
0.158094167709351	15.89965673067\\
0.198204040527344	13.7001407488108\\
0.257071733474731	13.3600102392076\\
0.315955877304077	14.4147894787488\\
0.355126857757568	14.8945971017656\\
0.413869619369507	14.6674647224045\\
0.472694396972656	14.6406142481569\\
0.51280689239502	14.7759704594279\\
0.571710824966431	14.4264791866748\\
0.629514694213867	15.0384609721365\\
0.670623064041138	16.2506775428994\\
0.729517459869385	17.8399161036699\\
0.788306951522827	19.1053508269925\\
0.827469348907471	19.6935038415038\\
0.887356996536255	21.4503853759383\\
0.945072650909424	22.6471096320978\\
0.985126495361328	22.5554487961464\\
1.04399847984314	21.3094139806108\\
1.10279870033264	20.9675128512275\\
1.14300417900085	21.324741887702\\
1.20182728767395	20.48365379548\\
1.26091003417969	17.7381154569251\\
1.2999095916748	13.8919042691827\\
1.35998201370239	10.6271406956187\\
1.41758823394775	7.32729330614654\\
1.45760011672974	3.71178671642409\\
1.51555800437927	-0.189790466142723\\
1.57546067237854	-4.26162284202789\\
1.61549210548401	-8.18521686865889\\
1.67443227767944	-11.5156709287754\\
1.73338675498962	-14.5416123031071\\
1.77334642410278	-16.7091108476594\\
1.83225703239441	-18.4741042648814\\
1.89005279541016	-20.7539932739809\\
1.93012857437134	-23.5297706749499\\
1.98895597457886	-26.298322479664\\
2.04900169372559	-28.7236178909214\\
2.08795237541199	-31.1226462427114\\
2.14683651924133	-33.0237190881802\\
2.20569705963135	-35.4966652861362\\
2.24576735496521	-36.4829567850236\\
2.3036470413208	-36.0328475419623\\
2.36350727081299	-36.8266906397983\\
2.40360689163208	-38.4864497099371\\
2.46269178390503	-39.8293093213164\\
2.52134370803833	-40.4235510129473\\
2.56147384643555	-40.4521913860259\\
2.62037348747253	-38.7673817211612\\
2.67925691604614	-36.5559533813868\\
2.71920537948608	-34.2426461421432\\
2.77714109420776	-32.2061956367011\\
2.83597373962402	-30.0582138457496\\
2.87698292732239	-28.1952300730363\\
2.93502259254456	-25.0077713263306\\
2.99281549453735	-21.3302487347665\\
3.03489971160889	-18.6725474260826\\
3.09305620193481	-16.4255299431817\\
3.15170907974243	-14.469973692688\\
3.21060466766357	-11.4248556649696\\
3.25070118904114	-7.65901652771524\\
3.30852866172791	-2.90194576113479\\
3.3674418926239	1.67694693056529\\
3.40746784210205	4.98626036527792\\
3.46641325950623	8.25608193354389\\
3.52534008026123	10.8109578589273\\
3.56540656089783	12.1580542369904\\
3.62425541877747	14.6001211666586\\
3.6820912361145	16.5557884298465\\
3.72318315505981	17.6799319225917\\
3.78095316886902	18.9368446465027\\
3.83985686302185	19.5377858201898\\
3.87887573242188	18.6462155606489\\
3.93892979621887	17.4285779196032\\
3.9978358745575	16.3811483021766\\
4.03788995742798	15.9293204773571\\
4.09695315361023	15.8704513728194\\
4.15595102310181	16.5789849195437\\
4.1959810256958	18.0060825917207\\
4.2537534236908	18.9672967213652\\
4.31373739242554	17.8680529874315\\
4.35278725624084	16.8234489434405\\
4.41162848472595	15.8936651668532\\
4.47054743766785	14.5417920720156\\
4.51084041595459	12.1422480412947\\
4.56875944137573	9.52335666016356\\
4.62860465049744	7.83048521136676\\
4.66871190071106	6.82372051015936\\
4.72654604911804	7.09569713549762\\
4.78649973869324	8.95386859497465\\
4.82551050186157	11.6209970432857\\
4.88433933258057	14.4828425801869\\
4.94319486618042	16.8896595949228\\
4.98327374458313	18.5566559072653\\
5.04215669631958	18.7999300710648\\
5.10109114646912	17.6348095493169\\
5.14127707481384	15.215243506769\\
5.20025157928467	13.0269362479396\\
5.25906586647034	11.2181980071564\\
5.29808449745178	9.94703564978845\\
5.35700249671936	9.59011064522263\\
5.4158923625946	9.41582465971556\\
5.45580792427063	9.40238947674407\\
5.51496338844299	9.2246690621201\\
5.57378554344177	8.08916894693681\\
5.61390161514282	7.2094755329983\\
5.67275714874268	7.25155661459099\\
5.73166012763977	7.11482294783045\\
5.77164006233215	6.25261420099914\\
5.82977509498596	4.86810390969824\\
5.88970351219177	1.71708941062277\\
5.92962694168091	-2.76254149424676\\
5.98757815361023	-7.88948240416093\\
6.04665851593018	-13.4430631621589\\
6.0876612663269	-18.4431647718246\\
6.14458560943604	-21.3474380243824\\
6.20342350006104	-23.9549990409342\\
6.26245617866516	-27.5988007053565\\
6.30140137672424	-30.6055901691296\\
6.361492395401	-33.4099859940883\\
6.42027521133423	-36.1961449026435\\
6.45929980278015	-39.9384606728149\\
6.51821660995483	-44.4705820515755\\
6.57715892791748	-48.3174152337516\\
6.61618185043335	-48.9412650041165\\
6.67508792877197	-47.5255066574831\\
6.73422122001648	-45.7200001414255\\
6.77327251434326	-43.5799933715517\\
6.83316922187805	-40.9264055955436\\
6.89194083213806	-38.6847654564438\\
6.93091607093811	-35.7880052462658\\
6.98979330062866	-33.2392252811872\\
7.04978346824646	-31.862835626302\\
7.08889436721802	-30.5481487567518\\
7.14773511886597	-28.9532853139811\\
7.20656895637512	-27.624394022644\\
7.24662446975708	-26.1937689758478\\
7.30457544326782	-24.3684753066116\\
7.36452031135559	-20.9134313738149\\
7.4046802520752	-15.8392080639988\\
7.46352458000183	-10.0181482814707\\
7.52254247665405	-5.55882552394218\\
7.562504529953	-3.09158004773301\\
7.62133288383484	-0.263778688353479\\
7.68020009994507	3.1137472073747\\
7.71928286552429	6.97455737524146\\
7.77828812599182	10.6145996564075\\
7.83701968193054	12.9471982254698\\
7.87723875045776	14.6062808748404\\
7.93624329566956	15.9905131869014\\
7.9938542842865	16.8050096283981\\
8.03490090370178	17.1449252887021\\
8.09375023841858	18.7493423666854\\
8.15266895294189	21.4354744182229\\
8.19264674186707	23.9978529169137\\
8.25060486793518	25.0770952455242\\
8.30945992469788	25.4301172733663\\
8.35057806968689	26.4041902643273\\
8.4085865020752	27.1162004468227\\
8.46760439872742	27.6388878163389\\
8.50849580764771	28.0291777654864\\
8.56649017333984	28.1724816096285\\
8.62542462348938	26.51701460073\\
8.68320393562317	25.275696586496\\
8.72220826148987	25.4756074751645\\
8.78109312057495	26.3938851908754\\
8.83996415138245	27.7842889326067\\
8.88017439842224	28.9583323242614\\
8.93892908096313	30.1754762750635\\
8.99779009819031	31.1640342446058\\
9.03793859481812	31.6803349472676\\
9.0968291759491	31.1297159990605\\
9.15466904640198	30.3684457525778\\
9.19361972808838	30.8362260596322\\
9.25252413749695	31.2964513496797\\
9.31140518188477	29.4511485295806\\
9.35048341751099	27.8172081847206\\
9.4115149974823	26.9369578997875\\
9.47038054466248	25.0646466814084\\
9.5093891620636	22.2768100832533\\
9.56831312179565	18.4932225810491\\
9.62718749046326	14.8139299251261\\
9.6672477722168	11.8294514069429\\
9.72614026069641	10.4134465609332\\
9.78498482704163	9.05838523246976\\
9.82511353492737	8.01117286800777\\
9.88407826423645	6.33065926419119\\
9.94179439544678	5.4362282565214\\
9.98293471336365	5.00531969814759\\
10.04185962677	3.88271687816878\\
10.1007392406464	2.20587085782489\\
10.1396434307098	0.810608631867547\\
10.1986327171326	-1.6371753129849\\
10.2575833797455	-5.43598592442042\\
10.2976424694061	-9.35109773612228\\
10.3565418720245	-13.4411957090375\\
10.4154069423676	-18.037521377112\\
10.4555127620697	-22.5760869121599\\
10.5144281387329	-26.577119804728\\
10.5733053684235	-30.3448420438313\\
10.6312446594238	-32.4418524567665\\
10.6704289913177	-35.565091880293\\
10.7291510105133	-39.9088804200158\\
10.788106918335	-42.7052434801825\\
10.8281202316284	-43.5482760251615\\
10.8869874477386	-42.7713832379224\\
10.9459068775177	-41.2584589290797\\
10.9860036373138	-38.5996896463004\\
11.044930934906	-36.2271477925049\\
11.1027517318726	-34.190153999335\\
11.1417927742004	-32.6051636051996\\
11.2008147239685	-31.5220657433108\\
11.2598195075989	-30.6578321514545\\
11.298841714859	-28.6651882493037\\
11.3587639331818	-26.2827070248276\\
11.417729139328	-23.4625919704372\\
11.4578678607941	-19.8620874040073\\
11.5167264938354	-17.1500245912042\\
11.5757131576538	-15.700985115423\\
11.6146709918976	-14.185491270648\\
11.673529624939	-11.7378234777004\\
11.7334642410278	-7.11277626359948\\
11.7726073265076	-2.18968248858779\\
11.8313031196594	2.34956695482939\\
11.8902177810669	5.58715060809113\\
11.9302792549133	7.76828308449207\\
11.9881966114044	9.34627453388391\\
12.048065662384	9.91263132448793\\
12.0873429775238	10.8536935951441\\
12.1462507247925	12.1549339561632\\
12.2061886787415	13.5303165617029\\
12.2451801300049	14.7875333395628\\
12.3041229248047	16.270558370704\\
12.3630578517914	17.625213199631\\
12.403119802475	18.1683078741384\\
12.4621632099152	18.4902540195126\\
12.5209496021271	18.945024417749\\
12.5611162185669	19.3126037554803\\
12.6199913024902	18.7631330829397\\
12.6788060665131	18.5710921082957\\
12.718781709671	18.9182878083217\\
12.7767412662506	18.0076404007463\\
12.8356237411499	16.7210048178306\\
12.8766267299652	14.9157305096429\\
12.9347026348114	12.9704968925191\\
12.993497133255	11.6894554781175\\
13.0525209903717	9.35526126939336\\
13.0926973819733	7.39293257421381\\
13.151496887207	6.23086633604792\\
13.2104532718658	6.98898237952941\\
13.2494368553162	8.74362930843738\\
13.3093755245209	11.7195469509313\\
13.3683009147644	14.3089440028898\\
13.4073512554169	16.6258104498182\\
13.4662263393402	19.0666654491272\\
13.5260891914368	20.9899404667021\\
13.5651500225067	22.3630716400768\\
13.6240191459656	24.0077326336917\\
13.6829402446747	25.5728945435077\\
13.7220439910889	27.0312240289373\\
13.7818567752838	28.2868206953545\\
13.840681552887	28.9024377212281\\
13.879668712616	28.4591991378426\\
13.9385867118835	27.122530204773\\
13.9985117912292	25.3041819673458\\
14.0376093387604	22.1707405539282\\
14.0964171886444	18.0557621024538\\
14.1553883552551	14.6161669372032\\
14.1953563690186	11.5063691805838\\
14.2542304992676	9.20485328555417\\
14.3132240772247	7.46910619905484\\
14.3522443771362	5.98144824336985\\
14.4121909141541	4.898347522069\\
14.4709918498993	3.11613466215393\\
14.510080575943	-0.674915220814457\\
14.5689330101013	-6.19383426039051\\
14.6279015541077	-10.8752959766496\\
14.6679043769836	-15.1875010875692\\
14.7268443107605	-19.4842978710304\\
14.7858994007111	-23.1382129861681\\
14.8247811794281	-26.1717663340595\\
14.884747505188	-28.5569035327763\\
14.9437048435211	-31.871004825399\\
14.9827136993408	-36.2263014758226\\
15.0417108535767	-40.7488557509397\\
15.101539850235	-44.6398994052558\\
15.140545129776	-45.9681874187735\\
15.1994905471802	-45.6031881956787\\
15.2583789825439	-44.1313945917679\\
15.2974472045898	-42.6134070512099\\
15.3562717437744	-41.1684390972787\\
15.4152493476868	-39.6771585501306\\
15.4552993774414	-38.0329974110829\\
15.5132658481598	-36.6928903355461\\
15.5732500553131	-36.7786586288335\\
15.6131818294525	-35.2690108674013\\
15.6712772846222	-33.8689171545055\\
15.7302150726318	-33.8509701138344\\
15.7880232334137	-32.6609383140033\\
15.8281111717224	-30.4480388524168\\
15.8870310783386	-27.7199864385062\\
15.945868730545	-23.1448669459181\\
15.9849264621735	-16.6265736784585\\
16.044825553894	-10.8009984201224\\
16.1036603450775	-6.34728583984763\\
16.1426675319672	-2.65289668996376\\
16.2017295360565	2.15798558785898\\
16.2606568336487	6.04507057189164\\
16.3006985187531	8.98247326468582\\
16.3596341609955	11.7122270788914\\
16.4185168743134	14.9653370300411\\
16.4585583209991	19.0338125090534\\
16.5174691677094	22.8532339588293\\
16.5764055252075	24.8581724529671\\
16.6153800487518	26.389947900598\\
16.6743395328522	28.0599442490971\\
16.7332532405853	29.5073397980521\\
16.7733941078186	31.2462033646312\\
16.8323256969452	31.7112022795331\\
16.8901958465576	30.206754850478\\
16.9313971996307	27.5247657777563\\
16.9902307987213	24.7058352458044\\
17.0491254329681	22.2445586083566\\
17.0884969234467	19.9856515478404\\
17.1483240127563	18.8810669156799\\
17.2061808109283	18.0390618520738\\
17.2461681365967	16.2775618853317\\
17.3051006793976	16.1594658531366\\
17.3639938831329	16.6790698970773\\
17.4041106700897	17.823244878732\\
17.4628658294678	18.8357173541017\\
17.5217413902283	18.5990586276354\\
17.5607814788818	16.7695267405657\\
17.6206078529358	15.9229540596735\\
17.6795239448547	15.8240194676452\\
17.718642950058	15.5778286185377\\
17.7778959274292	15.4135927127353\\
17.8377864360809	16.5240598764913\\
17.8767881393433	16.0898959988331\\
17.9357144832611	15.3423575402121\\
17.9947509765625	14.0142863440368\\
18.0347619056702	12.4155167795505\\
18.0936696529388	11.3014618975752\\
18.1526436805725	9.58081194446169\\
18.1925277709961	7.38034594714311\\
18.2504217624664	5.14642971533765\\
18.3103213310242	4.340595502434\\
18.3502812385559	4.11314210506052\\
18.4083321094513	3.47327993599196\\
18.4670951366425	1.85725873357675\\
18.5081334114075	-0.0835971066143177\\
18.5659732818604	-2.15419264674293\\
18.6249616146088	-4.13912680827636\\
18.6836416721344	-6.64326161242673\\
18.7236907482147	-11.0032430338369\\
18.7826428413391	-16.8003820694164\\
18.8415732383728	-21.6504900592365\\
18.8805849552155	-25.7409899247612\\
18.9398050308228	-29.7958822669391\\
18.9998323917389	-33.6061378956406\\
19.0387618541718	-37.1275210170391\\
19.0975651741028	-39.056525430828\\
19.1564526557922	-38.6013640226825\\
19.1965763568878	-38.6632550834501\\
19.254387140274	-40.0854120805477\\
19.3143095970154	-41.5434239625643\\
19.3543684482574	-42.6642038818721\\
19.4122188091278	-43.4520403523635\\
19.472151517868	-41.3597317014219\\
19.5112366676331	-37.6050655486405\\
19.5700285434723	-34.7197922560229\\
19.6289095878601	-31.934817173693\\
19.6689698696136	-28.716065947526\\
19.7280054092407	-25.5487974189544\\
19.7867057323456	-22.9951865535354\\
19.8268876075745	-21.3525014295867\\
19.8855817317963	-21.3834914450797\\
19.9445064067841	-20.2108681533846\\
19.9845747947693	-17.9843719346258\\
20.0434885025024	-15.6518933314881\\
20.1023917198181	-13.9185706278463\\
20.1413362026215	-11.8458271330329\\
20.2002649307251	-8.24348373466301\\
20.260235786438	-3.17445632298004\\
20.3003516197205	2.30271308170812\\
20.359442949295	6.87444691398107\\
20.4184262752533	10.889599248359\\
20.457391500473	14.6286227705067\\
20.5163702964783	16.9477153741568\\
20.5762248039246	17.70205607203\\
20.6152937412262	18.2338131193068\\
20.674236536026	19.4080538834268\\
20.7330141067505	21.0925363625008\\
20.7732541561127	21.8544383705035\\
20.831036567688	22.521241793452\\
20.8909678459167	22.3543655390671\\
20.9309794902802	21.7811645990302\\
20.9899930953979	21.1476599271299\\
21.0488731861115	20.8834155767731\\
21.0889980792999	20.0696830083712\\
21.1467845439911	19.2303562749767\\
21.2056612968445	19.2343713235299\\
21.2457895278931	19.6056867568\\
21.3046138286591	18.7044722794009\\
21.3634498119354	17.6122977623341\\
21.403538942337	17.1644781168003\\
21.4625458717346	17.2110575566872\\
21.5202665328979	16.365346572766\\
21.5614304542542	13.8811682953595\\
21.6203565597534	11.7843751613229\\
21.6792113780975	11.4675325744899\\
21.7183163166046	12.054172188115\\
21.778235912323	13.2200033249515\\
21.8372251987457	14.8429916523193\\
21.8762466907501	16.0055386936929\\
21.9352197647095	16.9453052950789\\
21.9941389560699	18.4163731325433\\
22.034202337265	19.9486003865632\\
22.0931117534637	20.3819848559074\\
22.1519691944122	19.8024772029138\\
22.1919324398041	19.0059018813799\\
22.2509961128235	17.8701465037291\\
22.3098828792572	16.3764542292596\\
22.3498442173004	16.4107478613967\\
22.4077861309052	16.9241995641357\\
22.4666230678558	16.2467626402338\\
22.5076508522034	15.5359113443008\\
22.5655126571655	14.0661772336538\\
22.6244871616364	13.6724149416664\\
22.6833157539368	12.4028256265589\\
22.7234773635864	9.34904083427694\\
22.7822651863098	4.14161752856911\\
22.8411331176758	-0.110600740631687\\
22.8801696300507	-4.41390071586271\\
22.9400780200958	-9.03325885568435\\
22.9989106655121	-14.050875359152\\
23.0378646850586	-19.1123488305001\\
23.0967178344727	-23.7619133352743\\
23.1566014289856	-27.6261413428231\\
23.195620059967	-32.0626716555374\\
23.2545216083527	-35.5259619622841\\
23.3133361339569	-37.1681913077925\\
23.3523418903351	-37.6015367041408\\
23.4122252464294	-37.9273540191112\\
23.4711315631866	-38.6639756536163\\
23.5102560520172	-39.3473873542689\\
23.5690507888794	-38.9648814631483\\
23.6290383338928	-37.7644340449973\\
23.6680488586426	-36.806132186345\\
23.726979970932	-36.1988277068127\\
23.785826921463	-35.8003133732444\\
23.8258140087128	-34.5786893755709\\
23.8847467899323	-33.787207599166\\
23.9437534809113	-32.442375329438\\
23.9828162193298	-31.1012575116799\\
24.0426635742188	-30.1177726976607\\
24.1018471717834	-28.749446640262\\
24.1410098075867	-27.2480685341867\\
24.1999156475067	-26.0999509388448\\
24.2588028907776	-24.8387344262727\\
24.2989356517792	-23.2783052697504\\
24.3578786849976	-21.1303458300266\\
24.4167132377625	-17.1025407868731\\
24.4557437896729	-12.120168231764\\
24.5157544612885	-7.25594776575005\\
24.5745279788971	-3.33091848945383\\
24.6136100292206	-0.395818991159724\\
24.6725921630859	1.95130855532067\\
24.7325007915497	3.1440455488891\\
24.7715516090393	4.65239269871095\\
24.8303165435791	5.01394284902573\\
24.889327287674	6.72135554839234\\
24.9292783737183	9.50465860206512\\
24.9884593486786	12.7572544911694\\
25.047473192215	15.1506105390749\\
25.086597442627	16.2814277445942\\
25.1454479694366	17.702538262092\\
25.2053217887878	19.6309684679719\\
25.2443504333496	21.1164649914397\\
25.3031651973724	22.6767111030309\\
25.3610351085663	23.3068036309605\\
25.402134180069	21.4708318088756\\
25.4610333442688	18.452517627307\\
25.5198786258698	15.0864603130925\\
25.559832572937	11.713520714216\\
25.6189427375793	9.57514828549985\\
25.6777095794678	8.02596935392238\\
25.7177290916443	7.46738446535332\\
25.7756974697113	7.66214485453837\\
25.8335809707642	7.88732434267228\\
25.8924605846405	8.32638427493346\\
25.9325921535492	9.27572731583853\\
25.9915115833282	10.0221200570254\\
26.05029296875	9.5628079302798\\
26.0903718471527	8.1057664328628\\
26.14923787117	6.33415241606651\\
26.2081615924835	5.16531741116878\\
26.2471930980682	4.68637030817766\\
26.3050527572632	4.9887875496868\\
26.3638372421265	6.3490845419616\\
26.404027223587	7.51436780811184\\
26.4627661705017	8.84193011679436\\
26.5205755233765	11.5036724789811\\
26.5616657733917	13.699081823872\\
26.6206529140472	14.7997090836179\\
26.6795024871826	16.6520659144221\\
26.7186443805695	19.6256339884935\\
26.7775421142578	21.3903131671928\\
26.836553812027	21.1600535596041\\
26.876697063446	18.2980499167313\\
26.935640335083	13.543592727967\\
26.9944517612457	7.60582574639929\\
27.0344655513763	1.18702564408472\\
27.093405008316	-3.78338472787684\\
27.1522662639618	-7.31102963031421\\
27.1913058757782	-10.3798109189614\\
27.2501657009125	-13.2031789751274\\
27.3090534210205	-15.4218503754683\\
27.3492329120636	-17.4419933443504\\
27.407124042511	-20.3013405776227\\
27.4671421051025	-23.5673245764857\\
27.5071439743042	-26.5705368142421\\
27.5660552978516	-29.3537342544013\\
27.6248526573181	-30.9992440071545\\
27.6650049686432	-33.4470393598808\\
27.7228255271912	-36.7725765420754\\
27.7816517353058	-38.6230511833769\\
27.8226826190948	-37.9727069001525\\
27.8806405067444	-36.4140968665115\\
27.9394545555115	-35.2502089418803\\
27.9803924560547	-34.1156009400561\\
28.0383501052856	-33.1906320465888\\
28.0962188243866	-32.5343327462505\\
28.1382431983948	-32.0878062438319\\
28.1963040828705	-31.659401354113\\
28.2550609111786	-31.1281605135069\\
28.3139307498932	-29.9470174112118\\
28.3529853820801	-28.4716853226989\\
28.4128806591034	-26.2814969497544\\
28.4719130992889	-23.8289473225715\\
28.5108201503754	-21.7325021677538\\
28.5697393417358	-20.5499500951057\\
28.6296706199646	-18.6151754313224\\
28.668732881546	-16.9406995473691\\
28.727564573288	-15.3212860331056\\
28.7864592075348	-12.227496349062\\
28.8265633583069	-9.14015750638884\\
28.8843946456909	-4.13810871589469\\
28.9442558288574	2.56766130320816\\
28.9843142032623	9.23011226299816\\
29.0434048175812	13.3960785986977\\
29.1021900177002	15.1551846657639\\
29.142279624939	14.6586115682436\\
29.2012937068939	13.7779764201202\\
29.2600820064545	12.6465236730871\\
29.2994179725647	11.4230105702856\\
29.3583006858826	11.1814475475488\\
29.4181883335114	11.1785858192834\\
29.4572122097015	11.2402155971087\\
29.5171468257904	11.3739134194129\\
29.5762314796448	11.8051741352183\\
29.6152188777924	12.4021603342174\\
29.6740562915802	12.1936793207133\\
29.734034538269	11.3711841046095\\
29.7719697952271	11.8994336254907\\
29.8318946361542	13.2353546338487\\
29.8907821178436	13.9937482624368\\
29.9310450553894	14.5723371746154\\
29.9897952079773	14.4183812370007\\
};
\end{axis}

\begin{axis}[%
width=4.88in,
height=2.2in,
at={(8.317in,7.388in)},
scale only axis,
xmin=0,
xmax=30,
ymin=-1.3,
ymax=1.3,
ylabel style={font=\Huge\bfseries\color{white!15!black}},
ylabel={\textbf{x (m)}},
axis background/.style={fill=white},
title style={font=\Huge\bfseries},
title={\textbf{Position}},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\huge},
tick label style={font=\huge},
xtick distance=5
]
\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
0	0\\
0.040292501449585	0\\
0.0992422103881836	0\\
0.158036470413208	0\\
0.198149681091309	0\\
0.256998062133789	0\\
0.315927505493164	0\\
0.354996919631958	0\\
0.413839101791382	0\\
0.472676277160645	0\\
0.512914896011353	0\\
0.571678400039673	0\\
0.62946605682373	0\\
0.670592546463013	0\\
0.729468822479248	0\\
0.788390159606934	0\\
0.82635498046875	0\\
0.886244535446167	0\\
0.945166826248169	0\\
0.985142707824707	0\\
1.04396414756775	0\\
1.10276913642883	0\\
1.14299368858337	0\\
1.20196318626404	0\\
1.26086354255676	0\\
1.29879260063171	0\\
1.35780549049377	0\\
1.41647744178772	0\\
1.45656728744507	0\\
1.51550626754761	0\\
1.57442092895508	0\\
1.61450433731079	0\\
1.67334818840027	1.66803276683589e-05\\
1.73229193687439	0.000433569615795253\\
1.79005098342896	0.00154658788270456\\
1.82904124259949	0.00299835238329794\\
1.88794875144958	0.00478232500925334\\
1.94677805900574	0.0064664753744317\\
1.98581576347351	0.00892928506059561\\
2.04682207107544	0.0113871609613131\\
2.10568404197693	0.0145649986616588\\
2.14470314979553	0.0174176251933579\\
2.2035756111145	0.020765341820062\\
2.26250624656677	0.0247437748613182\\
2.30255341529846	0.0284521605056175\\
2.36153602600098	0.0329623707545931\\
2.42025995254517	0.0368569459581367\\
2.46034145355225	0.0413764877536917\\
2.51932549476624	0.0453115839071523\\
2.57708477973938	0.0492305613218455\\
2.61825323104858	0.0537399249342306\\
2.67712569236755	0.057838519974406\\
2.73494386672974	0.0626738893088206\\
2.77394104003906	0.0670021633826172\\
2.83385229110718	0.0720257437236931\\
2.8928074836731	0.0767720052199313\\
2.93291854858398	0.0822848465942552\\
2.99181413650513	0.0872992161850382\\
3.05064487457275	0.0926544518904209\\
3.09085869789124	0.0992740958995486\\
3.14957690238953	0.106148202235035\\
3.20846223831177	0.11464325065672\\
3.2475254535675	0.122146282276216\\
3.30644702911377	0.130711011507618\\
3.36528921127319	0.138472997910982\\
3.40540051460266	0.146308030813622\\
3.46321773529053	0.155154201374041\\
3.52316927909851	0.162908278012061\\
3.56323075294495	0.171651780510278\\
3.62211585044861	0.179293581164903\\
3.68101072311401	0.187886831096281\\
3.71998047828674	0.195562034416905\\
3.77885150909424	0.203206383888819\\
3.83780241012573	0.211982160823445\\
3.87779879570007	0.219761313698838\\
3.93681931495667	0.228538797018451\\
3.99569511413574	0.236240567189871\\
4.03572559356689	0.245172088549853\\
4.09481835365295	0.252985701162386\\
4.15283179283142	0.261849667373459\\
4.19266581535339	0.269551960592574\\
4.25071263313293	0.277258114027128\\
4.3094916343689	0.286033660193263\\
4.35052680969238	0.293831726434438\\
4.40844869613647	0.302688267206896\\
4.4673330783844	0.310537832015748\\
4.50862050056458	0.319508433262358\\
4.5666401386261	0.327414162529772\\
4.62442183494568	0.336607268467014\\
4.68332242965698	0.344582677509986\\
4.72234058380127	0.352689644494088\\
4.78124070167542	0.361897075886999\\
4.84111452102661	0.369898759895242\\
4.8800995349884	0.378849139119299\\
4.93895649909973	0.386655175392111\\
4.99788618087769	0.395419886691533\\
5.03797125816345	0.403029813754878\\
5.0968964099884	0.410750474992522\\
5.15597248077393	0.419678717263055\\
5.19496393203735	0.427500206045838\\
5.25486016273499	0.436603688573181\\
5.31372046470642	0.444529918570619\\
5.35280919075012	0.453637549892685\\
5.41167545318604	0.46165512097512\\
5.47058200836182	0.470838145581795\\
5.50958752632141	0.478790596512531\\
5.56958174705505	0.486748679065615\\
5.62842774391174	0.495993134978302\\
5.66745591163635	0.504079854076164\\
5.72740840911865	0.513246419303772\\
5.78645396232605	0.521314971924382\\
5.82547283172607	0.530482239821913\\
5.88431620597839	0.538594509604778\\
5.94426584243774	0.546623865341389\\
5.9833562374115	0.555890196863138\\
6.04250407218933	0.563799991529922\\
6.10131311416626	0.57263498820271\\
6.14143133163452	0.580251450529743\\
6.20030760765076	0.588816533949526\\
6.25919318199158	0.596017536164132\\
6.29824352264404	0.604102077592157\\
6.35715317726135	0.610964212828458\\
6.4170548915863	0.617609527148579\\
6.45612573623657	0.624897063167122\\
6.51507067680359	0.630816166910444\\
6.5739688873291	0.637160974480119\\
6.61407542228699	0.642432192366658\\
6.67313575744629	0.648666522920842\\
6.732097864151	0.654217219675695\\
6.77203369140625	0.660875994531762\\
6.83102560043335	0.666857044374729\\
6.88983297348022	0.673125668440243\\
6.92974281311035	0.680553776097135\\
6.98780608177185	0.687203480906824\\
7.04770088195801	0.695079755657132\\
7.0876362323761	0.70197939162097\\
7.1455991268158	0.710073249405218\\
7.204425573349	0.71724196539691\\
7.26330471038818	0.724496925529578\\
7.30351328849792	0.732826635976848\\
7.36244869232178	0.74036645936232\\
7.40341067314148	0.749152791719982\\
7.46138596534729	0.757100021105458\\
7.52029705047607	0.766266307186891\\
7.57813668251038	0.774287912320259\\
7.6181480884552	0.783492216748788\\
7.6770658493042	0.791608901982027\\
7.73591589927673	0.799709594586224\\
7.77495861053467	0.80882101583694\\
7.83489274978638	0.816788516253631\\
7.89382076263428	0.825727102228777\\
7.93418884277344	0.833816302444045\\
7.99271011352539	0.841881224017267\\
8.05155324935913	0.849730513334112\\
8.09076118469238	0.858491224216249\\
8.14949917793274	0.866198597427887\\
8.20945334434509	0.874746895660161\\
8.24847555160522	0.882070400660631\\
8.30733132362366	0.890475275610306\\
8.3664538860321	0.898017948665332\\
8.40653133392334	0.906518235204481\\
8.46431446075439	0.913972414129834\\
8.52427744865417	0.921318878871603\\
8.56343865394592	0.929819299795373\\
8.62222766876221	0.93723216052381\\
8.68210959434509	0.945832620122767\\
8.72110915184021	0.953430480143183\\
8.78001976013184	0.961985845774222\\
8.83890414237976	0.969443856440599\\
8.87898564338684	0.976841774071701\\
8.93787145614624	0.985112085000599\\
8.99685096740723	0.992341270527173\\
9.03578925132751	1.00047581079534\\
9.09590530395508	1.00758306515793\\
9.15457844734192	1.01587364564731\\
9.1936399936676	1.02303407401617\\
9.25248193740845	1.03127244392539\\
9.31137871742249	1.03854047005699\\
9.35040664672852	1.04584076131705\\
9.41136813163757	1.05438314905756\\
9.47034430503845	1.06193655653605\\
9.50937271118164	1.07068369850652\\
9.56818246841431	1.07872309783234\\
9.62727093696594	1.08815326807436\\
9.66717958450317	1.0966227167485\\
9.72612953186035	1.10513509230954\\
9.78490614891052	1.11490769093126\\
9.82503986358643	1.1234727069991\\
9.88389563560486	1.13321840607518\\
9.94174122810364	1.14184982040664\\
9.9828770160675	1.14849897767709\\
10.040762424469	1.14873908929226\\
10.0997369289398	1.14873908929226\\
10.1396546363831	1.14873908929226\\
10.1986665725708	1.14873908929226\\
10.2575430870056	1.14873908929226\\
10.2977154254913	1.14873908929226\\
10.3564941883087	1.14873908929226\\
10.4153945446014	1.14873908929226\\
10.4554879665375	1.14873908929226\\
10.5133349895477	1.14873908929226\\
10.5733058452606	1.14873908929226\\
10.6133110523224	1.14873908929226\\
10.6712739467621	1.14873908929226\\
10.7301466464996	1.14873908929226\\
10.7711763381958	1.14815440308739\\
10.8280656337738	1.14625543814588\\
10.8879895210266	1.14374597042478\\
10.9290368556976	1.14151048502503\\
10.9859852790833	1.13888858153495\\
11.0458443164825	1.13651498330525\\
11.1048197746277	1.13369427872218\\
11.1439292430878	1.13120752534419\\
11.2029502391815	1.12828616508535\\
11.2629544734955	1.12570770500392\\
11.3019835948944	1.12308409743003\\
11.3608422279358	1.11939479112493\\
11.4198365211487	1.11575751013144\\
11.4599435329437	1.11120414279139\\
11.5187644958496	1.10683562480273\\
11.5776491165161	1.10180806287515\\
11.616676568985	1.0973376981136\\
11.6755721569061	1.09222179024229\\
11.7355842590332	1.0876392260369\\
11.7744779586792	1.08283911171833\\
11.8333766460419	1.07722425000011\\
11.8922743797302	1.07238692127594\\
11.9323618412018	1.0668114615695\\
11.9912292957306	1.06201341903316\\
12.0501284599304	1.05718476229864\\
12.0893387794495	1.05167132178378\\
12.1493666172028	1.04693503838389\\
12.2082240581512	1.04147577924744\\
12.2473084926605	1.03672533286081\\
12.3061666488647	1.03129111378574\\
12.3650040626526	1.02596773426033\\
12.404107093811	1.01946223185378\\
12.4631304740906	1.01385303865032\\
12.521938085556	1.00814040082895\\
12.5610492229462	1.00144360061622\\
12.6209077835083	0.995539206262305\\
12.6798284053802	0.98877171850077\\
12.7189338207245	0.982936557825259\\
12.7777600288391	0.976155873020352\\
12.836592912674	0.970251141772663\\
12.8765795230865	0.964226693361776\\
12.934579372406	0.95735254968062\\
12.9936075210571	0.951255524803332\\
13.0524597167969	0.944291601305169\\
13.0926561355591	0.937883365786046\\
13.151421546936	0.930556253187616\\
13.2103366851807	0.924093809765378\\
13.2494449615479	0.91638372098053\\
13.3093235492706	0.90952840156717\\
13.3682477474213	0.902504030928096\\
13.4072890281677	0.894498206383649\\
13.4661328792572	0.887369952381892\\
13.5260508060455	0.878990757898614\\
13.5650312900543	0.87152953052415\\
13.6240112781525	0.862874494380023\\
13.6829023361206	0.855336144862935\\
13.7219624519348	0.847642472298685\\
13.781836271286	0.83873934337697\\
13.8406450748444	0.830910766342534\\
13.8796982765198	0.821629597567322\\
13.9385192394257	0.812615608232648\\
13.9984619617462	0.801374185393546\\
14.0375149250031	0.791188959813954\\
14.0963459014893	0.780867750478581\\
14.1552245616913	0.769478726082459\\
14.1953721046448	0.757216605038785\\
14.2542116641998	0.746176562264915\\
14.3132085800171	0.733236992326637\\
14.3521752357483	0.721563030581599\\
14.4120953083038	0.708268788755758\\
14.4710402488708	0.696391020825413\\
14.5101327896118	0.684325421234152\\
14.5689473152161	0.670555437515149\\
14.6278171539307	0.65833929119895\\
14.6679179668427	0.644510170459163\\
14.7269024848938	0.632677309526933\\
14.7857382297516	0.619466998717175\\
14.8248419761658	0.608315214297503\\
14.8846843242645	0.597293195859471\\
14.9436461925507	0.585036597939399\\
14.9826557636261	0.574759310969511\\
15.0415761470795	0.563791977140939\\
15.101512670517	0.554758231147358\\
15.1404702663422	0.544785527157057\\
15.1994848251343	0.536188673987941\\
15.2583365440369	0.527340290414732\\
15.2985105514526	0.517069154234159\\
15.3573241233826	0.507785007781148\\
15.4163069725037	0.496903210895855\\
15.4553337097168	0.487302278756594\\
15.5142638683319	0.476046376052451\\
15.574161529541	0.466054118095424\\
15.6133136749268	0.454489423311435\\
15.6723389625549	0.444315647125733\\
15.7301411628723	0.434081854665201\\
15.7712249755859	0.422171749737318\\
15.8302092552185	0.41152820906262\\
15.8890490531921	0.399135429016635\\
15.9289920330048	0.387977116759658\\
15.9880175590515	0.374509686356113\\
16.0468740463257	0.362477230229467\\
16.0868179798126	0.350126627209221\\
16.1447322368622	0.335897486851691\\
16.2037897109985	0.323551073571777\\
16.2448263168335	0.309336442010893\\
16.3027279376984	0.297020678715219\\
16.3616449832916	0.283171315704201\\
16.4195227622986	0.271097540615717\\
16.4606828689575	0.257534505663912\\
16.5195329189301	0.246086850826285\\
16.5784599781036	0.234724451227293\\
16.6165010929108	0.221985565261411\\
16.6763899326324	0.210916898264532\\
16.735310792923	0.198461889769354\\
16.7754490375519	0.187866145420077\\
16.8343379497528	0.175834746588766\\
16.8932731151581	0.165140999029566\\
16.9333593845367	0.154234010341102\\
16.9922790527344	0.141548861925578\\
17.0512006282806	0.130122350905061\\
17.0893647670746	0.116620874096213\\
17.1483426094055	0.104697094978586\\
17.2071354389191	0.0904821569922876\\
17.2472178936005	0.0775656812713986\\
17.3061068058014	0.0625423488372254\\
17.3649907112122	0.0493204337521826\\
17.4040319919586	0.0359985048951897\\
17.4628643989563	0.0207522985177442\\
17.5217108726501	0.00743867265499472\\
17.5607082843781	-0.00776765121277762\\
17.6206126213074	-0.02128853793063\\
17.6794855594635	-0.0347929683113428\\
17.7185702323914	-0.050121409301117\\
17.777824640274	-0.0636753994111805\\
17.8377292156219	-0.0789733849405181\\
17.8767330646515	-0.0924456824560505\\
17.9356508255005	-0.107779860296684\\
17.9948258399963	-0.121380315636924\\
18.0346393585205	-0.136896587593233\\
18.0936660766602	-0.150649193577971\\
18.152575969696	-0.166319759546375\\
18.1924195289612	-0.180236620262488\\
18.2504034042358	-0.194197243612099\\
18.3103063106537	-0.210112789347601\\
18.3502557277679	-0.224162995403428\\
18.4082002639771	-0.240095882806599\\
18.4670262336731	-0.254144274986114\\
18.508044719696	-0.270073387685128\\
18.5659401416779	-0.284125621458036\\
18.6248710155487	-0.298469944400157\\
18.6836273670197	-0.314325451248599\\
18.7236936092377	-0.328188518486355\\
18.7826998233795	-0.34377492539138\\
18.8415493965149	-0.356822515873531\\
18.8805906772614	-0.371468861987116\\
18.9397990703583	-0.383833893169366\\
18.9997453689575	-0.395612804637011\\
19.038868188858	-0.408683543026232\\
19.09752368927	-0.419683963482051\\
19.1564054489136	-0.432227022196844\\
19.1965456008911	-0.443112647072795\\
19.2543466091156	-0.455497856497193\\
19.3142740726471	-0.466079003954457\\
19.353271484375	-0.476395670435886\\
19.4121794700623	-0.488123453361636\\
19.4721298217773	-0.498499844521808\\
19.5110967159271	-0.510999436347713\\
19.5699853897095	-0.522401828892231\\
19.6288504600525	-0.535781211161183\\
19.6689019203186	-0.547946713904869\\
19.7278056144714	-0.560497991126563\\
19.786689043045	-0.575218225833724\\
19.8267412185669	-0.588154775798922\\
19.885594367981	-0.603143142605454\\
19.9444422721863	-0.616279788345367\\
19.9845185279846	-0.631349930470173\\
20.0434062480927	-0.644836345739347\\
20.1022863388062	-0.658275228937013\\
20.1412632465363	-0.673970137144333\\
20.2002310752869	-0.687834017039026\\
20.2602837085724	-0.703734560906315\\
20.3004064559937	-0.717777093517198\\
20.3593978881836	-0.733810293558285\\
20.4183189868927	-0.74768270518699\\
20.4573407173157	-0.761364933947806\\
20.5162506103516	-0.776810084694748\\
20.5761997699738	-0.786465635164543\\
20.6152625083923	-0.787671010762563\\
20.67436170578	-0.787671010762563\\
20.7330131530762	-0.787671010762563\\
20.7730603218079	-0.787671010762563\\
20.8310031890869	-0.787671010762563\\
20.8909070491791	-0.787671010762563\\
20.9310381412506	-0.787671010762563\\
20.9899291992188	-0.787671010762563\\
21.0488159656525	-0.787671010762563\\
21.0879335403442	-0.787671010762563\\
21.1467380523682	-0.787671010762563\\
21.2056813240051	-0.787671010762563\\
21.2456791400909	-0.787671010762563\\
21.3046207427979	-0.787671010762563\\
21.3634328842163	-0.787671010762563\\
21.4035153388977	-0.787671010762563\\
21.4624176025391	-0.787671010762563\\
21.5202255249023	-0.787671010762563\\
21.5613634586334	-0.787671010762563\\
21.6203336715698	-0.787671010762563\\
21.6792998313904	-0.787671010762563\\
21.718225479126	-0.787671010762563\\
21.7782030105591	-0.787647368748875\\
21.8372313976288	-0.786541834977238\\
21.8762664794922	-0.784293982716539\\
21.9351613521576	-0.779877838082763\\
21.9941291809082	-0.775673789797995\\
22.0342183113098	-0.771305583704155\\
22.0930292606354	-0.766388616653048\\
22.1519222259521	-0.762046319396126\\
22.1919097900391	-0.757090624221686\\
22.2510459423065	-0.752689613749116\\
22.3098273277283	-0.747661285644381\\
22.3497843742371	-0.743215572130074\\
22.4077622890472	-0.738822805498313\\
22.4676420688629	-0.733743129046588\\
22.5076100826263	-0.72929616704875\\
22.565544128418	-0.724224978007277\\
22.624363899231	-0.719731877274214\\
22.6833574771881	-0.714626481685095\\
22.7233076095581	-0.710023459989776\\
22.7821478843689	-0.705166647297351\\
22.8411934375763	-0.699571397008123\\
22.8800554275513	-0.694689682400477\\
22.9399812221527	-0.689181060443174\\
22.9988203048706	-0.684389441854711\\
23.0378124713898	-0.679754773844071\\
23.0966942310333	-0.674545057512186\\
23.1565444469452	-0.670140561838184\\
23.1955873966217	-0.665392091748839\\
23.2544300556183	-0.661340862506579\\
23.3133113384247	-0.65689632846724\\
23.3522446155548	-0.653014099312331\\
23.4111745357513	-0.648624966340868\\
23.4700598716736	-0.644795125293582\\
23.5092797279358	-0.641000116055788\\
23.5680038928986	-0.636710884003703\\
23.627952337265	-0.63287068147485\\
23.6669554710388	-0.628407977823303\\
23.7258746623993	-0.624471217788441\\
23.7847149372101	-0.619973769219995\\
23.8237180709839	-0.615974557659172\\
23.882622718811	-0.611920768811627\\
23.9414987564087	-0.607272140442981\\
23.980829000473	-0.603141599494435\\
24.0394892692566	-0.598314750785228\\
24.0998020172119	-0.593806120920112\\
24.1388640403748	-0.58768671244261\\
24.1979026794434	-0.581715669453914\\
24.2566878795624	-0.57464808389564\\
24.2968010902405	-0.568256703038069\\
24.3556845188141	-0.561591277623318\\
24.4145669937134	-0.553748932872379\\
24.4545660018921	-0.546621814488151\\
24.5134980678558	-0.538129601405769\\
24.57235455513	-0.530661253081239\\
24.6123578548431	-0.522068040933932\\
24.6704058647156	-0.514485315876996\\
24.7293288707733	-0.505810176791346\\
24.7703218460083	-0.498246787375149\\
24.8282256126404	-0.490769371564029\\
24.8870475292206	-0.482124021354861\\
24.9452397823334	-0.474699224684226\\
24.9863007068634	-0.466245974069776\\
25.0454170703888	-0.458900804895157\\
25.1042582988739	-0.450624500165221\\
25.143266916275	-0.443359036167354\\
25.2032115459442	-0.435215260923486\\
25.261066198349	-0.428110655783323\\
25.3010051250458	-0.421073661771752\\
25.3599815368652	-0.413148051689575\\
25.4188034534454	-0.40618425200427\\
25.4588179588318	-0.397986688272615\\
25.517735004425	-0.390692405987729\\
25.5766162872314	-0.382301139670012\\
25.6158113479614	-0.374819461361823\\
25.6755867004395	-0.367399258550333\\
25.7334983348846	-0.358771678370458\\
25.7735195159912	-0.351308933290073\\
25.8313872814178	-0.342683531525334\\
25.8914241790771	-0.335230223934834\\
25.9314670562744	-0.32663078171552\\
25.9903590679169	-0.319225217155477\\
26.0491991043091	-0.311739111431452\\
26.0892946720123	-0.303160473109418\\
26.1481590270996	-0.295715539991712\\
26.2060244083405	-0.287077145909807\\
26.2462787628174	-0.279601278956698\\
26.3048965930939	-0.270947926844169\\
26.3638248443604	-0.263404867253072\\
26.404271364212	-0.254875368497987\\
26.4627954959869	-0.247356615750884\\
26.5205438137054	-0.239870754279137\\
26.5617582798004	-0.231415121911397\\
26.6205880641937	-0.224063040925025\\
26.6784102916718	-0.21571300847684\\
26.7176377773285	-0.208525357413315\\
26.7774996757507	-0.200503420485716\\
26.8364300727844	-0.193430611933041\\
26.8766598701477	-0.186292515872981\\
26.9355480670929	-0.177928702431335\\
26.9945397377014	-0.170460963177424\\
27.0343823432922	-0.161714741812279\\
27.0933673381805	-0.154204314067925\\
27.152330160141	-0.146653924391229\\
27.1912803649902	-0.138157393765738\\
27.2501163482666	-0.130739297619829\\
27.3090126514435	-0.122416644476641\\
27.3491272926331	-0.115131237081619\\
27.4070556163788	-0.107019977037157\\
27.4670095443726	-0.100081444826157\\
27.5071246623993	-0.0922515959685108\\
27.5660245418549	-0.0855798996623688\\
27.6247978210449	-0.0790456337858412\\
27.6648399829865	-0.0717762727587008\\
27.7227411270142	-0.0655954259216892\\
27.781667470932	-0.0588214554470965\\
27.8226366043091	-0.0529340705351387\\
27.8805742263794	-0.0460004505475824\\
27.9393794536591	-0.0398358121093655\\
27.9803268909454	-0.0326885085226551\\
28.0382714271545	-0.0263526002527164\\
28.0961368083954	-0.0199828310911389\\
28.1550061702728	-0.0124263054735388\\
28.1940088272095	-0.00542772297675724\\
28.2529625892639	0.00288774655143996\\
28.3117911815643	0.0103825198189417\\
28.3508613109589	0.0178905278004792\\
28.4107642173767	0.0266450862685373\\
28.4696459770203	0.0347339298165124\\
28.5086703300476	0.0444922104366509\\
28.5675597190857	0.0530176998895018\\
28.6264677047729	0.0629576332234713\\
28.6654796600342	0.0717317288361454\\
28.7254734039307	0.0805741023728065\\
28.7843222618103	0.0908131041615038\\
28.8243536949158	0.0997654199799358\\
28.8832428455353	0.110225210318553\\
28.9421181678772	0.119454922257945\\
28.9822373390198	0.130130293512179\\
29.0411081314087	0.139387906380063\\
29.1000945568085	0.149887285143079\\
29.1390998363495	0.159062837786302\\
29.1992156505585	0.16825672307086\\
29.2579922676086	0.178745730284033\\
29.2972450256348	0.187942065024487\\
29.3561327457428	0.198604501101178\\
29.4151563644409	0.206243660654031\\
29.4540755748749	0.207483471395881\\
29.5150237083435	0.207483471395881\\
29.574036359787	0.207483471395881\\
29.6130363941193	0.207483471395881\\
29.6720025539398	0.207483471395881\\
29.7308983802795	0.207483471395881\\
29.7708978652954	0.207483471395881\\
29.8298738002777	0.207483471395881\\
29.8886625766754	0.207483471395881\\
29.9287779331207	0.207483471395881\\
};
\addlegendentry{\textbf{Target}}

\addplot [color=mycolor2, line width=6.0pt]
  table[row sep=crcr]{%
0	-0.0114405745095788\\
0.0403275489807129	-0.00622989674439114\\
0.0992810726165771	-0.00486719758059318\\
0.158094167709351	-0.00048771791185254\\
0.198204040527344	-0.000755894069809123\\
0.257071733474731	-0.00739119326244688\\
0.315955877304077	-0.00298264442309078\\
0.355126857757568	-0.0102505657081167\\
0.413869619369507	-0.009773251666417\\
0.472694396972656	-0.0118225239885651\\
0.51280689239502	-0.0129845067909823\\
0.571710824966431	-0.0101865759374326\\
0.629514694213867	-0.0100855775376401\\
0.670623064041138	-0.00770839066962928\\
0.729517459869385	-0.00545686414861042\\
0.788306951522827	-0.00358451091076011\\
0.827469348907471	-0.00809637661542618\\
0.887356996536255	0.0014133771602683\\
0.945072650909424	0.00979262835650132\\
0.985126495361328	0.0184120523999914\\
1.04399847984314	0.021680196743359\\
1.10279870033264	0.0326566793465608\\
1.14300417900085	0.0398189500816228\\
1.20182728767395	0.0435024167092102\\
1.26091003417969	0.0482038869387942\\
1.2999095916748	0.0531945557202358\\
1.35998201370239	0.051989676426941\\
1.41758823394775	0.0504385075017947\\
1.45760011672974	0.0501696239974372\\
1.51555800437927	0.0470127577988237\\
1.57546067237854	0.0425658495320625\\
1.61549210548401	0.035781871134875\\
1.67443227767944	0.0333157318310749\\
1.73338675498962	0.0335340440262238\\
1.77334642410278	0.0323489461743291\\
1.83225703239441	0.0251005611288289\\
1.89005279541016	0.0291979270257742\\
1.93012857437134	0.0274613860640586\\
1.98895597457886	0.0244836922942233\\
2.04900169372559	0.0162001036469373\\
2.08795237541199	0.0215466333171632\\
2.14683651924133	0.025406834689594\\
2.20569705963135	0.0293813350950551\\
2.24576735496521	0.0363140000832353\\
2.3036470413208	0.0440657453687394\\
2.36350727081299	0.0587091429760705\\
2.40360689163208	0.0638749656642815\\
2.46269178390503	0.0680923884638353\\
2.52134370803833	0.0717431544014755\\
2.56147384643555	0.0716064750794917\\
2.62037348747253	0.0733347750229834\\
2.67925691604614	0.0737277519488429\\
2.71920537948608	0.0767394911386376\\
2.77714109420776	0.0792054599158088\\
2.83597373962402	0.0769962259374758\\
2.87698292732239	0.0818567734319562\\
2.93502259254456	0.085380005391057\\
2.99281549453735	0.0898301176419619\\
3.03489971160889	0.0853520395100806\\
3.09305620193481	0.0969628245215202\\
3.15170907974243	0.0997536354299476\\
3.21060466766357	0.101557625364568\\
3.25070118904114	0.103346558614079\\
3.30852866172791	0.0987428006598333\\
3.3674418926239	0.102792467894819\\
3.40746784210205	0.106792124200438\\
3.46641325950623	0.113196120622194\\
3.52534008026123	0.118247912654771\\
3.56540656089783	0.126135118406104\\
3.62425541877747	0.134668545325929\\
3.6820912361145	0.140498060582987\\
3.72318315505981	0.143468856599601\\
3.78095316886902	0.142472723370271\\
3.83985686302185	0.150263026798184\\
3.87887573242188	0.155739468697681\\
3.93892979621887	0.164070532319132\\
3.9978358745575	0.174980554745754\\
4.03788995742798	0.185995092040325\\
4.09695315361023	0.200348158113012\\
4.15595102310181	0.215247600244831\\
4.1959810256958	0.228290206608424\\
4.2537534236908	0.238804408893009\\
4.31373739242554	0.248248163748281\\
4.35278725624084	0.255517931081243\\
4.41162848472595	0.271519656401892\\
4.47054743766785	0.28256636750608\\
4.51084041595459	0.293612956375195\\
4.56875944137573	0.304448192544991\\
4.62860465049744	0.30876176445986\\
4.66871190071106	0.314152314351888\\
4.72654604911804	0.319289823755219\\
4.78649973869324	0.316135228700661\\
4.82551050186157	0.322832365048066\\
4.88433933258057	0.33173750067118\\
4.94319486618042	0.341652038515304\\
4.98327374458313	0.352754382602134\\
5.04215669631958	0.367715212547304\\
5.10109114646912	0.376793889042734\\
5.14127707481384	0.390363396574171\\
5.20025157928467	0.400124855774026\\
5.25906586647034	0.411178359970048\\
5.29808449745178	0.421942575132363\\
5.35700249671936	0.428503291302659\\
5.4158923625946	0.441125532794295\\
5.45580792427063	0.454619479015718\\
5.51496338844299	0.465145288235809\\
5.57378554344177	0.480196384043585\\
5.61390161514282	0.490713459614092\\
5.67275714874268	0.501875974243957\\
5.73166012763977	0.511305280968888\\
5.77164006233215	0.527239212659826\\
5.82977509498596	0.531640163618857\\
5.88970351219177	0.541354800225273\\
5.92962694168091	0.550298648055636\\
5.98757815361023	0.556072056399239\\
6.04665851593018	0.564921346979163\\
6.0876612663269	0.568837154681297\\
6.14458560943604	0.578841819486064\\
6.20342350006104	0.590525462244194\\
6.26245617866516	0.600194512887428\\
6.30140137672424	0.613003525087431\\
6.361492395401	0.626195045315521\\
6.42027521133423	0.63471750242721\\
6.45929980278015	0.641103866104925\\
6.51821660995483	0.647752767846043\\
6.57715892791748	0.651481554363809\\
6.61618185043335	0.660690487342178\\
6.67508792877197	0.669618441306766\\
6.73422122001648	0.675701534589482\\
6.77327251434326	0.682165391805725\\
6.83316922187805	0.68671290933934\\
6.89194083213806	0.696473002137879\\
6.93091607093811	0.706259403147201\\
6.98979330062866	0.713588675006545\\
7.04978346824646	0.718660857861258\\
7.08889436721802	0.731365846842556\\
7.14773511886597	0.738152515253609\\
7.20656895637512	0.743161291499917\\
7.24662446975708	0.746691925979167\\
7.30457544326782	0.744839120134451\\
7.36452031135559	0.744596727935948\\
7.4046802520752	0.741582936527352\\
7.46352458000183	0.737573134512041\\
7.52254247665405	0.732330960904002\\
7.562504529953	0.734080730516731\\
7.62133288383484	0.729156109442661\\
7.68020009994507	0.732976203560937\\
7.71928286552429	0.733670454557722\\
7.77828812599182	0.72622470450729\\
7.83701968193054	0.733998653004637\\
7.87723875045776	0.740702028474682\\
7.93624329566956	0.754252477727575\\
7.9938542842865	0.768742151874121\\
8.03490090370178	0.787126621756581\\
8.09375023841858	0.799818992371965\\
8.15266895294189	0.809433767405434\\
8.19264674186707	0.81923257255185\\
8.25060486793518	0.827264299120221\\
8.30945992469788	0.839688302022038\\
8.35057806968689	0.854567546140228\\
8.4085865020752	0.868071020969012\\
8.46760439872742	0.872794139874558\\
8.50849580764771	0.883290245816714\\
8.56649017333984	0.896949103374564\\
8.62542462348938	0.908429927565581\\
8.68320393562317	0.919052831664015\\
8.72220826148987	0.925964568563325\\
8.78109312057495	0.93195709653596\\
8.83996415138245	0.940445283858427\\
8.88017439842224	0.955295916634328\\
8.93892908096313	0.970066624920922\\
8.99779009819031	0.985426750082378\\
9.03793859481812	0.998530253576606\\
9.0968291759491	1.0096485766002\\
9.15466904640198	1.02612818119795\\
9.19361972808838	1.03961114316934\\
9.25252413749695	1.05202112471483\\
9.31140518188477	1.06028241663023\\
9.35048341751099	1.06587997720261\\
9.4115149974823	1.08065680149404\\
9.47038054466248	1.09065489333121\\
9.5093891620636	1.09929067454219\\
9.56831312179565	1.10990454389729\\
9.62718749046326	1.11746248956677\\
9.6672477722168	1.12686998844527\\
9.72614026069641	1.13501808805275\\
9.78498482704163	1.14587661896787\\
9.82511353492737	1.15193690129196\\
9.88407826423645	1.1591640410748\\
9.94179439544678	1.16574300312553\\
9.98293471336365	1.17044358569895\\
10.04185962677	1.17464607522358\\
10.1007392406464	1.17795540912154\\
10.1396434307098	1.18368957400473\\
10.1986327171326	1.19063688483915\\
10.2575833797455	1.19641431677938\\
10.2976424694061	1.20349822763901\\
10.3565418720245	1.20252250156474\\
10.4154069423676	1.20637489411543\\
10.4555127620697	1.207004601843\\
10.5144281387329	1.20484455747131\\
10.5733053684235	1.20474612002141\\
10.6312446594238	1.20690500481052\\
10.6704289913177	1.20511931778234\\
10.7291510105133	1.20715138860426\\
10.788106918335	1.20555563617602\\
10.8281202316284	1.1964780127859\\
10.8869874477386	1.19456268984482\\
10.9459068775177	1.19317265623433\\
10.9860036373138	1.19625311127999\\
11.044930934906	1.17916851541298\\
11.1027517318726	1.18360988333956\\
11.1417927742004	1.18054433521072\\
11.2008147239685	1.17802145870608\\
11.2598195075989	1.17402396385162\\
11.298841714859	1.16493761539338\\
11.3587639331818	1.16087251114427\\
11.417729139328	1.15259072769589\\
11.4578678607941	1.14563085492038\\
11.5167264938354	1.13619109804313\\
11.5757131576538	1.13348122732624\\
11.6146709918976	1.12630672205714\\
11.673529624939	1.11625952454653\\
11.7334642410278	1.10888485043843\\
11.7726073265076	1.09675881126012\\
11.8313031196594	1.08320937652655\\
11.8902177810669	1.07420420550479\\
11.9302792549133	1.06869961573764\\
11.9881966114044	1.06496704369664\\
12.048065662384	1.06747056109166\\
12.0873429775238	1.06709344624985\\
12.1462507247925	1.06451524041588\\
12.2061886787415	1.06667671467153\\
12.2451801300049	1.0620321120492\\
12.3041229248047	1.05349531135025\\
12.3630578517914	1.05532971031929\\
12.403119802475	1.04704571379586\\
12.4621632099152	1.03847216425417\\
12.5209496021271	1.02993170283206\\
12.5611162185669	1.02449645605621\\
12.6199913024902	1.01938315220724\\
12.6788060665131	1.0111080700172\\
12.718781709671	1.00437345987092\\
12.7767412662506	0.997812151202083\\
12.8356237411499	0.988183482250081\\
12.8766267299652	0.980494925369135\\
12.9347026348114	0.978685064972598\\
12.993497133255	0.972872669135751\\
13.0525209903717	0.969355649401504\\
13.0926973819733	0.968389860986241\\
13.151496887207	0.96040446722598\\
13.2104532718658	0.956634997732323\\
13.2494368553162	0.945160087638917\\
13.3093755245209	0.942824302960956\\
13.3683009147644	0.93080563052573\\
13.4073512554169	0.928167910209633\\
13.4662263393402	0.924123604188927\\
13.5260891914368	0.921553437473259\\
13.5651500225067	0.922195188303746\\
13.6240191459656	0.925186150926759\\
13.6829402446747	0.928539465924887\\
13.7220439910889	0.927424877768256\\
13.7818567752838	0.926429240775503\\
13.840681552887	0.918886226113636\\
13.879668712616	0.911873478526902\\
13.9385867118835	0.905361641480405\\
13.9985117912292	0.892676239195111\\
14.0376093387604	0.881110045235441\\
14.0964171886444	0.870591498594425\\
14.1553883552551	0.863874073032069\\
14.1953563690186	0.861441753319458\\
14.2542304992676	0.860904692695522\\
14.3132240772247	0.856319202417646\\
14.3522443771362	0.851470493548601\\
14.4121909141541	0.840942426758836\\
14.4709918498993	0.830893191272583\\
14.510080575943	0.81312865949507\\
14.5689330101013	0.790152411365966\\
14.6279015541077	0.772500904538139\\
14.6679043769836	0.758909313286662\\
14.7268443107605	0.745308380944574\\
14.7858994007111	0.731008697803689\\
14.8247811794281	0.707622647028275\\
14.884747505188	0.690597992558443\\
14.9437048435211	0.667849320459573\\
14.9827136993408	0.64836227853072\\
15.0417108535767	0.626283383081149\\
15.101539850235	0.601572521312455\\
15.140545129776	0.588797452510087\\
15.1994905471802	0.580122871274425\\
15.2583789825439	0.571567099076987\\
15.2974472045898	0.562576776043066\\
15.3562717437744	0.551254591291537\\
15.4152493476868	0.547100355979593\\
15.4552993774414	0.547630011242667\\
15.5132658481598	0.543326963966318\\
15.5732500553131	0.531758060840101\\
15.6131818294525	0.525051618410365\\
15.6712772846222	0.517678000306869\\
15.7302150726318	0.510398019783835\\
15.7880232334137	0.503176971713431\\
15.8281111717224	0.490023940681729\\
15.8870310783386	0.479731406139086\\
15.945868730545	0.470622187426305\\
15.9849264621735	0.455368039348444\\
16.044825553894	0.42598537889754\\
16.1036603450775	0.412236496311205\\
16.1426675319672	0.389961489481809\\
16.2017295360565	0.373350819185991\\
16.2606568336487	0.354108037470296\\
16.3006985187531	0.326551487227912\\
16.3596341609955	0.30631494063855\\
16.4185168743134	0.290873525351593\\
16.4585583209991	0.27928373237384\\
16.5174691677094	0.263820361040853\\
16.5764055252075	0.250013610706808\\
16.6153800487518	0.237913050012357\\
16.6743395328522	0.230405242128301\\
16.7332532405853	0.219831889892494\\
16.7733941078186	0.208948704098663\\
16.8323256969452	0.19407953509415\\
16.8901958465576	0.182382569792702\\
16.9313971996307	0.17767760055006\\
16.9902307987213	0.169221834077121\\
17.0491254329681	0.164187237299273\\
17.0884969234467	0.161976012610105\\
17.1483240127563	0.155126846266196\\
17.2061808109283	0.148018047507175\\
17.2461681365967	0.134774599066044\\
17.3051006793976	0.122149874301879\\
17.3639938831329	0.104766609003996\\
17.4041106700897	0.101735524554694\\
17.4628658294678	0.0910388647738015\\
17.5217413902283	0.0781783158867374\\
17.5607814788818	0.0675698402364636\\
17.6206078529358	0.0541132369615482\\
17.6795239448547	0.0403148784463371\\
17.718642950058	0.0291338129868232\\
17.7778959274292	0.011668618626813\\
17.8377864360809	-0.00259148424075294\\
17.8767881393433	-0.0147225179636824\\
17.9357144832611	-0.0295364709404569\\
17.9947509765625	-0.0428089454020859\\
18.0347619056702	-0.0539784818156177\\
18.0936696529388	-0.0695359177495411\\
18.1526436805725	-0.0802945747449919\\
18.1925277709961	-0.089031451069224\\
18.2504217624664	-0.100514672890332\\
18.3103213310242	-0.110277286888948\\
18.3502812385559	-0.116732102542023\\
18.4083321094513	-0.12924055146819\\
18.4670951366425	-0.140207655554116\\
18.5081334114075	-0.154737556887867\\
18.5659732818604	-0.170662574247204\\
18.6249616146088	-0.185613602736787\\
18.6836416721344	-0.199828370741601\\
18.7236907482147	-0.211486063215367\\
18.7826428413391	-0.219167899418267\\
18.8415732383728	-0.236026377053369\\
18.8805849552155	-0.246685309565655\\
18.9398050308228	-0.257210397695578\\
18.9998323917389	-0.266806692089897\\
19.0387618541718	-0.280832427099442\\
19.0975651741028	-0.302050357944921\\
19.1564526557922	-0.316725152029794\\
19.1965763568878	-0.327464409866363\\
19.254387140274	-0.343685815690469\\
19.3143095970154	-0.360729427630166\\
19.3543684482574	-0.380619629832547\\
19.4122188091278	-0.392193614210625\\
19.472151517868	-0.401837845085873\\
19.5112366676331	-0.409055722496656\\
19.5700285434723	-0.440322298922436\\
19.6289095878601	-0.456492674222981\\
19.6689698696136	-0.471818927149797\\
19.7280054092407	-0.488538498798399\\
19.7867057323456	-0.508291822136695\\
19.8268876075745	-0.53087911361161\\
19.8855817317963	-0.547774236046969\\
19.9445064067841	-0.56120139652564\\
19.9845747947693	-0.575012793294306\\
20.0434885025024	-0.59922704565679\\
20.1023917198181	-0.610140052625138\\
20.1413362026215	-0.626034533709816\\
20.2002649307251	-0.643144298882684\\
20.260235786438	-0.65925766551266\\
20.3003516197205	-0.681797056837693\\
20.359442949295	-0.700175579108805\\
20.4184262752533	-0.721486937268612\\
20.457391500473	-0.739404483456217\\
20.5163702964783	-0.759501160680312\\
20.5762248039246	-0.773856916634128\\
20.6152937412262	-0.782806976638623\\
20.674236536026	-0.793379398267498\\
20.7330141067505	-0.797656635667042\\
20.7732541561127	-0.809159562828121\\
20.831036567688	-0.810827089884878\\
20.8909678459167	-0.818095789661623\\
20.9309794902802	-0.818331795619938\\
20.9899930953979	-0.820023066861576\\
21.0488731861115	-0.818709409488871\\
21.0889980792999	-0.810218931021913\\
21.1467845439911	-0.806792377394593\\
21.2056612968445	-0.801783005003786\\
21.2457895278931	-0.797321766642763\\
21.3046138286591	-0.795762836809976\\
21.3634498119354	-0.79858519604068\\
21.403538942337	-0.786460103364618\\
21.4625458717346	-0.781491235147372\\
21.5202665328979	-0.775408004740845\\
21.5614304542542	-0.769979614846692\\
21.6203565597534	-0.765009914340054\\
21.6792113780975	-0.762553572793309\\
21.7183163166046	-0.762972303118706\\
21.778235912323	-0.770568896129183\\
21.8372251987457	-0.777641175619793\\
21.8762466907501	-0.776942052139894\\
21.9352197647095	-0.775143748990077\\
21.9941389560699	-0.774395580253702\\
22.034202337265	-0.768660836865329\\
22.0931117534637	-0.767008784033256\\
22.1519691944122	-0.761268933535524\\
22.1919324398041	-0.755099760304515\\
22.2509961128235	-0.752209280058678\\
22.3098828792572	-0.737967003881349\\
22.3498442173004	-0.739939259686373\\
22.4077861309052	-0.72962900000337\\
22.4666230678558	-0.716020279280338\\
22.5076508522034	-0.707070822307984\\
22.5655126571655	-0.69330407544007\\
22.6244871616364	-0.688695672611225\\
22.6833157539368	-0.682151334997716\\
22.7234773635864	-0.676050462173597\\
22.7822651863098	-0.663442290294222\\
22.8411331176758	-0.660146328186522\\
22.8801696300507	-0.656339083963626\\
22.9400780200958	-0.656239782660006\\
22.9989106655121	-0.651751634280506\\
23.0378646850586	-0.650939886146369\\
23.0967178344727	-0.647854966301952\\
23.1566014289856	-0.643426482390415\\
23.195620059967	-0.643565517353581\\
23.2545216083527	-0.635648621050685\\
23.3133361339569	-0.635595618681109\\
23.3523418903351	-0.630075056662888\\
23.4122252464294	-0.626226221599137\\
23.4711315631866	-0.625744449691869\\
23.5102560520172	-0.623435588604371\\
23.5690507888794	-0.621513104201259\\
23.6290383338928	-0.624862416898522\\
23.6680488586426	-0.623799222772842\\
23.726979970932	-0.616654688736114\\
23.785826921463	-0.609480370388767\\
23.8258140087128	-0.605622842447872\\
23.8847467899323	-0.595590654874394\\
23.9437534809113	-0.58951283549265\\
23.9828162193298	-0.583010025069674\\
24.0426635742188	-0.584540622442377\\
24.1018471717834	-0.570215129390993\\
24.1410098075867	-0.566945060683603\\
24.1999156475067	-0.565846942135543\\
24.2588028907776	-0.562914860303589\\
24.2989356517792	-0.567766867040833\\
24.3578786849976	-0.563497598838745\\
24.4167132377625	-0.561824187047926\\
24.4557437896729	-0.563059872390296\\
24.5157544612885	-0.566512449498744\\
24.5745279788971	-0.559795167618568\\
24.6136100292206	-0.571969036733149\\
24.6725921630859	-0.575609804614572\\
24.7325007915497	-0.576668688262181\\
24.7715516090393	-0.583509443820097\\
24.8303165435791	-0.586281540873167\\
24.889327287674	-0.575633167482509\\
24.9292783737183	-0.564423329136126\\
24.9884593486786	-0.552704590453152\\
25.047473192215	-0.537806171960229\\
25.086597442627	-0.520500107818029\\
25.1454479694366	-0.514887130969315\\
25.2053217887878	-0.510986322705479\\
25.2443504333496	-0.50255554395269\\
25.3031651973724	-0.517586818221815\\
25.3610351085663	-0.500928421520619\\
25.402134180069	-0.483392969129243\\
25.4610333442688	-0.469950132742903\\
25.5198786258698	-0.450260439157317\\
25.559832572937	-0.431856397037905\\
25.6189427375793	-0.421154771496858\\
25.6777095794678	-0.406604616288786\\
25.7177290916443	-0.397230765187311\\
25.7756974697113	-0.390009529140242\\
25.8335809707642	-0.388416975392015\\
25.8924605846405	-0.373405747596706\\
25.9325921535492	-0.369170369591861\\
25.9915115833282	-0.360672875427461\\
26.05029296875	-0.351111981862725\\
26.0903718471527	-0.334553863913484\\
26.14923787117	-0.325924655211137\\
26.2081615924835	-0.315676800373179\\
26.2471930980682	-0.306284548819831\\
26.3050527572632	-0.299070910971254\\
26.3638372421265	-0.294566165099396\\
26.404027223587	-0.287877627440768\\
26.4627661705017	-0.279968171902044\\
26.5205755233765	-0.27205264228642\\
26.5616657733917	-0.261468807407581\\
26.6206529140472	-0.251331495431459\\
26.6795024871826	-0.235560702659387\\
26.7186443805695	-0.222057612568047\\
26.7775421142578	-0.206322946102787\\
26.836553812027	-0.193286495121718\\
26.876697063446	-0.180483701978397\\
26.935640335083	-0.170648120307068\\
26.9944517612457	-0.159799383105017\\
27.0344655513763	-0.152906862984928\\
27.093405008316	-0.144111947223147\\
27.1522662639618	-0.132796522448439\\
27.1913058757782	-0.120123980145013\\
27.2501657009125	-0.111432826083248\\
27.3090534210205	-0.09329046659278\\
27.3492329120636	-0.0905741439903872\\
27.407124042511	-0.0839720803499296\\
27.4671421051025	-0.080595126799283\\
27.5071439743042	-0.0798094672763269\\
27.5660552978516	-0.0800247177317966\\
27.6248526573181	-0.0708649129683283\\
27.6650049686432	-0.0636918233335948\\
27.7228255271912	-0.0540739344777434\\
27.7816517353058	-0.0421173105401974\\
27.8226826190948	-0.0385420116135155\\
27.8806405067444	-0.0301850484199157\\
27.9394545555115	-0.0186935493451503\\
27.9803924560547	-0.00828757695573117\\
28.0383501052856	-0.0154799738307994\\
28.0962188243866	0.00109555705632873\\
28.1382431983948	0.00814980999377091\\
28.1963040828705	0.0151194507355139\\
28.2550609111786	0.0213973803115962\\
28.3139307498932	0.0286095780373721\\
28.3529853820801	0.0378997889751579\\
28.4128806591034	0.0425819219211245\\
28.4719130992889	0.0487718017391954\\
28.5108201503754	0.0557043358138652\\
28.5697393417358	0.0591791252049114\\
28.6296706199646	0.0633839451116795\\
28.668732881546	0.0659137604230863\\
28.727564573288	0.0688629969766594\\
28.7864592075348	0.0711725742733587\\
28.8265633583069	0.0720153095760161\\
28.8843946456909	0.0697416337207865\\
28.9442558288574	0.0675463149867989\\
28.9843142032623	0.0710799813629249\\
29.0434048175812	0.0686479388782456\\
29.1021900177002	0.0752494125874064\\
29.142279624939	0.0770372185159069\\
29.2012937068939	0.0803678001122229\\
29.2600820064545	0.0791894367257823\\
29.2994179725647	0.0754594847262058\\
29.3583006858826	0.0808097522578667\\
29.4181883335114	0.0933665561215963\\
29.4572122097015	0.113940119468319\\
29.5171468257904	0.1308496824236\\
29.5762314796448	0.147522639837895\\
29.6152188777924	0.158030170523772\\
29.6740562915802	0.160298294011073\\
29.734034538269	0.162792541306728\\
29.7719697952271	0.157965081496009\\
29.8318946361542	0.167480590445524\\
29.8907821178436	0.168536724553088\\
29.9310450553894	0.172719917694825\\
29.9897952079773	0.180391461169667\\
};
\addlegendentry{\textbf{Gound Truth}}

\end{axis}

\begin{axis}[%
width=4.88in,
height=2.2in,
at={(8.317in,4.267in)},
scale only axis,
xmin=0,
xmax=30,
ymin=-0.5,
ymax=0.5,
ylabel style={font=\Huge\bfseries\color{white!15!black}},
ylabel={\textbf{y (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
tick label style={font=\huge},
xtick distance=5
]
\addplot [color=mycolor1, line width=6.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.040292501449585	0\\
0.0992422103881836	0\\
0.158036470413208	0\\
0.198149681091309	0\\
0.256998062133789	0\\
0.315927505493164	0\\
0.354996919631958	0\\
0.413839101791382	0\\
0.472676277160645	0\\
0.512914896011353	0\\
0.571678400039673	0\\
0.62946605682373	0\\
0.670592546463013	0\\
0.729468822479248	0\\
0.788390159606934	0\\
0.82635498046875	0\\
0.886244535446167	0\\
0.945166826248169	0\\
0.985142707824707	0\\
1.04396414756775	0\\
1.10276913642883	0\\
1.14299368858337	0\\
1.20196318626404	0\\
1.26086354255676	0\\
1.29879260063171	0\\
1.35780549049377	0\\
1.41647744178772	0\\
1.45656728744507	0\\
1.51550626754761	0\\
1.57442092895508	0\\
1.61450433731079	0\\
1.67334818840027	-3.31666475503962e-06\\
1.73229193687439	-0.000108727856488496\\
1.79005098342896	-0.000428717118803187\\
1.82904124259949	-0.00089428860785976\\
1.88794875144958	-0.00153826324244893\\
1.94677805900574	-0.00223528326192173\\
1.98581576347351	-0.00340126289034668\\
2.04682207107544	-0.00469827035837926\\
2.10568404197693	-0.00656138338291018\\
2.14470314979553	-0.00836621946130878\\
2.2035756111145	-0.0106775429056402\\
2.26250624656677	-0.0135927267010158\\
2.30255341529846	-0.016310463497225\\
2.36153602600098	-0.0196439491811361\\
2.42025995254517	-0.0226777743930569\\
2.46034145355225	-0.0263907043994068\\
2.51932549476624	-0.0297298526037068\\
2.57708477973938	-0.0330828911035011\\
2.61825323104858	-0.0368076170271654\\
2.67712569236755	-0.0399432624668873\\
2.73494386672974	-0.0433359171312428\\
2.77394104003906	-0.0461391920356257\\
2.83385229110718	-0.0491297607976715\\
2.8928074836731	-0.0517462475764864\\
2.93291854858398	-0.0544719758872958\\
2.99181413650513	-0.0565456812558962\\
3.05064487457275	-0.0584523237491256\\
3.09085869789124	-0.060509417432922\\
3.14957690238953	-0.0623806672845919\\
3.20846223831177	-0.064284485559078\\
3.2475254535675	-0.0654767090761144\\
3.30644702911377	-0.066159167724072\\
3.36528921127319	-0.066141667664519\\
3.40540051460266	-0.0656340452726141\\
3.46321773529053	-0.0645472593199376\\
3.52316927909851	-0.0631992325147979\\
3.56323075294495	-0.0613994195725263\\
3.62211585044861	-0.0595455602932377\\
3.68101072311401	-0.0570901765199891\\
3.71998047828674	-0.0547003235911345\\
3.77885150909424	-0.0521552661919712\\
3.83780241012573	-0.0490656084970917\\
3.87779879570007	-0.0463751651711151\\
3.93681931495667	-0.0435436873401161\\
3.99569511413574	-0.0412265608480522\\
4.03572559356689	-0.0386602754938013\\
4.09481835365295	-0.0364393633025078\\
4.15283179283142	-0.0338518992357429\\
4.19266581535339	-0.0314253049601862\\
4.25071263313293	-0.028803163641978\\
4.3094916343689	-0.0259031077998902\\
4.35052680969238	-0.0235101585758259\\
4.40844869613647	-0.0209222854130648\\
4.4673330783844	-0.0188053113226461\\
4.50862050056458	-0.0167239405942275\\
4.5666401386261	-0.0152790496151754\\
4.62442183494568	-0.0139286119933513\\
4.68332242965698	-0.012931577300827\\
4.72234058380127	-0.0119590093649328\\
4.78124070167542	-0.0106352884445386\\
4.84111452102661	-0.00913005336646418\\
4.8800995349884	-0.00698834630107372\\
4.93895649909973	-0.0047380329195557\\
4.99788618087769	-0.00188660652093363\\
5.03797125816345	0.000718484621723398\\
5.0968964099884	0.00326390070647894\\
5.15597248077393	0.00585070290735385\\
5.19496393203735	0.00777950246805845\\
5.25486016273499	0.00969040116277805\\
5.31372046470642	0.0111316963701571\\
5.35280919075012	0.0126910810627227\\
5.41167545318604	0.0140308395021229\\
5.47058200836182	0.0155526231854616\\
5.50958752632141	0.0168582206146174\\
5.56958174705505	0.0180666141123918\\
5.62842774391174	0.0192793449522363\\
5.66745591163635	0.0202929997144284\\
5.72740840911865	0.0214672443041316\\
5.78645396232605	0.0223837877269455\\
5.82547283172607	0.0232627671344977\\
5.88431620597839	0.023678589363204\\
5.94426584243774	0.0235645294495414\\
5.9833562374115	0.0226253473686344\\
6.04250407218933	0.0210553867237979\\
6.10131311416626	0.01843144639535\\
6.14143133163452	0.0156045935476416\\
6.20030760765076	0.0119921709422821\\
6.25919318199158	0.00843427364583436\\
6.29824352264404	0.00383967777110756\\
6.35715317726135	-0.000510408395558257\\
6.4170548915863	-0.00516932063731227\\
6.45612573623657	-0.0109439932873128\\
6.51507067680359	-0.0164018825853408\\
6.5739688873291	-0.0232056329622794\\
6.61407542228699	-0.029274847760262\\
6.67313575744629	-0.0362116677835989\\
6.732097864151	-0.0420460637107386\\
6.77203369140625	-0.0485507056151233\\
6.83102560043335	-0.0539066481619614\\
6.88983297348022	-0.0590782057308124\\
6.92974281311035	-0.0646695818955989\\
6.98780608177185	-0.0691779709652212\\
7.04770088195801	-0.0741489243900728\\
7.0876362323761	-0.0783087493863411\\
7.1455991268158	-0.0828883009382353\\
7.204425573349	-0.086712651477466\\
7.26330471038818	-0.0903763238176155\\
7.30351328849792	-0.0942821095062228\\
7.36244869232178	-0.0973906637714852\\
7.40341067314148	-0.100241710729331\\
7.46138596534729	-0.101949116423768\\
7.52029705047607	-0.103083385341957\\
7.57813668251038	-0.103639591905187\\
7.6181480884552	-0.103858818513974\\
7.6770658493042	-0.103594684841502\\
7.73591589927673	-0.10284336386939\\
7.77495861053467	-0.101349920367972\\
7.83489274978638	-0.0996455707928149\\
7.89382076263428	-0.0974097906679041\\
7.93418884277344	-0.0951598328816957\\
7.99271011352539	-0.0927641655436779\\
8.05155324935913	-0.0903548647005523\\
8.09076118469238	-0.0875218636769032\\
8.14949917793274	-0.0846751790952446\\
8.20945334434509	-0.0810216812174976\\
8.24847555160522	-0.0776374750693959\\
8.30733132362366	-0.0736731266088508\\
8.3664538860321	-0.0699861061116394\\
8.40653133392334	-0.0656815192805825\\
8.46431446075439	-0.0618127469704464\\
8.52427744865417	-0.0579263628937919\\
8.56343865394592	-0.0533670811332674\\
8.62222766876221	-0.049567759312003\\
8.68210959434509	-0.0454319062892124\\
8.72110915184021	-0.0418404101495379\\
8.78001976013184	-0.0376553276252796\\
8.83890414237976	-0.0337901114248839\\
8.87898564338684	-0.0297848285504115\\
8.93787145614624	-0.0250644736542147\\
8.99685096740723	-0.0207575768303384\\
9.03578925132751	-0.0157474506725391\\
9.09590530395508	-0.0114086408608196\\
9.15457844734192	-0.00649935012535059\\
9.1936399936676	-0.0022646051623244\\
9.25248193740845	0.00272305763663479\\
9.31137871742249	0.00695079819978399\\
9.35040664672852	0.0108943329163592\\
9.41136813163757	0.0153103863781346\\
9.47034430503845	0.0189637890056691\\
9.50937271118164	0.022737974209248\\
9.56818246841431	0.0256294244530995\\
9.62727093696594	0.0283559708206427\\
9.66717958450317	0.0302669617274982\\
9.72612953186035	0.0319058958809687\\
9.78490614891052	0.0335604293008073\\
9.82503986358643	0.0348504645383893\\
9.88389563560486	0.0360262969004659\\
9.94174122810364	0.0368890356099194\\
9.9828770160675	0.0374938787679386\\
10.040762424469	0.0375139012676805\\
10.0997369289398	0.0375139012676805\\
10.1396546363831	0.0375139012676805\\
10.1986665725708	0.0375139012676805\\
10.2575430870056	0.0375139012676805\\
10.2977154254913	0.0375139012676805\\
10.3564941883087	0.0375139012676805\\
10.4153945446014	0.0375139012676805\\
10.4554879665375	0.0375139012676805\\
10.5133349895477	0.0375139012676805\\
10.5733058452606	0.0375139012676805\\
10.6133110523224	0.0375139012676805\\
10.6712739467621	0.0375139012676805\\
10.7301466464996	0.0375139012676805\\
10.7711763381958	0.0380472464332284\\
10.8280656337738	0.0398407753195776\\
10.8879895210266	0.0421901664290183\\
10.9290368556976	0.0441968710016441\\
10.9859852790833	0.0463681452804444\\
11.0458443164825	0.0481590632320256\\
11.1048197746277	0.0501301482200159\\
11.1439292430878	0.0517541706612375\\
11.2029502391815	0.0535700961165074\\
11.2629544734955	0.0551157051106776\\
11.3019835948944	0.056605552469025\\
11.3608422279358	0.0585035793643148\\
11.4198365211487	0.0601735993341822\\
11.4599435329437	0.0619382739899689\\
11.5187644958496	0.063363142550005\\
11.5776491165161	0.064823714537106\\
11.616676568985	0.0659987444256319\\
11.6755721569061	0.067158157690216\\
11.7355842590332	0.0678649971340531\\
11.7744779586792	0.0682149293606606\\
11.8333766460419	0.0681500666999188\\
11.8922743797302	0.0677757616707027\\
11.9323618412018	0.0670934315519466\\
11.9912292957306	0.0663448686653272\\
12.0501284599304	0.0655096678047492\\
12.0893387794495	0.064496613789004\\
12.1493666172028	0.0635244264462941\\
12.2082240581512	0.0622668663027484\\
12.2473084926605	0.0610604563158096\\
12.3061666488647	0.0595375052581826\\
12.3650040626526	0.0578861339411921\\
12.404107093811	0.0557701157492825\\
12.4631304740906	0.0539061608085707\\
12.521938085556	0.051968729556179\\
12.5610492229462	0.0496291974172064\\
12.6209077835083	0.0476026703900639\\
12.6798284053802	0.0453259478581129\\
12.7189338207245	0.0433360188270869\\
12.7777600288391	0.0410853202322381\\
12.836592912674	0.0392479868083243\\
12.8765795230865	0.0375577285136353\\
12.934579372406	0.0358851255301897\\
12.9936075210571	0.0345658068575272\\
13.0524597167969	0.0332966481043979\\
13.0926561355591	0.0323780848088171\\
13.151421546936	0.0315369964077336\\
13.2103366851807	0.0307862006847065\\
13.2494449615479	0.0296905692016366\\
13.3093235492706	0.028415560370212\\
13.3682477474213	0.0267621669707063\\
13.4072890281677	0.0245180365454453\\
13.4661328792572	0.0221779058980299\\
13.5260508060455	0.0190896441495157\\
13.5650312900543	0.0160985235594342\\
13.6240112781525	0.0123534327242838\\
13.6829023361206	0.00882640891709476\\
13.7219624519348	0.00499762168892241\\
13.781836271286	0.000287111119883928\\
13.8406450748444	-0.00401358868882534\\
13.8796982765198	-0.00909444302339862\\
13.9385192394257	-0.0138256532313142\\
13.9984619617462	-0.0192976102894181\\
14.0375149250031	-0.0237054732279152\\
14.0963459014893	-0.0274122262242879\\
14.1552245616913	-0.0306972021211894\\
14.1953721046448	-0.0334617272080347\\
14.2542116641998	-0.0354194069069853\\
14.3132085800171	-0.0372585648613671\\
14.3521752357483	-0.0385994063071571\\
14.4120953083038	-0.0398187808272179\\
14.4710402488708	-0.0406127586298422\\
14.5101327896118	-0.0408174163348408\\
14.5689473152161	-0.0398859962066428\\
14.6278171539307	-0.0379193706498898\\
14.6679179668427	-0.0345729546558747\\
14.7269024848938	-0.0307567380826149\\
14.7857382297516	-0.0254614630687116\\
14.8248419761658	-0.0202275588941802\\
14.8846843242645	-0.0144614348014126\\
14.9436461925507	-0.00724340737497212\\
14.9826557636261	-0.00020176355523806\\
15.0415761470795	0.00869898838668001\\
15.101512670517	0.0172529976309796\\
15.1404702663422	0.0274505358583371\\
15.1994848251343	0.0362908361010709\\
15.2583365440369	0.0450736619200446\\
15.2985105514526	0.0547293403365355\\
15.3573241233826	0.0629893135166291\\
15.4163069725037	0.0722090743776051\\
15.4553337097168	0.0798931907211637\\
15.5142638683319	0.0884057241346264\\
15.574161529541	0.0958617151438819\\
15.6133136749268	0.104221387879734\\
15.6723389625549	0.111150824553871\\
15.7301411628723	0.118003344823407\\
15.7712249755859	0.125809021046911\\
15.8302092552185	0.132271171288224\\
15.8890490531921	0.139086231567864\\
15.9289920330048	0.144305657033874\\
15.9880175590515	0.148961595986251\\
16.0468740463257	0.151666072591181\\
16.0868179798126	0.153427599709411\\
16.1447322368622	0.154461468703158\\
16.2037897109985	0.154413312298383\\
16.2448263168335	0.153246420698531\\
16.3027279376984	0.151539710737456\\
16.3616449832916	0.148927501936743\\
16.4195227622986	0.145970240464047\\
16.4606828689575	0.14167985616572\\
16.5195329189301	0.137148478767673\\
16.5784599781036	0.132023196387983\\
16.6165010929108	0.125887596275118\\
16.6763899326324	0.120134780299279\\
16.735310792923	0.113234017774825\\
16.7754490375519	0.106947463183708\\
16.8343379497528	0.0995118652709527\\
16.8932731151581	0.0931242195012188\\
16.9333593845367	0.0871650554955129\\
16.9922790527344	0.081033863960378\\
17.0512006282806	0.0761374643463584\\
17.0893647670746	0.0710129892819795\\
17.1483426094055	0.066859213228653\\
17.2071354389191	0.0621270056692458\\
17.2472178936005	0.0582189195057648\\
17.3061068058014	0.0539149479624935\\
17.3649907112122	0.0500388757138579\\
17.4040319919586	0.0458713986628914\\
17.4628643989563	0.0407721261744151\\
17.5217108726501	0.0362429219619558\\
17.5607082843781	0.0314569702458119\\
17.6206126213074	0.027542674783051\\
17.6794855594635	0.023720548407473\\
17.7185702323914	0.0194104736314338\\
17.777824640274	0.0156694885547008\\
17.8377292156219	0.0112322596474507\\
17.8767330646515	0.00727946109745767\\
17.9356508255005	0.00297427541233168\\
17.9948258399963	-0.000537249626831264\\
18.0346393585205	-0.0041541640828418\\
18.0936660766602	-0.00700407774157228\\
18.152575969696	-0.00983124933348583\\
18.1924195289612	-0.011830792505619\\
18.2504034042358	-0.0133022402042323\\
18.3103063106537	-0.0145400802891484\\
18.3502557277679	-0.0155778172777728\\
18.4082002639771	-0.0166264341427288\\
18.4670262336731	-0.017249838979835\\
18.508044719696	-0.0174225859516256\\
18.5659401416779	-0.0170762993412954\\
18.6248710155487	-0.0162361984773502\\
18.6836273670197	-0.0146766031095277\\
18.7236936092377	-0.0124466371713696\\
18.7826998233795	-0.0083713713641683\\
18.8415493965149	-0.00361320274952673\\
18.8805906772614	0.00301129923986762\\
18.9397990703583	0.0096994054309903\\
18.9997453689575	0.0170910104834864\\
19.038868188858	0.0264890264881095\\
19.09752368927	0.0352628482696113\\
19.1564054489136	0.0453555568562331\\
19.1965456008911	0.0540105824572693\\
19.2543466091156	0.0642451410410861\\
19.3142740726471	0.0734873886293445\\
19.353271484375	0.08285451378615\\
19.4121794700623	0.0938829641631336\\
19.4721298217773	0.10337755510827\\
19.5110967159271	0.113488338734924\\
19.5699853897095	0.121705343367275\\
19.6288504600525	0.130356357411292\\
19.6689019203186	0.137369867822608\\
19.7278056144714	0.143687605303134\\
19.786689043045	0.150229608427315\\
19.8267412185669	0.155392908830243\\
19.885594367981	0.16125273968177\\
19.9444422721863	0.166228983459626\\
19.9845185279846	0.171356007119522\\
20.0434062480927	0.175309031492186\\
20.1022863388062	0.178829016636867\\
20.1412632465363	0.182360578730653\\
20.2002310752869	0.184759432670225\\
20.2602837085724	0.186190132449928\\
20.3004064559937	0.186112162103383\\
20.3593978881836	0.184622146414292\\
20.4183189868927	0.182317420197877\\
20.4573407173157	0.179098858443321\\
20.5162506103516	0.174625766955412\\
20.5761997699738	0.171593962782212\\
20.6152625083923	0.171206774566506\\
20.67436170578	0.171206774566506\\
20.7330131530762	0.171206774566506\\
20.7730603218079	0.171206774566506\\
20.8310031890869	0.171206774566506\\
20.8909070491791	0.171206774566506\\
20.9310381412506	0.171206774566506\\
20.9899291992188	0.171206774566506\\
21.0488159656525	0.171206774566506\\
21.0879335403442	0.171206774566506\\
21.1467380523682	0.171206774566506\\
21.2056813240051	0.171206774566506\\
21.2456791400909	0.171206774566506\\
21.3046207427979	0.171206774566506\\
21.3634328842163	0.171206774566506\\
21.4035153388977	0.171206774566506\\
21.4624176025391	0.171206774566506\\
21.5202255249023	0.171206774566506\\
21.5613634586334	0.171206774566506\\
21.6203336715698	0.171206774566506\\
21.6792998313904	0.171206774566506\\
21.718225479126	0.171206774566506\\
21.7782030105591	0.171212353374721\\
21.8372313976288	0.171497600991681\\
21.8762664794922	0.172129843297805\\
21.9351613521576	0.173447766610682\\
21.9941291809082	0.174805588385981\\
22.0342183113098	0.176344192385885\\
22.0930292606354	0.178163527578547\\
22.1519222259521	0.179750444023734\\
22.1919097900391	0.181485152695316\\
22.2510459423065	0.182943512614851\\
22.3098273277283	0.184464056088927\\
22.3497843742371	0.185766549545195\\
22.4077622890472	0.187091125028785\\
22.4676420688629	0.188595137121027\\
22.5076100826263	0.18985716159583\\
22.565544128418	0.191173926613235\\
22.624363899231	0.19227801230339\\
22.6833574771881	0.193453544712043\\
22.7233076095581	0.194311421668842\\
22.7821478843689	0.194850226522104\\
22.8411934375763	0.194996050936711\\
22.8800554275513	0.19475953277838\\
22.9399812221527	0.194055591096283\\
22.9988203048706	0.193016343404007\\
23.0378124713898	0.19159784738064\\
23.0966942310333	0.18950377655065\\
23.1565444469452	0.187340578915985\\
23.1955873966217	0.184558728788508\\
23.2544300556183	0.181791970973224\\
23.3133113384247	0.17847949956283\\
23.3522446155548	0.175493761781933\\
23.4111745357513	0.172096814067397\\
23.4700598716736	0.169059646386047\\
23.5092797279358	0.165972966416839\\
23.5680038928986	0.162464276537922\\
23.627952337265	0.159433610838999\\
23.6669554710388	0.156057627908588\\
23.7258746623993	0.153150912857972\\
23.7847149372101	0.149892550542129\\
23.8237180709839	0.147090928977626\\
23.882622718811	0.144348236410072\\
23.9414987564087	0.141324765654058\\
23.980829000473	0.13878375712178\\
24.0394892692566	0.135949504442792\\
24.0998020172119	0.133414626843868\\
24.1388640403748	0.130192073878561\\
24.1979026794434	0.127204511054649\\
24.2566878795624	0.123867774384322\\
24.2968010902405	0.121037700749364\\
24.3556845188141	0.118336604004205\\
24.4145669937134	0.115645986290735\\
24.4545660018921	0.11385139637725\\
24.5134980678558	0.112488914654182\\
24.57235455513	0.111858895987669\\
24.6123578548431	0.111628542631783\\
24.6704058647156	0.11178484138393\\
24.7293288707733	0.112199851480083\\
24.7703218460083	0.112755672118196\\
24.8282256126404	0.113408484445829\\
24.8870475292206	0.114304923083994\\
24.9452397823334	0.115397176320146\\
24.9863007068634	0.117115216335489\\
25.0454170703888	0.119021609402417\\
25.1042582988739	0.121369893219712\\
25.143266916275	0.123607667973629\\
25.2032115459442	0.126394108548116\\
25.261066198349	0.129064782372721\\
25.3010051250458	0.131932917481976\\
25.3599815368652	0.135347573292439\\
25.4188034534454	0.138206276872092\\
25.4588179588318	0.141130093613999\\
25.517735004425	0.143272563758204\\
25.5766162872314	0.145190800528743\\
25.6158113479614	0.146537863973186\\
25.6755867004395	0.147664929951699\\
25.7334983348846	0.148814541307421\\
25.7735195159912	0.14980614420849\\
25.8313872814178	0.150988748310171\\
25.8914241790771	0.152048051747166\\
25.9314670562744	0.153396616104297\\
25.9903590679169	0.154678397988432\\
26.0491991043091	0.155992707426451\\
26.0892946720123	0.157324591097824\\
26.1481590270996	0.158237875051603\\
26.2060244083405	0.159084232433578\\
26.2462787628174	0.159710074414042\\
26.3048965930939	0.160430638762433\\
26.3638248443604	0.161196673280043\\
26.404271364212	0.162265997642783\\
26.4627954959869	0.163359695079879\\
26.5205438137054	0.164728184015213\\
26.5617582798004	0.166669956266872\\
26.6205880641937	0.168566751175636\\
26.6784102916718	0.170932531726372\\
26.7176377773285	0.17334757969468\\
26.7774996757507	0.176422443266328\\
26.8364300727844	0.179174770104122\\
26.8766598701477	0.181731206562822\\
26.9355480670929	0.184049810612307\\
26.9945397377014	0.185353240598761\\
27.0343823432922	0.185875546913574\\
27.0933673381805	0.185579453413391\\
27.152330160141	0.184791912251733\\
27.1912803649902	0.183420559126359\\
27.2501163482666	0.181832076653875\\
27.3090126514435	0.179662732830741\\
27.3491272926331	0.177481410389199\\
27.4070556163788	0.174655127376439\\
27.4670095443726	0.17180068566114\\
27.5071246623993	0.168070219002229\\
27.5660245418549	0.164452456845789\\
27.6247978210449	0.160615247390434\\
27.6648399829865	0.156010774265126\\
27.7227411270142	0.151602246680163\\
27.781667470932	0.146298391391226\\
27.8226366043091	0.141646688261631\\
27.8805742263794	0.136426648708201\\
27.9393794536591	0.132004082363588\\
27.9803268909454	0.127083909031736\\
28.0382714271545	0.12291041974111\\
28.0961368083954	0.118800719850168\\
28.1550061702728	0.114035094097538\\
28.1940088272095	0.109693403252296\\
28.2529625892639	0.104627884996016\\
28.3117911815643	0.100215048128684\\
28.3508613109589	0.0960387910929281\\
28.4107642173767	0.0915269310661227\\
28.4696459770203	0.0877978950825243\\
28.5086703300476	0.0837493350516993\\
28.5675597190857	0.0804749028841225\\
28.6264677047729	0.0769845505668427\\
28.6654796600342	0.0742210561513105\\
28.7254734039307	0.0716769460984198\\
28.7843222618103	0.0692071092087425\\
28.8243536949158	0.067569471504513\\
28.8832428455353	0.0664360487331478\\
28.9421181678772	0.0664130927571932\\
28.9822373390198	0.0676925730739329\\
29.0411081314087	0.0696625491129358\\
29.1000945568085	0.0724401784480026\\
29.1390998363495	0.0748809007658606\\
29.1992156505585	0.0771926166591313\\
29.2579922676086	0.0796387260193892\\
29.2972450256348	0.0815682585650654\\
29.3561327457428	0.0836788964857026\\
29.4151563644409	0.0851920640176778\\
29.4540755748749	0.0854369456267498\\
29.5150237083435	0.0854369456267498\\
29.574036359787	0.0854369456267498\\
29.6130363941193	0.0854369456267498\\
29.6720025539398	0.0854369456267498\\
29.7308983802795	0.0854369456267498\\
29.7708978652954	0.0854369456267498\\
29.8298738002777	0.0854369456267498\\
29.8886625766754	0.0854369456267498\\
29.9287779331207	0.0854369456267498\\
};
\addplot [color=mycolor2, line width=6.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0221719453919735\\
0.0403275489807129	0.014980525560366\\
0.0992810726165771	0.00330343017282446\\
0.158094167709351	-0.00632911397487773\\
0.198204040527344	-0.0149790637225411\\
0.257071733474731	-0.0191319484503199\\
0.315955877304077	-0.0390399718466272\\
0.355126857757568	-0.0431177950302674\\
0.413869619369507	-0.0515401781264379\\
0.472694396972656	-0.0583121661689333\\
0.51280689239502	-0.0656581299509227\\
0.571710824966431	-0.0684650862457347\\
0.629514694213867	-0.069218361425902\\
0.670623064041138	-0.0696421634653245\\
0.729517459869385	-0.0700985881350666\\
0.788306951522827	-0.0690806333985177\\
0.827469348907471	-0.0648849535455025\\
0.887356996536255	-0.0652328195178137\\
0.945072650909424	-0.0590501222052189\\
0.985126495361328	-0.0537145954163123\\
1.04399847984314	-0.0359113306957133\\
1.10279870033264	-0.0447910572255194\\
1.14300417900085	-0.0390524725379125\\
1.20182728767395	-0.0355929486320534\\
1.26091003417969	-0.0366937570910676\\
1.2999095916748	-0.0403835362495601\\
1.35998201370239	-0.0411269266323142\\
1.41758823394775	-0.0408815368084587\\
1.45760011672974	-0.0403844625277111\\
1.51555800437927	-0.0375792180371445\\
1.57546067237854	-0.0324420590367697\\
1.61549210548401	-0.0317926341771518\\
1.67443227767944	-0.0284568960155467\\
1.73338675498962	-0.0336474598173443\\
1.77334642410278	-0.0335504941609142\\
1.83225703239441	-0.0302770538505983\\
1.89005279541016	-0.0233976563203134\\
1.93012857437134	-0.0229200354846276\\
1.98895597457886	-0.011329327846285\\
2.04900169372559	-0.0143251634654713\\
2.08795237541199	-0.00694008311301957\\
2.14683651924133	-0.00168698492446102\\
2.20569705963135	-0.0034802864113689\\
2.24576735496521	-0.00734914240358451\\
2.3036470413208	0.00446385794592835\\
2.36350727081299	-0.00138720851163985\\
2.40360689163208	-0.000161121439303959\\
2.46269178390503	0.00546796691134759\\
2.52134370803833	0.00523069980942444\\
2.56147384643555	0.00536512735346458\\
2.62037348747253	0.00391630809642047\\
2.67925691604614	0.00642072170029743\\
2.71920537948608	0.00757992728411748\\
2.77714109420776	0.0100419244904522\\
2.83597373962402	0.00237392012867137\\
2.87698292732239	0.00486815921850003\\
2.93502259254456	0.00796689405746142\\
2.99281549453735	0.0110216141638512\\
3.03489971160889	0.0050130847991597\\
3.09305620193481	0.018637244451199\\
3.15170907974243	0.0204003814254558\\
3.21060466766357	0.0221743873092703\\
3.25070118904114	0.0167483833335396\\
3.30852866172791	0.0208621607744891\\
3.3674418926239	0.0218754690416907\\
3.40746784210205	0.0217102171722979\\
3.46641325950623	0.01753281124643\\
3.52534008026123	0.0143088192265516\\
3.56540656089783	0.0160763952622256\\
3.62425541877747	0.0133729976292651\\
3.6820912361145	0.00947156191204876\\
3.72318315505981	0.00577079027792092\\
3.78095316886902	0.0108610491701034\\
3.83985686302185	0.000196712137324183\\
3.87887573242188	-0.00400297070540522\\
3.93892979621887	-0.00926548442752568\\
3.9978358745575	-0.0147741628440204\\
4.03788995742798	-0.0249741526978154\\
4.09695315361023	-0.0355914494215609\\
4.15595102310181	-0.0401195605106777\\
4.1959810256958	-0.046409105298512\\
4.2537534236908	-0.0477969428981823\\
4.31373739242554	-0.041610923474908\\
4.35278725624084	-0.0434669070420758\\
4.41162848472595	-0.0476957751251988\\
4.47054743766785	-0.05130470011528\\
4.51084041595459	-0.0540455272524969\\
4.56875944137573	-0.0465125551210328\\
4.62860465049744	-0.0373290378228143\\
4.66871190071106	-0.0468690856528692\\
4.72654604911804	-0.0485710490247197\\
4.78649973869324	-0.0409826489215928\\
4.82551050186157	-0.0570463876905311\\
4.88433933258057	-0.0632360093093906\\
4.94319486618042	-0.0706535164771055\\
4.98327374458313	-0.0735952532113126\\
5.04215669631958	-0.0693959501386289\\
5.10109114646912	-0.0740006012048342\\
5.14127707481384	-0.0751222324006166\\
5.20025157928467	-0.0734834274739562\\
5.25906586647034	-0.069725567873975\\
5.29808449745178	-0.0685641561599616\\
5.35700249671936	-0.0659473336077358\\
5.4158923625946	-0.0665340096958172\\
5.45580792427063	-0.0645671305872334\\
5.51496338844299	-0.0609201722816198\\
5.57378554344177	-0.0659286864242622\\
5.61390161514282	-0.061074400596492\\
5.67275714874268	-0.0583426333436779\\
5.73166012763977	-0.052802582795238\\
5.77164006233215	-0.0540103623075927\\
5.82977509498596	-0.0461107106618568\\
5.88970351219177	-0.0435772260027428\\
5.92962694168091	-0.0404534592222141\\
5.98757815361023	-0.0341019376891335\\
6.04665851593018	-0.0365859008852456\\
6.0876612663269	-0.0272968082680037\\
6.14458560943604	-0.020435020124016\\
6.20342350006104	-0.0212358766694674\\
6.26245617866516	-0.026136274116136\\
6.30140137672424	-0.0217807146052576\\
6.361492395401	-0.00979851558720351\\
6.42027521133423	-0.00880022642903176\\
6.45929980278015	-0.00441693092782492\\
6.51821660995483	-0.00378705281409124\\
6.57715892791748	-0.00467393462797905\\
6.61618185043335	-0.00738197609557129\\
6.67508792877197	-0.00561525554513308\\
6.73422122001648	-0.0016697287069021\\
6.77327251434326	-0.00426636085226599\\
6.83316922187805	-0.00653520427170534\\
6.89194083213806	-0.00938481811110153\\
6.93091607093811	-0.00747505383758356\\
6.98979330062866	-0.0118430648575181\\
7.04978346824646	-0.0151056873065954\\
7.08889436721802	-0.0113037008653875\\
7.14773511886597	-0.0151279412607338\\
7.20656895637512	-0.0207192275212238\\
7.24662446975708	-0.025845083222146\\
7.30457544326782	-0.0309411336812644\\
7.36452031135559	-0.040275021222883\\
7.4046802520752	-0.0439727581001444\\
7.46352458000183	-0.0421138766919428\\
7.52254247665405	-0.0538443937487425\\
7.562504529953	-0.0485806292811346\\
7.62133288383484	-0.0405208437280126\\
7.68020009994507	-0.035429621704793\\
7.71928286552429	-0.0327194208004776\\
7.77828812599182	-0.0198588352393083\\
7.83701968193054	-0.014469006410025\\
7.87723875045776	-0.00551119000650764\\
7.93624329566956	0.00229020741909171\\
7.9938542842865	0.00567350906651583\\
8.03490090370178	0.0128780400506526\\
8.09375023841858	0.02125374382129\\
8.15266895294189	0.0209240973857543\\
8.19264674186707	0.0159288872578453\\
8.25060486793518	0.0132761498700832\\
8.30945992469788	0.00279573508497254\\
8.35057806968689	-0.00342343494360654\\
8.4085865020752	-0.0153681728812694\\
8.46760439872742	-0.0201595033471251\\
8.50849580764771	-0.0283789332036859\\
8.56649017333984	-0.0404007787628424\\
8.62542462348938	-0.0498138307160559\\
8.68320393562317	-0.0572339930182741\\
8.72220826148987	-0.0584792951863093\\
8.78109312057495	-0.0646434585212834\\
8.83996415138245	-0.0687105172011683\\
8.88017439842224	-0.0721665805770707\\
8.93892908096313	-0.0743646235473649\\
8.99779009819031	-0.0773239982279233\\
9.03793859481812	-0.0626855230907754\\
9.0968291759491	-0.063768778731952\\
9.15466904640198	-0.0590466052998465\\
9.19361972808838	-0.0559349402173945\\
9.25252413749695	-0.0515404341039388\\
9.31140518188477	-0.0383424035260073\\
9.35048341751099	-0.0314020194715015\\
9.4115149974823	-0.0312840362092158\\
9.47038054466248	-0.028682928912751\\
9.5093891620636	-0.0278797679917394\\
9.56831312179565	-0.0231533158019895\\
9.62718749046326	-0.0219374287153926\\
9.6672477722168	-0.0264417481721782\\
9.72614026069641	-0.0259004995696866\\
9.78498482704163	-0.0245721296330935\\
9.82511353492737	-0.0336043717575832\\
9.88407826423645	-0.0361345984720105\\
9.94179439544678	-0.0367075415686545\\
9.98293471336365	-0.0345596043506404\\
10.04185962677	-0.0348292890044793\\
10.1007392406464	-0.0297926086821626\\
10.1396434307098	-0.0270557812356981\\
10.1986327171326	-0.0260838893883433\\
10.2575833797455	-0.0300216486752962\\
10.2976424694061	-0.0305329898255844\\
10.3565418720245	-0.0101147816690348\\
10.4154069423676	-0.00620225252738659\\
10.4555127620697	0.00620709457290289\\
10.5144281387329	0.0127913447967998\\
10.5733053684235	0.0256231506654057\\
10.6312446594238	0.0348230375903619\\
10.6704289913177	0.0534794996210208\\
10.7291510105133	0.0625950560191404\\
10.788106918335	0.0682891385804776\\
10.8281202316284	0.069605010292064\\
10.8869874477386	0.077961493280347\\
10.9459068775177	0.0860037064996036\\
10.9860036373138	0.0955409705776209\\
11.044930934906	0.0908031504825429\\
11.1027517318726	0.0989655160313501\\
11.1417927742004	0.101559685175608\\
11.2008147239685	0.101670206944046\\
11.2598195075989	0.0998041752422344\\
11.298841714859	0.102385742864617\\
11.3587639331818	0.103686161064546\\
11.417729139328	0.108479714173256\\
11.4578678607941	0.114250290524387\\
11.5167264938354	0.116417711161203\\
11.5757131576538	0.11961288742631\\
11.6146709918976	0.122058107987703\\
11.673529624939	0.128646129145973\\
11.7334642410278	0.129934668114197\\
11.7726073265076	0.134289689332423\\
11.8313031196594	0.122668698090873\\
11.8902177810669	0.126276309610676\\
11.9302792549133	0.130781323094525\\
11.9881966114044	0.132773055124693\\
12.048065662384	0.13933521351476\\
12.0873429775238	0.135952193911463\\
12.1462507247925	0.133409087737776\\
12.2061886787415	0.130668175668559\\
12.2451801300049	0.118443297324997\\
12.3041229248047	0.116173865799824\\
12.3630578517914	0.100567798009373\\
12.403119802475	0.0947001605491578\\
12.4621632099152	0.0879897899984945\\
12.5209496021271	0.0797553249959886\\
12.5611162185669	0.066989885467442\\
12.6199913024902	0.0566283958214557\\
12.6788060665131	0.0489947669620191\\
12.718781709671	0.0452041478376192\\
12.7767412662506	0.0408434213793052\\
12.8356237411499	0.0323875801492467\\
12.8766267299652	0.0241859020170009\\
12.9347026348114	0.0193625283923651\\
12.993497133255	0.00959786889013041\\
13.0525209903717	0.0088855739585618\\
13.0926973819733	0.00161093368429395\\
13.151496887207	-0.00400774895870052\\
13.2104532718658	-0.0093991747510722\\
13.2494368553162	-0.0140427792144913\\
13.3093755245209	-0.0282654141950431\\
13.3683009147644	-0.0294283238077456\\
13.4073512554169	-0.0349366918675707\\
13.4662263393402	-0.0418601659606663\\
13.5260891914368	-0.0453342032230158\\
13.5651500225067	-0.0513488209918537\\
13.6240191459656	-0.047761752333715\\
13.6829402446747	-0.0476259914147353\\
13.7220439910889	-0.048570703472765\\
13.7818567752838	-0.0510385741326705\\
13.840681552887	-0.0521356242243668\\
13.879668712616	-0.0683336957628205\\
13.9385867118835	-0.0779451775330958\\
13.9985117912292	-0.0893618534028998\\
14.0376093387604	-0.0934834562687844\\
14.0964171886444	-0.0997432273915662\\
14.1553883552551	-0.110026390428927\\
14.1953563690186	-0.118049478987651\\
14.2542304992676	-0.122901447444751\\
14.3132240772247	-0.138032424625537\\
14.3522443771362	-0.135939913798528\\
14.4121909141541	-0.129689935839934\\
14.4709918498993	-0.122505629871956\\
14.510080575943	-0.110373452863389\\
14.5689330101013	-0.0976463254797875\\
14.6279015541077	-0.0809505198217791\\
14.6679043769836	-0.0731420072353735\\
14.7268443107605	-0.0694504801438722\\
14.7858994007111	-0.0631400452422725\\
14.8247811794281	-0.0508112997742715\\
14.884747505188	-0.0427404035750805\\
14.9437048435211	-0.0407339418635349\\
14.9827136993408	-0.0285105328982163\\
15.0417108535767	-0.0171126272655886\\
15.101539850235	-0.00823201863065196\\
15.140545129776	-0.00204452041858291\\
15.1994905471802	0.00312950520959974\\
15.2583789825439	0.00757170947971272\\
15.2974472045898	0.00538735574000625\\
15.3562717437744	0.00455671530121127\\
15.4152493476868	0.0117969994805342\\
15.4552993774414	0.0303751212831066\\
15.5132658481598	0.0393937504728975\\
15.5732500553131	0.0564280547515785\\
15.6131818294525	0.0662202753267778\\
15.6712772846222	0.0818905102657826\\
15.7302150726318	0.0910740223732923\\
15.7880232334137	0.098278905021955\\
15.8281111717224	0.111797221420697\\
15.8870310783386	0.123537239244005\\
15.945868730545	0.140505206075083\\
15.9849264621735	0.158611593459848\\
16.044825553894	0.154298161952455\\
16.1036603450775	0.170037643172769\\
16.1426675319672	0.179913252546005\\
16.2017295360565	0.187341691811432\\
16.2606568336487	0.183679488175281\\
16.3006985187531	0.199267712016658\\
16.3596341609955	0.200145368303069\\
16.4185168743134	0.208459290502763\\
16.4585583209991	0.207288394262111\\
16.5174691677094	0.208190565328714\\
16.5764055252075	0.202711330009011\\
16.6153800487518	0.202551696894304\\
16.6743395328522	0.194002173569885\\
16.7332532405853	0.183401367614209\\
16.7733941078186	0.178718720791202\\
16.8323256969452	0.168866576676339\\
16.8901958465576	0.15463392158296\\
16.9313971996307	0.142211105446983\\
16.9902307987213	0.135056944941365\\
17.0491254329681	0.120266531086283\\
17.0884969234467	0.107818714671232\\
17.1483240127563	0.0907930744051012\\
17.2061808109283	0.0737123143357348\\
17.2461681365967	0.0615735436488198\\
17.3051006793976	0.0474188459535458\\
17.3639938831329	0.0376864271942079\\
17.4041106700897	0.0223253483774357\\
17.4628658294678	0.0151242827982335\\
17.5217413902283	0.00915354268257517\\
17.5607814788818	0.0026767447793523\\
17.6206078529358	-0.00456607976484504\\
17.6795239448547	-0.0109516038511136\\
17.718642950058	-0.0129972491781183\\
17.7778959274292	-0.0205737324945012\\
17.8377864360809	-0.0332324542396654\\
17.8767881393433	-0.0452494456060058\\
17.9357144832611	-0.0531564662984704\\
17.9947509765625	-0.0595291139711982\\
18.0347619056702	-0.0632555425599926\\
18.0936696529388	-0.0751280056687172\\
18.1526436805725	-0.0748903744964106\\
18.1925277709961	-0.0800797369226337\\
18.2504217624664	-0.0844378327467094\\
18.3103213310242	-0.0923047747042834\\
18.3502812385559	-0.0872657273169554\\
18.4083321094513	-0.0908145224536512\\
18.4670951366425	-0.092054803335268\\
18.5081334114075	-0.0910714231834683\\
18.5659732818604	-0.0867792859124272\\
18.6249616146088	-0.0813663989187722\\
18.6836416721344	-0.0845170476652801\\
18.7236907482147	-0.0883027161107279\\
18.7826428413391	-0.0970022311938827\\
18.8415732383728	-0.0842243776394546\\
18.8805849552155	-0.0724032244070184\\
18.9398050308228	-0.0628988891637056\\
18.9998323917389	-0.0497760755604456\\
19.0387618541718	-0.0305769727790348\\
19.0975651741028	-0.0129257911722174\\
19.1564526557922	0.00728030798998584\\
19.1965763568878	0.0262727743266694\\
19.254387140274	0.0385585057842283\\
19.3143095970154	0.0525469657222169\\
19.3543684482574	0.0627753175236303\\
19.4122188091278	0.0775904080269093\\
19.472151517868	0.0939972164195241\\
19.5112366676331	0.113802789268777\\
19.5700285434723	0.114143038933402\\
19.6289095878601	0.12651390466591\\
19.6689698696136	0.142763132118437\\
19.7280054092407	0.15487412186111\\
19.7867057323456	0.162221451784749\\
19.8268876075745	0.169121527802215\\
19.8855817317963	0.176886269192495\\
19.9445064067841	0.190141476053053\\
19.9845747947693	0.200538129322479\\
20.0434885025024	0.202308128719662\\
20.1023917198181	0.209037371967239\\
20.1413362026215	0.216379132895038\\
20.2002649307251	0.223969111383923\\
20.260235786438	0.223356630542445\\
20.3003516197205	0.223596385393217\\
20.359442949295	0.214164522214678\\
20.4184262752533	0.216528829130961\\
20.457391500473	0.216695084885223\\
20.5163702964783	0.215977999911379\\
20.5762248039246	0.215417830912148\\
20.6152937412262	0.213471930459112\\
20.674236536026	0.213470768111491\\
20.7330141067505	0.2073050051942\\
20.7732541561127	0.209120329002398\\
20.831036567688	0.197328803841946\\
20.8909678459167	0.193743049459955\\
20.9309794902802	0.185850912153372\\
20.9899930953979	0.17934071124011\\
21.0488731861115	0.171396929139758\\
21.0889980792999	0.165694974425258\\
21.1467845439911	0.158169688532458\\
21.2056612968445	0.153591267857709\\
21.2457895278931	0.149462514421897\\
21.3046138286591	0.150598109607627\\
21.3634498119354	0.151822261136296\\
21.403538942337	0.144874065291122\\
21.4625458717346	0.139569425946185\\
21.5202665328979	0.137581267633254\\
21.5614304542542	0.142231759128397\\
21.6203565597534	0.14611649272759\\
21.6792113780975	0.139146518656784\\
21.7183163166046	0.135252752188443\\
21.778235912323	0.13408249464056\\
21.8372251987457	0.122226286670715\\
21.8762466907501	0.112359861648786\\
21.9352197647095	0.106243858885807\\
21.9941389560699	0.100979162422897\\
22.034202337265	0.102927506572742\\
22.0931117534637	0.0964831483980288\\
22.1519691944122	0.0983727319463298\\
22.1919324398041	0.100188339267858\\
22.2509961128235	0.104989351081568\\
22.3098828792572	0.104594841819674\\
22.3498442173004	0.114708848074769\\
22.4077861309052	0.11825741217351\\
22.4666230678558	0.125728102903745\\
22.5076508522034	0.130790637201229\\
22.5655126571655	0.135632636197549\\
22.6244871616364	0.137655903253721\\
22.6833157539368	0.139965327556353\\
22.7234773635864	0.141279152730463\\
22.7822651863098	0.138666743473301\\
22.8411331176758	0.147460401007213\\
22.8801696300507	0.15127110880429\\
22.9400780200958	0.156982732989439\\
22.9989106655121	0.163485916517005\\
23.0378646850586	0.172414866934554\\
23.0967178344727	0.186667807499864\\
23.1566014289856	0.192800407420127\\
23.195620059967	0.196014124318108\\
23.2545216083527	0.192088715954626\\
23.3133361339569	0.205289987545965\\
23.3523418903351	0.198757488456169\\
23.4122252464294	0.199894028527138\\
23.4711315631866	0.201835321405039\\
23.5102560520172	0.202714478749329\\
23.5690507888794	0.204528829773357\\
23.6290383338928	0.204577681008548\\
23.6680488586426	0.207959452804964\\
23.726979970932	0.206163229019796\\
23.785826921463	0.210095929510423\\
23.8258140087128	0.207750457771914\\
23.8847467899323	0.210288545265418\\
23.9437534809113	0.214714379154565\\
23.9828162193298	0.21526526910416\\
24.0426635742188	0.210992710846927\\
24.1018471717834	0.219437985143772\\
24.1410098075867	0.218748297412871\\
24.1999156475067	0.216601805810014\\
24.2588028907776	0.215923348686558\\
24.2989356517792	0.211332198547389\\
24.3578786849976	0.204441384241259\\
24.4167132377625	0.201395008295111\\
24.4557437896729	0.201601422885641\\
24.5157544612885	0.190280340898251\\
24.5745279788971	0.208684539807501\\
24.6136100292206	0.210178505016231\\
24.6725921630859	0.220400127459976\\
24.7325007915497	0.219835609660934\\
24.7715516090393	0.230823262950079\\
24.8303165435791	0.235451834444377\\
24.889327287674	0.24733891294424\\
24.9292783737183	0.247205612596528\\
24.9884593486786	0.242908561026925\\
25.047473192215	0.242111343139073\\
25.086597442627	0.232542105435152\\
25.1454479694366	0.224108875284467\\
25.2053217887878	0.217869753925661\\
25.2443504333496	0.214806065776034\\
25.3031651973724	0.212642672404216\\
25.3610351085663	0.196635597690416\\
25.402134180069	0.184653061869327\\
25.4610333442688	0.177783575836262\\
25.5198786258698	0.17018953386932\\
25.559832572937	0.157273116568117\\
25.6189427375793	0.146782957029673\\
25.6777095794678	0.131665189348661\\
25.7177290916443	0.125188398925063\\
25.7756974697113	0.127265621513436\\
25.8335809707642	0.120650801239731\\
25.8924605846405	0.110813976762643\\
25.9325921535492	0.10429501450268\\
25.9915115833282	0.0974559802418127\\
26.05029296875	0.100591724857827\\
26.0903718471527	0.0933225976163541\\
26.14923787117	0.0888968458804239\\
26.2081615924835	0.0865172928185\\
26.2471930980682	0.0851577059239931\\
26.3050527572632	0.0804895141306458\\
26.3638372421265	0.0780034465128212\\
26.404027223587	0.0744467394237542\\
26.4627661705017	0.0712354825776128\\
26.5205755233765	0.0661530896324744\\
26.5616657733917	0.0675084621373099\\
26.6206529140472	0.0731326301179246\\
26.6795024871826	0.0801876707109286\\
26.7186443805695	0.0866398019993181\\
26.7775421142578	0.0946579283964458\\
26.836553812027	0.102253901542121\\
26.876697063446	0.108380255338814\\
26.935640335083	0.112172711065363\\
26.9944517612457	0.110989155363818\\
27.0344655513763	0.107632672767352\\
27.093405008316	0.111111639805815\\
27.1522662639618	0.110172148044948\\
27.1913058757782	0.108038177276907\\
27.2501657009125	0.105837768563404\\
27.3090534210205	0.0995547277330881\\
27.3492329120636	0.112341964186826\\
27.407124042511	0.114542423434382\\
27.4671421051025	0.123327649737117\\
27.5071439743042	0.12934958256292\\
27.5660552978516	0.13826493642293\\
27.6248526573181	0.145158576540027\\
27.6650049686432	0.157014482946267\\
27.7228255271912	0.164044462576223\\
27.7816517353058	0.166731905894509\\
27.8226826190948	0.165309610233564\\
27.8806405067444	0.171957758211786\\
27.9394545555115	0.175386887485905\\
27.9803924560547	0.184985921228504\\
28.0383501052856	0.171318548074032\\
28.0962188243866	0.182372049829836\\
28.1382431983948	0.182294758185121\\
28.1963040828705	0.18053668772398\\
28.2550609111786	0.177809217211678\\
28.3139307498932	0.175506313418047\\
28.3529853820801	0.180712716116164\\
28.4128806591034	0.179510806380581\\
28.4719130992889	0.176373470089848\\
28.5108201503754	0.175486986483535\\
28.5697393417358	0.174022978618124\\
28.6296706199646	0.172794660332161\\
28.668732881546	0.170086089460859\\
28.727564573288	0.166166972172077\\
28.7864592075348	0.17122223175866\\
28.8265633583069	0.147771117742304\\
28.8843946456909	0.14785198324349\\
28.9442558288574	0.142593769731481\\
28.9843142032623	0.139366679825816\\
29.0434048175812	0.123430073869348\\
29.1021900177002	0.127087612852589\\
29.142279624939	0.128261418212503\\
29.2012937068939	0.136285656759971\\
29.2600820064545	0.134582849857515\\
29.2994179725647	0.146442430316139\\
29.3583006858826	0.142888338062035\\
29.4181883335114	0.138371593175138\\
29.4572122097015	0.133182426724143\\
29.5171468257904	0.123057606361794\\
29.5762314796448	0.111055771739093\\
29.6152188777924	0.101693625625951\\
29.6740562915802	0.102010095380398\\
29.734034538269	0.101594873752041\\
29.7719697952271	0.101948681218811\\
29.8318946361542	0.0804842480657584\\
29.8907821178436	0.0758584743535664\\
29.9310450553894	0.0704910933465395\\
29.9897952079773	0.0680191959116385\\
};
\end{axis}

\begin{axis}[%
width=4.88in,
height=2.2in,
at={(8.317in,1.146in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\Huge\bfseries\color{white!15!black}},
xlabel={\textbf{Time (s)}},
ymin=0.2,
ymax=0.4,
ylabel style={font=\Huge\bfseries\color{white!15!black}},
ylabel={\textbf{z (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
tick label style={font=\huge},
xtick distance=5
]
\addplot [color=mycolor1, line width=6.0pt, forget plot]
  table[row sep=crcr]{%
0	0.3\\
0.040292501449585	0.3\\
0.0992422103881836	0.3\\
0.158036470413208	0.3\\
0.198149681091309	0.3\\
0.256998062133789	0.3\\
0.315927505493164	0.3\\
0.354996919631958	0.3\\
0.413839101791382	0.3\\
0.472676277160645	0.3\\
0.512914896011353	0.3\\
0.571678400039673	0.3\\
0.62946605682373	0.3\\
0.670592546463013	0.3\\
0.729468822479248	0.3\\
0.788390159606934	0.3\\
0.82635498046875	0.3\\
0.886244535446167	0.3\\
0.945166826248169	0.3\\
0.985142707824707	0.3\\
1.04396414756775	0.3\\
1.10276913642883	0.3\\
1.14299368858337	0.3\\
1.20196318626404	0.3\\
1.26086354255676	0.3\\
1.29879260063171	0.3\\
1.35780549049377	0.3\\
1.41647744178772	0.3\\
1.45656728744507	0.3\\
1.51550626754761	0.3\\
1.57442092895508	0.3\\
1.61450433731079	0.3\\
1.67334818840027	0.3\\
1.73229193687439	0.3\\
1.79005098342896	0.3\\
1.82904124259949	0.3\\
1.88794875144958	0.3\\
1.94677805900574	0.3\\
1.98581576347351	0.3\\
2.04682207107544	0.3\\
2.10568404197693	0.3\\
2.14470314979553	0.3\\
2.2035756111145	0.3\\
2.26250624656677	0.3\\
2.30255341529846	0.3\\
2.36153602600098	0.3\\
2.42025995254517	0.3\\
2.46034145355225	0.3\\
2.51932549476624	0.3\\
2.57708477973938	0.3\\
2.61825323104858	0.3\\
2.67712569236755	0.3\\
2.73494386672974	0.3\\
2.77394104003906	0.3\\
2.83385229110718	0.3\\
2.8928074836731	0.3\\
2.93291854858398	0.3\\
2.99181413650513	0.3\\
3.05064487457275	0.3\\
3.09085869789124	0.3\\
3.14957690238953	0.3\\
3.20846223831177	0.3\\
3.2475254535675	0.3\\
3.30644702911377	0.3\\
3.36528921127319	0.3\\
3.40540051460266	0.3\\
3.46321773529053	0.3\\
3.52316927909851	0.3\\
3.56323075294495	0.3\\
3.62211585044861	0.3\\
3.68101072311401	0.3\\
3.71998047828674	0.3\\
3.77885150909424	0.3\\
3.83780241012573	0.3\\
3.87779879570007	0.3\\
3.93681931495667	0.3\\
3.99569511413574	0.3\\
4.03572559356689	0.3\\
4.09481835365295	0.3\\
4.15283179283142	0.3\\
4.19266581535339	0.3\\
4.25071263313293	0.3\\
4.3094916343689	0.3\\
4.35052680969238	0.3\\
4.40844869613647	0.3\\
4.4673330783844	0.3\\
4.50862050056458	0.3\\
4.5666401386261	0.3\\
4.62442183494568	0.3\\
4.68332242965698	0.3\\
4.72234058380127	0.3\\
4.78124070167542	0.3\\
4.84111452102661	0.3\\
4.8800995349884	0.3\\
4.93895649909973	0.3\\
4.99788618087769	0.3\\
5.03797125816345	0.3\\
5.0968964099884	0.3\\
5.15597248077393	0.3\\
5.19496393203735	0.3\\
5.25486016273499	0.3\\
5.31372046470642	0.3\\
5.35280919075012	0.3\\
5.41167545318604	0.3\\
5.47058200836182	0.3\\
5.50958752632141	0.3\\
5.56958174705505	0.3\\
5.62842774391174	0.3\\
5.66745591163635	0.3\\
5.72740840911865	0.3\\
5.78645396232605	0.3\\
5.82547283172607	0.3\\
5.88431620597839	0.3\\
5.94426584243774	0.3\\
5.9833562374115	0.3\\
6.04250407218933	0.3\\
6.10131311416626	0.3\\
6.14143133163452	0.3\\
6.20030760765076	0.3\\
6.25919318199158	0.3\\
6.29824352264404	0.3\\
6.35715317726135	0.3\\
6.4170548915863	0.3\\
6.45612573623657	0.3\\
6.51507067680359	0.3\\
6.5739688873291	0.3\\
6.61407542228699	0.3\\
6.67313575744629	0.3\\
6.732097864151	0.3\\
6.77203369140625	0.3\\
6.83102560043335	0.3\\
6.88983297348022	0.3\\
6.92974281311035	0.3\\
6.98780608177185	0.3\\
7.04770088195801	0.3\\
7.0876362323761	0.3\\
7.1455991268158	0.3\\
7.204425573349	0.3\\
7.26330471038818	0.3\\
7.30351328849792	0.3\\
7.36244869232178	0.3\\
7.40341067314148	0.3\\
7.46138596534729	0.3\\
7.52029705047607	0.3\\
7.57813668251038	0.3\\
7.6181480884552	0.3\\
7.6770658493042	0.3\\
7.73591589927673	0.3\\
7.77495861053467	0.3\\
7.83489274978638	0.3\\
7.89382076263428	0.3\\
7.93418884277344	0.3\\
7.99271011352539	0.3\\
8.05155324935913	0.3\\
8.09076118469238	0.3\\
8.14949917793274	0.3\\
8.20945334434509	0.3\\
8.24847555160522	0.3\\
8.30733132362366	0.3\\
8.3664538860321	0.3\\
8.40653133392334	0.3\\
8.46431446075439	0.3\\
8.52427744865417	0.3\\
8.56343865394592	0.3\\
8.62222766876221	0.3\\
8.68210959434509	0.3\\
8.72110915184021	0.3\\
8.78001976013184	0.3\\
8.83890414237976	0.3\\
8.87898564338684	0.3\\
8.93787145614624	0.3\\
8.99685096740723	0.3\\
9.03578925132751	0.3\\
9.09590530395508	0.3\\
9.15457844734192	0.3\\
9.1936399936676	0.3\\
9.25248193740845	0.3\\
9.31137871742249	0.3\\
9.35040664672852	0.3\\
9.41136813163757	0.3\\
9.47034430503845	0.3\\
9.50937271118164	0.3\\
9.56818246841431	0.3\\
9.62727093696594	0.3\\
9.66717958450317	0.3\\
9.72612953186035	0.3\\
9.78490614891052	0.3\\
9.82503986358643	0.3\\
9.88389563560486	0.3\\
9.94174122810364	0.3\\
9.9828770160675	0.3\\
10.040762424469	0.3\\
10.0997369289398	0.3\\
10.1396546363831	0.3\\
10.1986665725708	0.3\\
10.2575430870056	0.3\\
10.2977154254913	0.3\\
10.3564941883087	0.3\\
10.4153945446014	0.3\\
10.4554879665375	0.3\\
10.5133349895477	0.3\\
10.5733058452606	0.3\\
10.6133110523224	0.3\\
10.6712739467621	0.3\\
10.7301466464996	0.3\\
10.7711763381958	0.3\\
10.8280656337738	0.3\\
10.8879895210266	0.3\\
10.9290368556976	0.3\\
10.9859852790833	0.3\\
11.0458443164825	0.3\\
11.1048197746277	0.3\\
11.1439292430878	0.3\\
11.2029502391815	0.3\\
11.2629544734955	0.3\\
11.3019835948944	0.3\\
11.3608422279358	0.3\\
11.4198365211487	0.3\\
11.4599435329437	0.3\\
11.5187644958496	0.3\\
11.5776491165161	0.3\\
11.616676568985	0.3\\
11.6755721569061	0.3\\
11.7355842590332	0.3\\
11.7744779586792	0.3\\
11.8333766460419	0.3\\
11.8922743797302	0.3\\
11.9323618412018	0.3\\
11.9912292957306	0.3\\
12.0501284599304	0.3\\
12.0893387794495	0.3\\
12.1493666172028	0.3\\
12.2082240581512	0.3\\
12.2473084926605	0.3\\
12.3061666488647	0.3\\
12.3650040626526	0.3\\
12.404107093811	0.3\\
12.4631304740906	0.3\\
12.521938085556	0.3\\
12.5610492229462	0.3\\
12.6209077835083	0.3\\
12.6798284053802	0.3\\
12.7189338207245	0.3\\
12.7777600288391	0.3\\
12.836592912674	0.3\\
12.8765795230865	0.3\\
12.934579372406	0.3\\
12.9936075210571	0.3\\
13.0524597167969	0.3\\
13.0926561355591	0.3\\
13.151421546936	0.3\\
13.2103366851807	0.3\\
13.2494449615479	0.3\\
13.3093235492706	0.3\\
13.3682477474213	0.3\\
13.4072890281677	0.3\\
13.4661328792572	0.3\\
13.5260508060455	0.3\\
13.5650312900543	0.3\\
13.6240112781525	0.3\\
13.6829023361206	0.3\\
13.7219624519348	0.3\\
13.781836271286	0.3\\
13.8406450748444	0.3\\
13.8796982765198	0.3\\
13.9385192394257	0.3\\
13.9984619617462	0.3\\
14.0375149250031	0.3\\
14.0963459014893	0.3\\
14.1552245616913	0.3\\
14.1953721046448	0.3\\
14.2542116641998	0.3\\
14.3132085800171	0.3\\
14.3521752357483	0.3\\
14.4120953083038	0.3\\
14.4710402488708	0.3\\
14.5101327896118	0.3\\
14.5689473152161	0.3\\
14.6278171539307	0.3\\
14.6679179668427	0.3\\
14.7269024848938	0.3\\
14.7857382297516	0.3\\
14.8248419761658	0.3\\
14.8846843242645	0.3\\
14.9436461925507	0.3\\
14.9826557636261	0.3\\
15.0415761470795	0.3\\
15.101512670517	0.3\\
15.1404702663422	0.3\\
15.1994848251343	0.3\\
15.2583365440369	0.3\\
15.2985105514526	0.3\\
15.3573241233826	0.3\\
15.4163069725037	0.3\\
15.4553337097168	0.3\\
15.5142638683319	0.3\\
15.574161529541	0.3\\
15.6133136749268	0.3\\
15.6723389625549	0.3\\
15.7301411628723	0.3\\
15.7712249755859	0.3\\
15.8302092552185	0.3\\
15.8890490531921	0.3\\
15.9289920330048	0.3\\
15.9880175590515	0.3\\
16.0468740463257	0.3\\
16.0868179798126	0.3\\
16.1447322368622	0.3\\
16.2037897109985	0.3\\
16.2448263168335	0.3\\
16.3027279376984	0.3\\
16.3616449832916	0.3\\
16.4195227622986	0.3\\
16.4606828689575	0.3\\
16.5195329189301	0.3\\
16.5784599781036	0.3\\
16.6165010929108	0.3\\
16.6763899326324	0.3\\
16.735310792923	0.3\\
16.7754490375519	0.3\\
16.8343379497528	0.3\\
16.8932731151581	0.3\\
16.9333593845367	0.3\\
16.9922790527344	0.3\\
17.0512006282806	0.3\\
17.0893647670746	0.3\\
17.1483426094055	0.3\\
17.2071354389191	0.3\\
17.2472178936005	0.3\\
17.3061068058014	0.3\\
17.3649907112122	0.3\\
17.4040319919586	0.3\\
17.4628643989563	0.3\\
17.5217108726501	0.3\\
17.5607082843781	0.3\\
17.6206126213074	0.3\\
17.6794855594635	0.3\\
17.7185702323914	0.3\\
17.777824640274	0.3\\
17.8377292156219	0.3\\
17.8767330646515	0.3\\
17.9356508255005	0.3\\
17.9948258399963	0.3\\
18.0346393585205	0.3\\
18.0936660766602	0.3\\
18.152575969696	0.3\\
18.1924195289612	0.3\\
18.2504034042358	0.3\\
18.3103063106537	0.3\\
18.3502557277679	0.3\\
18.4082002639771	0.3\\
18.4670262336731	0.3\\
18.508044719696	0.3\\
18.5659401416779	0.3\\
18.6248710155487	0.3\\
18.6836273670197	0.3\\
18.7236936092377	0.3\\
18.7826998233795	0.3\\
18.8415493965149	0.3\\
18.8805906772614	0.3\\
18.9397990703583	0.3\\
18.9997453689575	0.3\\
19.038868188858	0.3\\
19.09752368927	0.3\\
19.1564054489136	0.3\\
19.1965456008911	0.3\\
19.2543466091156	0.3\\
19.3142740726471	0.3\\
19.353271484375	0.3\\
19.4121794700623	0.3\\
19.4721298217773	0.3\\
19.5110967159271	0.3\\
19.5699853897095	0.3\\
19.6288504600525	0.3\\
19.6689019203186	0.3\\
19.7278056144714	0.3\\
19.786689043045	0.3\\
19.8267412185669	0.3\\
19.885594367981	0.3\\
19.9444422721863	0.3\\
19.9845185279846	0.3\\
20.0434062480927	0.3\\
20.1022863388062	0.3\\
20.1412632465363	0.3\\
20.2002310752869	0.3\\
20.2602837085724	0.3\\
20.3004064559937	0.3\\
20.3593978881836	0.3\\
20.4183189868927	0.3\\
20.4573407173157	0.3\\
20.5162506103516	0.3\\
20.5761997699738	0.3\\
20.6152625083923	0.3\\
20.67436170578	0.3\\
20.7330131530762	0.3\\
20.7730603218079	0.3\\
20.8310031890869	0.3\\
20.8909070491791	0.3\\
20.9310381412506	0.3\\
20.9899291992188	0.3\\
21.0488159656525	0.3\\
21.0879335403442	0.3\\
21.1467380523682	0.3\\
21.2056813240051	0.3\\
21.2456791400909	0.3\\
21.3046207427979	0.3\\
21.3634328842163	0.3\\
21.4035153388977	0.3\\
21.4624176025391	0.3\\
21.5202255249023	0.3\\
21.5613634586334	0.3\\
21.6203336715698	0.3\\
21.6792998313904	0.3\\
21.718225479126	0.3\\
21.7782030105591	0.3\\
21.8372313976288	0.3\\
21.8762664794922	0.3\\
21.9351613521576	0.3\\
21.9941291809082	0.3\\
22.0342183113098	0.3\\
22.0930292606354	0.3\\
22.1519222259521	0.3\\
22.1919097900391	0.3\\
22.2510459423065	0.3\\
22.3098273277283	0.3\\
22.3497843742371	0.3\\
22.4077622890472	0.3\\
22.4676420688629	0.3\\
22.5076100826263	0.3\\
22.565544128418	0.3\\
22.624363899231	0.3\\
22.6833574771881	0.3\\
22.7233076095581	0.3\\
22.7821478843689	0.3\\
22.8411934375763	0.3\\
22.8800554275513	0.3\\
22.9399812221527	0.3\\
22.9988203048706	0.3\\
23.0378124713898	0.3\\
23.0966942310333	0.3\\
23.1565444469452	0.3\\
23.1955873966217	0.3\\
23.2544300556183	0.3\\
23.3133113384247	0.3\\
23.3522446155548	0.3\\
23.4111745357513	0.3\\
23.4700598716736	0.3\\
23.5092797279358	0.3\\
23.5680038928986	0.3\\
23.627952337265	0.3\\
23.6669554710388	0.3\\
23.7258746623993	0.3\\
23.7847149372101	0.3\\
23.8237180709839	0.3\\
23.882622718811	0.3\\
23.9414987564087	0.3\\
23.980829000473	0.3\\
24.0394892692566	0.3\\
24.0998020172119	0.3\\
24.1388640403748	0.3\\
24.1979026794434	0.3\\
24.2566878795624	0.3\\
24.2968010902405	0.3\\
24.3556845188141	0.3\\
24.4145669937134	0.3\\
24.4545660018921	0.3\\
24.5134980678558	0.3\\
24.57235455513	0.3\\
24.6123578548431	0.3\\
24.6704058647156	0.3\\
24.7293288707733	0.3\\
24.7703218460083	0.3\\
24.8282256126404	0.3\\
24.8870475292206	0.3\\
24.9452397823334	0.3\\
24.9863007068634	0.3\\
25.0454170703888	0.3\\
25.1042582988739	0.3\\
25.143266916275	0.3\\
25.2032115459442	0.3\\
25.261066198349	0.3\\
25.3010051250458	0.3\\
25.3599815368652	0.3\\
25.4188034534454	0.3\\
25.4588179588318	0.3\\
25.517735004425	0.3\\
25.5766162872314	0.3\\
25.6158113479614	0.3\\
25.6755867004395	0.3\\
25.7334983348846	0.3\\
25.7735195159912	0.3\\
25.8313872814178	0.3\\
25.8914241790771	0.3\\
25.9314670562744	0.3\\
25.9903590679169	0.3\\
26.0491991043091	0.3\\
26.0892946720123	0.3\\
26.1481590270996	0.3\\
26.2060244083405	0.3\\
26.2462787628174	0.3\\
26.3048965930939	0.3\\
26.3638248443604	0.3\\
26.404271364212	0.3\\
26.4627954959869	0.3\\
26.5205438137054	0.3\\
26.5617582798004	0.3\\
26.6205880641937	0.3\\
26.6784102916718	0.3\\
26.7176377773285	0.3\\
26.7774996757507	0.3\\
26.8364300727844	0.3\\
26.8766598701477	0.3\\
26.9355480670929	0.3\\
26.9945397377014	0.3\\
27.0343823432922	0.3\\
27.0933673381805	0.3\\
27.152330160141	0.3\\
27.1912803649902	0.3\\
27.2501163482666	0.3\\
27.3090126514435	0.3\\
27.3491272926331	0.3\\
27.4070556163788	0.3\\
27.4670095443726	0.3\\
27.5071246623993	0.3\\
27.5660245418549	0.3\\
27.6247978210449	0.3\\
27.6648399829865	0.3\\
27.7227411270142	0.3\\
27.781667470932	0.3\\
27.8226366043091	0.3\\
27.8805742263794	0.3\\
27.9393794536591	0.3\\
27.9803268909454	0.3\\
28.0382714271545	0.3\\
28.0961368083954	0.3\\
28.1550061702728	0.3\\
28.1940088272095	0.3\\
28.2529625892639	0.3\\
28.3117911815643	0.3\\
28.3508613109589	0.3\\
28.4107642173767	0.3\\
28.4696459770203	0.3\\
28.5086703300476	0.3\\
28.5675597190857	0.3\\
28.6264677047729	0.3\\
28.6654796600342	0.3\\
28.7254734039307	0.3\\
28.7843222618103	0.3\\
28.8243536949158	0.3\\
28.8832428455353	0.3\\
28.9421181678772	0.3\\
28.9822373390198	0.3\\
29.0411081314087	0.3\\
29.1000945568085	0.3\\
29.1390998363495	0.3\\
29.1992156505585	0.3\\
29.2579922676086	0.3\\
29.2972450256348	0.3\\
29.3561327457428	0.3\\
29.4151563644409	0.3\\
29.4540755748749	0.3\\
29.5150237083435	0.3\\
29.574036359787	0.3\\
29.6130363941193	0.3\\
29.6720025539398	0.3\\
29.7308983802795	0.3\\
29.7708978652954	0.3\\
29.8298738002777	0.3\\
29.8886625766754	0.3\\
29.9287779331207	0.3\\
};
\addplot [color=mycolor2, line width=6.0pt, forget plot]
  table[row sep=crcr]{%
0	0.305131187400489\\
0.0403275489807129	0.304578445536433\\
0.0992810726165771	0.297321749702823\\
0.158094167709351	0.299484063668105\\
0.198204040527344	0.299143112998181\\
0.257071733474731	0.296767340504621\\
0.315955877304077	0.290928577807311\\
0.355126857757568	0.286457300402501\\
0.413869619369507	0.289505899148308\\
0.472694396972656	0.29221922654519\\
0.51280689239502	0.293582834032981\\
0.571710824966431	0.29372835859248\\
0.629514694213867	0.294875893155859\\
0.670623064041138	0.296147589624374\\
0.729517459869385	0.297763972243122\\
0.788306951522827	0.299330871295097\\
0.827469348907471	0.288172182381026\\
0.887356996536255	0.290956390164123\\
0.945072650909424	0.293795178710137\\
0.985126495361328	0.296324469595294\\
1.04399847984314	0.296308811010265\\
1.10279870033264	0.296760567004904\\
1.14300417900085	0.299268146584497\\
1.20182728767395	0.301550188091446\\
1.26091003417969	0.300297532272193\\
1.2999095916748	0.298656730592976\\
1.35998201370239	0.296250725169945\\
1.41758823394775	0.30211180566025\\
1.45760011672974	0.304898123740903\\
1.51555800437927	0.305437888495225\\
1.57546067237854	0.301797289574309\\
1.61549210548401	0.30134485024882\\
1.67443227767944	0.304733811998494\\
1.73338675498962	0.305503183405531\\
1.77334642410278	0.306809435163372\\
1.83225703239441	0.294378024504394\\
1.89005279541016	0.302228089527923\\
1.93012857437134	0.302590001461107\\
1.98895597457886	0.30346016760079\\
2.04900169372559	0.301253406178541\\
2.08795237541199	0.298342961740225\\
2.14683651924133	0.302967609558816\\
2.20569705963135	0.301057282678651\\
2.24576735496521	0.300226193996514\\
2.3036470413208	0.299013020142679\\
2.36350727081299	0.297451781241851\\
2.40360689163208	0.2952762618227\\
2.46269178390503	0.295583620157094\\
2.52134370803833	0.29201434115373\\
2.56147384643555	0.290798940296392\\
2.62037348747253	0.292694196815271\\
2.67925691604614	0.295134976198421\\
2.71920537948608	0.295615415439414\\
2.77714109420776	0.295091179586494\\
2.83597373962402	0.291397013103645\\
2.87698292732239	0.290954274018082\\
2.93502259254456	0.290193699836458\\
2.99281549453735	0.289038177641288\\
3.03489971160889	0.28643464882545\\
3.09305620193481	0.286718250865915\\
3.15170907974243	0.290647000585458\\
3.21060466766357	0.289635192610299\\
3.25070118904114	0.287477203089117\\
3.30852866172791	0.287424211299798\\
3.3674418926239	0.289797475611571\\
3.40746784210205	0.28751204437229\\
3.46641325950623	0.283803040090799\\
3.52534008026123	0.281917374562412\\
3.56540656089783	0.2824680215675\\
3.62425541877747	0.287489267205731\\
3.6820912361145	0.290541608210044\\
3.72318315505981	0.294261014238465\\
3.78095316886902	0.296855190824388\\
3.83985686302185	0.296883115373825\\
3.87887573242188	0.300030268452936\\
3.93892979621887	0.301588788552455\\
3.9978358745575	0.303026543203079\\
4.03788995742798	0.302897728696759\\
4.09695315361023	0.298914668106657\\
4.15595102310181	0.303834199894985\\
4.1959810256958	0.305676752118833\\
4.2537534236908	0.305341978631067\\
4.31373739242554	0.301836839513899\\
4.35278725624084	0.297429483459083\\
4.41162848472595	0.298320741054053\\
4.47054743766785	0.302455250700516\\
4.51084041595459	0.304667288356232\\
4.56875944137573	0.303839896171404\\
4.62860465049744	0.297729153164083\\
4.66871190071106	0.294098708573991\\
4.72654604911804	0.292026072047226\\
4.78649973869324	0.286547215940935\\
4.82551050186157	0.283058420335438\\
4.88433933258057	0.286953404861383\\
4.94319486618042	0.290310593315849\\
4.98327374458313	0.293080320118999\\
5.04215669631958	0.29390409990972\\
5.10109114646912	0.289404838351838\\
5.14127707481384	0.291155168138392\\
5.20025157928467	0.292224132640607\\
5.25906586647034	0.29248900496076\\
5.29808449745178	0.290740103583324\\
5.35700249671936	0.288028655746791\\
5.4158923625946	0.289773685371302\\
5.45580792427063	0.290820582591818\\
5.51496338844299	0.290579854972033\\
5.57378554344177	0.286780163707167\\
5.61390161514282	0.287765939418733\\
5.67275714874268	0.290490933083605\\
5.73166012763977	0.291925716228639\\
5.77164006233215	0.293871553990548\\
5.82977509498596	0.290501092075887\\
5.88970351219177	0.29881884260382\\
5.92962694168091	0.303964412544301\\
5.98757815361023	0.304532524520579\\
6.04665851593018	0.307178442921665\\
6.0876612663269	0.303969682747068\\
6.14458560943604	0.30995611558669\\
6.20342350006104	0.306935997430527\\
6.26245617866516	0.305537511595923\\
6.30140137672424	0.304299190556652\\
6.361492395401	0.301587768965147\\
6.42027521133423	0.300020586419362\\
6.45929980278015	0.299975702418289\\
6.51821660995483	0.297514379830988\\
6.57715892791748	0.295528559559102\\
6.61618185043335	0.293655736060271\\
6.67508792877197	0.298562715145379\\
6.73422122001648	0.300513752363967\\
6.77327251434326	0.300065527390333\\
6.83316922187805	0.293913083932728\\
6.89194083213806	0.290342532878334\\
6.93091607093811	0.290450694838944\\
6.98979330062866	0.287812469522416\\
7.04978346824646	0.286358691303592\\
7.08889436721802	0.286778599018139\\
7.14773511886597	0.28955093666003\\
7.20656895637512	0.291172468555706\\
7.24662446975708	0.293069581433368\\
7.30457544326782	0.291315050428599\\
7.36452031135559	0.291832568303527\\
7.4046802520752	0.29331967416369\\
7.46352458000183	0.291725193932424\\
7.52254247665405	0.285226216621696\\
7.562504529953	0.281131700053227\\
7.62133288383484	0.285779980724106\\
7.68020009994507	0.285446147169021\\
7.71928286552429	0.281980822465055\\
7.77828812599182	0.28028405590691\\
7.83701968193054	0.278945968660061\\
7.87723875045776	0.278782927817547\\
7.93624329566956	0.276509609106597\\
7.9938542842865	0.272519712607971\\
8.03490090370178	0.271392560693708\\
8.09375023841858	0.271640831914561\\
8.15266895294189	0.280611195286451\\
8.19264674186707	0.286978607044678\\
8.25060486793518	0.290644274392773\\
8.30945992469788	0.28962764004442\\
8.35057806968689	0.291338795986307\\
8.4085865020752	0.293157132157504\\
8.46760439872742	0.299854463406179\\
8.50849580764771	0.301914658412523\\
8.56649017333984	0.299484665893615\\
8.62542462348938	0.298561866790651\\
8.68320393562317	0.297878997729103\\
8.72220826148987	0.297453636845299\\
8.78109312057495	0.295517923298969\\
8.83996415138245	0.290134846549013\\
8.88017439842224	0.291285825568304\\
8.93892908096313	0.293807840483008\\
8.99779009819031	0.295031886266368\\
9.03793859481812	0.297279087240941\\
9.0968291759491	0.296176564300821\\
9.15466904640198	0.297715075218481\\
9.19361972808838	0.299934562193848\\
9.25252413749695	0.298900638540438\\
9.31140518188477	0.295590432613882\\
9.35048341751099	0.288928226176506\\
9.4115149974823	0.288004643062162\\
9.47038054466248	0.289291673006001\\
9.5093891620636	0.289569615226587\\
9.56831312179565	0.289454955200405\\
9.62718749046326	0.287084172197049\\
9.6672477722168	0.287841753977369\\
9.72614026069641	0.288164664617063\\
9.78498482704163	0.286646599576582\\
9.82511353492737	0.28192025309311\\
9.88407826423645	0.286737016160426\\
9.94179439544678	0.290937723505598\\
9.98293471336365	0.294596542564621\\
10.04185962677	0.29481159105856\\
10.1007392406464	0.292050970817652\\
10.1396434307098	0.298339156139284\\
10.1986327171326	0.301942650493934\\
10.2575833797455	0.306486179122916\\
10.2976424694061	0.309669272039692\\
10.3565418720245	0.309124067317979\\
10.4154069423676	0.311810341610127\\
10.4555127620697	0.312821636642013\\
10.5144281387329	0.309885115574557\\
10.5733053684235	0.305615808506279\\
10.6312446594238	0.30032548640512\\
10.6704289913177	0.300946740280798\\
10.7291510105133	0.295984734775452\\
10.788106918335	0.291247255569633\\
10.8281202316284	0.284742227768733\\
10.8869874477386	0.289098958643956\\
10.9459068775177	0.291198004013379\\
10.9860036373138	0.291827781862541\\
11.044930934906	0.287166324188968\\
11.1027517318726	0.2868512115437\\
11.1417927742004	0.288983336625211\\
11.2008147239685	0.287187647163833\\
11.2598195075989	0.286724651895047\\
11.298841714859	0.288041776603201\\
11.3587639331818	0.288519999294105\\
11.417729139328	0.288930343478445\\
11.4578678607941	0.287960893450137\\
11.5167264938354	0.285699116439376\\
11.5757131576538	0.281944360460675\\
11.6146709918976	0.285991588270403\\
11.673529624939	0.292448140845768\\
11.7334642410278	0.29265483112613\\
11.7726073265076	0.292296281063099\\
11.8313031196594	0.287814382277245\\
11.8902177810669	0.289209396543631\\
11.9302792549133	0.286773388633437\\
11.9881966114044	0.285929786719513\\
12.048065662384	0.286420755364597\\
12.0873429775238	0.285697978653093\\
12.1462507247925	0.292389147286816\\
12.2061886787415	0.296611309847141\\
12.2451801300049	0.296148208336616\\
12.3041229248047	0.298212103293715\\
12.3630578517914	0.298875868341719\\
12.403119802475	0.300524371719257\\
12.4621632099152	0.300953757141068\\
12.5209496021271	0.299657133965998\\
12.5611162185669	0.297231453676068\\
12.6199913024902	0.299187160121046\\
12.6788060665131	0.303246887847351\\
12.718781709671	0.303396255470861\\
12.7767412662506	0.303916855832474\\
12.8356237411499	0.294471272567416\\
12.8766267299652	0.293764322732992\\
12.9347026348114	0.293342723238546\\
12.993497133255	0.294730773986467\\
13.0525209903717	0.295735047061577\\
13.0926973819733	0.292252224533306\\
13.151496887207	0.294225116281842\\
13.2104532718658	0.290765400388563\\
13.2494368553162	0.285881494811793\\
13.3093755245209	0.281710444922122\\
13.3683009147644	0.27877916286252\\
13.4073512554169	0.279309829367135\\
13.4662263393402	0.280280012557442\\
13.5260891914368	0.282594648544201\\
13.5651500225067	0.286601486777599\\
13.6240191459656	0.294488034421077\\
13.6829402446747	0.296676909008236\\
13.7220439910889	0.295628175783558\\
13.7818567752838	0.29070595755191\\
13.840681552887	0.292627102817177\\
13.879668712616	0.287892154255057\\
13.9385867118835	0.292371911734621\\
13.9985117912292	0.291556934535675\\
14.0376093387604	0.287699096405057\\
14.0964171886444	0.283803026487095\\
14.1553883552551	0.28158953160788\\
14.1953563690186	0.281120510448438\\
14.2542304992676	0.281622981256743\\
14.3132240772247	0.281599996669018\\
14.3522443771362	0.27690941075289\\
14.4121909141541	0.287912871229626\\
14.4709918498993	0.299973607395089\\
14.510080575943	0.307702298959002\\
14.5689330101013	0.305461521103324\\
14.6279015541077	0.30739767964044\\
14.6679043769836	0.30709677009297\\
14.7268443107605	0.306118628572543\\
14.7858994007111	0.309232369857257\\
14.8247811794281	0.298238021841362\\
14.884747505188	0.300440503801417\\
14.9437048435211	0.294872460501315\\
14.9827136993408	0.295956589996576\\
15.0417108535767	0.295531382493576\\
15.101539850235	0.285734513069879\\
15.140545129776	0.294477720326281\\
15.1994905471802	0.2993604860978\\
15.2583789825439	0.305898826349679\\
15.2974472045898	0.305234140652528\\
15.3562717437744	0.295648915228333\\
15.4152493476868	0.296433645903172\\
15.4552993774414	0.295440415613944\\
15.5132658481598	0.290690991514783\\
15.5732500553131	0.285819175698083\\
15.6131818294525	0.295810584447657\\
15.6712772846222	0.303151649447789\\
15.7302150726318	0.304720195254172\\
15.7880232334137	0.309807372994919\\
15.8281111717224	0.302210611082204\\
15.8870310783386	0.298317047033827\\
15.945868730545	0.295621691957905\\
15.9849264621735	0.290680653135979\\
16.044825553894	0.284856032825896\\
16.1036603450775	0.287652264469394\\
16.1426675319672	0.296151752718225\\
16.2017295360565	0.29970820208519\\
16.2606568336487	0.300960212698107\\
16.3006985187531	0.300356652160244\\
16.3596341609955	0.295915336818218\\
16.4185168743134	0.293865905762841\\
16.4585583209991	0.289894802094576\\
16.5174691677094	0.28933974802808\\
16.5764055252075	0.285407269700804\\
16.6153800487518	0.2975250137333\\
16.6743395328522	0.302896344521862\\
16.7332532405853	0.305842693935969\\
16.7733941078186	0.309038079991868\\
16.8323256969452	0.303092665307539\\
16.8901958465576	0.302435291682995\\
16.9313971996307	0.301798275721299\\
16.9902307987213	0.303571833995508\\
17.0491254329681	0.299092441916778\\
17.0884969234467	0.296947111534247\\
17.1483240127563	0.300950715356097\\
17.2061808109283	0.299646664077346\\
17.2461681365967	0.298893292162442\\
17.3051006793976	0.289952169351891\\
17.3639938831329	0.280685372010079\\
17.4041106700897	0.281687963599529\\
17.4628658294678	0.284586194662295\\
17.5217413902283	0.286978885361665\\
17.5607814788818	0.286536830195996\\
17.6206078529358	0.289898748448992\\
17.6795239448547	0.290532489586199\\
17.718642950058	0.290275286752861\\
17.7778959274292	0.286558145509068\\
17.8377864360809	0.278786158910097\\
17.8767881393433	0.280010762566392\\
17.9357144832611	0.281808528923059\\
17.9947509765625	0.282884104741927\\
18.0347619056702	0.284727976374283\\
18.0936696529388	0.284922783973055\\
18.1526436805725	0.284904782076761\\
18.1925277709961	0.282899227136446\\
18.2504217624664	0.281050054076125\\
18.3103213310242	0.278971443183375\\
18.3502812385559	0.274411678193055\\
18.4083321094513	0.276832175000686\\
18.4670951366425	0.278183256680375\\
18.5081334114075	0.278525629184174\\
18.5659732818604	0.278684470012096\\
18.6249616146088	0.283011539307161\\
18.6836416721344	0.284626382581122\\
18.7236907482147	0.288722502653983\\
18.7826428413391	0.295504925388892\\
18.8415732383728	0.300522584433358\\
18.8805849552155	0.311237893076681\\
18.9398050308228	0.312495957093102\\
18.9998323917389	0.314338833127685\\
19.0387618541718	0.311751882481334\\
19.0975651741028	0.29983230578749\\
19.1564526557922	0.300051908061702\\
19.1965763568878	0.29841340348597\\
19.254387140274	0.295632741234303\\
19.3143095970154	0.296037743993565\\
19.3543684482574	0.291748150584521\\
19.4122188091278	0.293121341001651\\
19.472151517868	0.294361649552823\\
19.5112366676331	0.29313195334424\\
19.5700285434723	0.28587189758514\\
19.6289095878601	0.288609623090223\\
19.6689698696136	0.293383079942484\\
19.7280054092407	0.293575092061177\\
19.7867057323456	0.291561194908657\\
19.8268876075745	0.284326640157098\\
19.8855817317963	0.287118695699968\\
19.9445064067841	0.290194603611572\\
19.9845747947693	0.292517090833073\\
20.0434885025024	0.293045104879793\\
20.1023917198181	0.290533396561755\\
20.1413362026215	0.296061316951401\\
20.2002649307251	0.301869906308474\\
20.260235786438	0.302695091544441\\
20.3003516197205	0.300552351532431\\
20.359442949295	0.293403747571402\\
20.4184262752533	0.293552731465126\\
20.457391500473	0.291384799139738\\
20.5163702964783	0.289267208613702\\
20.5762248039246	0.284008482028875\\
20.6152937412262	0.290859775559195\\
20.674236536026	0.296677925159721\\
20.7330141067505	0.298088012933491\\
20.7732541561127	0.300687341075119\\
20.831036567688	0.2987569189588\\
20.8909678459167	0.300217155004773\\
20.9309794902802	0.299554204780447\\
20.9899930953979	0.300168796361553\\
21.0488731861115	0.301077594814021\\
21.0889980792999	0.296316092772157\\
21.1467845439911	0.303508778781806\\
21.2056612968445	0.304904743531038\\
21.2457895278931	0.304621181996951\\
21.3046138286591	0.298184772229652\\
21.3634498119354	0.293098319896381\\
21.403538942337	0.290629322820121\\
21.4625458717346	0.29198865398431\\
21.5202665328979	0.295162735751538\\
21.5614304542542	0.293374608749386\\
21.6203565597534	0.296411428320188\\
21.6792113780975	0.293665511914717\\
21.7183163166046	0.288371479506877\\
21.778235912323	0.279081381789804\\
21.8372251987457	0.27395480905484\\
21.8762466907501	0.275687491566873\\
21.9352197647095	0.277803616920693\\
21.9941389560699	0.280389260288629\\
22.034202337265	0.284412276392447\\
22.0931117534637	0.284428018377179\\
22.1519691944122	0.288373249049751\\
22.1919324398041	0.291293508210909\\
22.2509961128235	0.292343816936059\\
22.3098828792572	0.291030149371948\\
22.3498442173004	0.289074535021778\\
22.4077861309052	0.291627839706207\\
22.4666230678558	0.292040867616964\\
22.5076508522034	0.291646340931107\\
22.5655126571655	0.292311380546537\\
22.6244871616364	0.294179169462706\\
22.6833157539368	0.294328780884769\\
22.7234773635864	0.297362223145164\\
22.7822651863098	0.299514772665286\\
22.8411331176758	0.295537578103633\\
22.8801696300507	0.303782130398636\\
22.9400780200958	0.30345719067629\\
22.9989106655121	0.307119770112292\\
23.0378646850586	0.306286782493562\\
23.0967178344727	0.302009242208189\\
23.1566014289856	0.302102276596872\\
23.195620059967	0.299442646767899\\
23.2545216083527	0.298333653434312\\
23.3133361339569	0.297986360538497\\
23.3523418903351	0.295351033248082\\
23.4122252464294	0.296686485951084\\
23.4711315631866	0.295835343366332\\
23.5102560520172	0.292652078362757\\
23.5690507888794	0.292687875041832\\
23.6290383338928	0.294564731313159\\
23.6680488586426	0.293505714548305\\
23.726979970932	0.291951488600908\\
23.785826921463	0.290442540874786\\
23.8258140087128	0.283717619498481\\
23.8847467899323	0.282550073088478\\
23.9437534809113	0.283228146599186\\
23.9828162193298	0.281974955030494\\
24.0426635742188	0.280340191758989\\
24.1018471717834	0.283576413237274\\
24.1410098075867	0.286419348074588\\
24.1999156475067	0.286872078345534\\
24.2588028907776	0.286509951371377\\
24.2989356517792	0.283054448396976\\
24.3578786849976	0.287636616902169\\
24.4167132377625	0.289328311561279\\
24.4557437896729	0.288482850855229\\
24.5157544612885	0.284770900521931\\
24.5745279788971	0.282687395903493\\
24.6136100292206	0.285847282645343\\
24.6725921630859	0.288379005276892\\
24.7325007915497	0.287165199126635\\
24.7715516090393	0.289387308391898\\
24.8303165435791	0.286896306518232\\
24.889327287674	0.293394451111603\\
24.9292783737183	0.295654607998661\\
24.9884593486786	0.293762752937075\\
25.047473192215	0.292093053345975\\
25.086597442627	0.289927147930029\\
25.1454479694366	0.298588627507038\\
25.2053217887878	0.304635640577348\\
25.2443504333496	0.313549800091414\\
25.3031651973724	0.311350907320321\\
25.3610351085663	0.31043836126177\\
25.402134180069	0.313657081688226\\
25.4610333442688	0.316062371565523\\
25.5198786258698	0.314138008268533\\
25.559832572937	0.308092793251458\\
25.6189427375793	0.30050661852933\\
25.6777095794678	0.30249348926477\\
25.7177290916443	0.302513543170034\\
25.7756974697113	0.299124289812138\\
25.8335809707642	0.289413946110442\\
25.8924605846405	0.291132850649515\\
25.9325921535492	0.294323644540092\\
25.9915115833282	0.297070806177671\\
26.05029296875	0.29922588707763\\
26.0903718471527	0.294330067801417\\
26.14923787117	0.293346794551378\\
26.2081615924835	0.290669075001484\\
26.2471930980682	0.287062041837991\\
26.3050527572632	0.284015197624287\\
26.3638372421265	0.283699246495299\\
26.404027223587	0.286439614492417\\
26.4627661705017	0.286200980321277\\
26.5205755233765	0.286707102316322\\
26.5616657733917	0.290379788102544\\
26.6206529140472	0.294324940793937\\
26.6795024871826	0.29987753332334\\
26.7186443805695	0.303788483471836\\
26.7775421142578	0.304593254722294\\
26.836553812027	0.298832932319484\\
26.876697063446	0.300495716703741\\
26.935640335083	0.299417109529527\\
26.9944517612457	0.297883787301974\\
27.0344655513763	0.296252063002694\\
27.093405008316	0.294187205397926\\
27.1522662639618	0.300801809427675\\
27.1913058757782	0.303707570268286\\
27.2501657009125	0.30280071775019\\
27.3090534210205	0.309664561800438\\
27.3492329120636	0.309624700833526\\
27.407124042511	0.314490965855198\\
27.4671421051025	0.316749866900921\\
27.5071439743042	0.316129684006949\\
27.5660552978516	0.310441852380454\\
27.6248526573181	0.305857536337028\\
27.6650049686432	0.305427728260962\\
27.7228255271912	0.30049722593103\\
27.7816517353058	0.2942413929034\\
27.8226826190948	0.289139588202982\\
27.8806405067444	0.293938466226786\\
27.9394545555115	0.29567194850272\\
27.9803924560547	0.292778823284176\\
28.0383501052856	0.286254834961588\\
28.0962188243866	0.286628315852556\\
28.1382431983948	0.290470434292995\\
28.1963040828705	0.290113676736846\\
28.2550609111786	0.29052915912821\\
28.3139307498932	0.292725008388446\\
28.3529853820801	0.28883157836948\\
28.4128806591034	0.286689636563427\\
28.4719130992889	0.285745867314979\\
28.5108201503754	0.28445133369436\\
28.5697393417358	0.28352758645295\\
28.6296706199646	0.286196414420211\\
28.668732881546	0.287517819466296\\
28.727564573288	0.289984870998569\\
28.7864592075348	0.291588079483956\\
28.8265633583069	0.292051998498705\\
28.8843946456909	0.293385064035382\\
28.9442558288574	0.291802022777385\\
28.9843142032623	0.287817996208676\\
29.0434048175812	0.283308020138568\\
29.1021900177002	0.283478942609298\\
29.142279624939	0.290238584084144\\
29.2012937068939	0.292428447646224\\
29.2600820064545	0.292260104276535\\
29.2994179725647	0.291069911120812\\
29.3583006858826	0.29445987980592\\
29.4181883335114	0.299441431463977\\
29.4572122097015	0.301538374975965\\
29.5171468257904	0.302121426905037\\
29.5762314796448	0.299688272584546\\
29.6152188777924	0.303705442744941\\
29.6740562915802	0.305045924610351\\
29.734034538269	0.30647405393601\\
29.7719697952271	0.302469026765611\\
29.8318946361542	0.292291902647651\\
29.8907821178436	0.295885241919132\\
29.9310450553894	0.299262632765017\\
29.9897952079773	0.30178419220294\\
};
\end{axis}
\end{tikzpicture}%


==> figures/matlab2tikz/gazebo_wall_climbing_test_plot.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.30000,0.90000}%
\definecolor{mycolor2}{rgb}{0.90000,0.30000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.302in,
height=2in,
at={(1.896in,7.388in)},
scale only axis,
xmin=0,
xmax=10,
ymin=60,
ymax=120,
ylabel style={font=\Huge\bfseries\color{white!15!black}},
ylabel={\textbf{Roll (deg)}},
axis background/.style={fill=white},
title style={font=\Huge\bfseries},
title={\textbf{Attitude}},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\huge},
tick label style={font=\huge},
xtick distance = 1
]
\addplot [color=mycolor1, line width=5.0pt]
  table[row sep=crcr]{%
0	91.3329694650498\\
0.00820000000001642	91.6193965313638\\
0.019599999999997	91.9496708761614\\
0.0304000000000144	92.243338779515\\
0.0409999999999968	92.5128967829133\\
0.0538000000000238	93.0894788751182\\
0.0638000000000147	93.698011716015\\
0.0740000000000123	94.292415801336\\
0.0860000000000127	94.8561941843079\\
0.0980000000000132	95.4392363964066\\
0.109400000000022	95.9517279805407\\
0.120800000000003	96.4458452965771\\
0.134800000000013	96.9495186505121\\
0.144800000000004	97.4099105401219\\
0.154800000000023	97.8250012005922\\
0.167400000000015	98.2337053265554\\
0.18040000000002	98.5776313462325\\
0.194600000000008	98.8723316752077\\
0.206800000000015	99.1536119342464\\
0.216800000000006	99.4054766976012\\
0.229600000000005	99.5978187814113\\
0.246200000000016	99.7299147526526\\
0.256400000000014	99.7897106463243\\
0.269800000000004	99.7844838214213\\
0.283600000000007	99.7271870229451\\
0.299200000000013	99.6010948494682\\
0.31280000000001	99.4018811416861\\
0.327600000000018	99.1708134751453\\
0.340800000000002	98.8422229338096\\
0.35420000000002	98.4483323714889\\
0.364000000000004	98.0022817471375\\
0.380200000000002	97.4527147292596\\
0.393000000000001	96.8447437347225\\
0.406400000000019	96.2320123828947\\
0.422200000000004	95.5689026249694\\
0.4358	94.827654357526\\
0.446200000000005	94.0737007431359\\
0.45920000000001	93.2800553071572\\
0.472400000000022	92.4510766681222\\
0.485399999999998	91.6372372772706\\
0.49860000000001	90.8598702448083\\
0.511600000000016	90.0140608185769\\
0.523800000000023	89.1537792156852\\
0.534199999999998	88.3425677193712\\
0.546199999999999	87.5845940882043\\
0.559400000000011	86.8272249446297\\
0.569200000000023	86.1305861914136\\
0.579400000000021	85.4971350734223\\
0.590600000000023	84.8175224230306\\
0.600800000000021	84.2054347177726\\
0.611000000000018	83.6616479786103\\
0.624000000000024	83.0826246724488\\
0.632400000000018	82.5172112954827\\
0.643000000000001	81.9828273298389\\
0.656200000000013	81.4658228410235\\
0.665199999999999	80.8742439543939\\
0.677999999999997	80.3618040493255\\
0.68780000000001	79.855693555987\\
0.70920000000001	79.3652866739591\\
0.719400000000007	78.9557485588282\\
0.731999999999999	78.5736898719929\\
0.74460000000002	78.2687856639599\\
0.755000000000024	78.0036601916022\\
0.767400000000009	77.8797016611654\\
0.782399999999996	77.8054634431216\\
0.792600000000022	77.831797150161\\
0.805000000000007	77.9157005713581\\
0.818200000000019	78.0997567594028\\
0.833600000000018	78.370730166725\\
0.843600000000009	78.8129790557689\\
0.86160000000001	79.3476694567451\\
0.874200000000002	79.9706179697734\\
0.896000000000015	80.7303638572078\\
0.909800000000018	81.5458649825091\\
0.924000000000007	82.4522073648374\\
0.941200000000009	83.3878858909208\\
0.95320000000001	84.371202050215\\
0.965600000000023	85.3064445753712\\
0.980000000000018	86.2648559618264\\
0.99260000000001	87.2386293865197\\
1.00620000000001	88.165495262245\\
1.0188	89.0359947595964\\
1.0352	89.90022451422\\
1.04820000000001	90.700378952275\\
1.05680000000001	91.4849541067497\\
1.07000000000002	92.2007964028713\\
1.0916	92.8473418805367\\
1.0916	93.4701371995502\\
1.11260000000001	94.0232842169347\\
1.11260000000001	94.6039205296772\\
1.1336	95.115037131932\\
1.1336	95.6466126535828\\
1.15700000000001	96.1098486062342\\
1.15700000000001	96.5559816604679\\
1.17780000000002	97.0131458327318\\
1.17780000000002	97.4049866088339\\
1.19900000000001	97.8218343229197\\
1.2004	98.1745980171196\\
1.22240000000002	98.5203707693853\\
1.24380000000002	98.8169662627088\\
1.24380000000002	99.0955205231856\\
1.2654	99.3504846847553\\
1.2654	99.5418546155588\\
1.2868	99.6937981757081\\
1.3098	99.7560647633107\\
1.3098	99.7704021464767\\
1.33340000000001	99.7157282286322\\
1.33340000000001	99.5922461293696\\
1.35580000000002	99.4004172987921\\
1.35580000000002	99.107510535785\\
1.3768	98.7846824417765\\
1.39760000000001	98.3200798812565\\
1.40000000000001	97.789513028401\\
1.42260000000002	97.2422167941212\\
1.44380000000001	96.6364199783543\\
1.44460000000001	95.9748333216553\\
1.4666	95.2605362591631\\
1.4666	94.5295989904627\\
1.49260000000001	93.7206884640635\\
1.49260000000001	92.9512142168113\\
1.51520000000002	92.2102489020211\\
1.54040000000001	91.3973710466599\\
1.54040000000001	90.6207697748979\\
1.54140000000001	89.8264521145819\\
1.56180000000001	89.078269917002\\
1.58520000000001	88.26458605545\\
1.58520000000001	87.5061881133483\\
1.6052	86.7510346072332\\
1.6054	85.9996897252451\\
1.6266	85.2604389781334\\
1.62740000000002	84.5295039349253\\
1.64780000000002	83.8197813614681\\
1.6508	83.1229594412226\\
1.67140000000001	82.5141950511364\\
1.67140000000001	81.9222335171942\\
1.69320000000002	81.3679250815873\\
1.69460000000001	80.8031446987417\\
1.71620000000001	80.2650095982992\\
1.7396	79.7382750598497\\
1.7396	79.280178903259\\
1.77180000000001	78.8581438765797\\
1.77180000000001	78.5112964642694\\
1.79740000000001	78.2049748915811\\
1.79740000000001	77.9845367566924\\
1.82060000000001	77.8522157871751\\
1.82060000000001	77.833037443088\\
1.84620000000001	77.9249057605098\\
1.84620000000001	78.1056130202336\\
1.8732	78.3662551883059\\
1.8732	78.7594090480896\\
1.89500000000001	79.2427977197518\\
1.8964	79.8624951399918\\
1.91840000000002	80.6746731730653\\
1.94040000000001	81.6237238774449\\
1.94400000000002	82.5593135712207\\
1.98660000000001	83.5519199843162\\
1.98680000000002	84.6517273040025\\
2.0104	85.7477394783431\\
2.0104	86.81145310784\\
2.03320000000002	87.8419329674925\\
2.03540000000001	88.71320469322\\
2.05520000000001	89.4689487280391\\
2.05720000000002	90.2752780370631\\
2.0762	91.017013130269\\
2.0762	91.633409407397\\
2.0968	92.2325717336187\\
2.0986	92.8217413156747\\
2.11840000000001	93.3883573246143\\
2.14160000000001	93.9849640254774\\
2.14160000000001	94.5667592126423\\
2.14340000000001	95.1166614506966\\
2.16300000000001	95.6495581329535\\
2.1842	96.1972289915497\\
2.1842	96.6753120394163\\
2.2054	97.1609018244561\\
2.2054	97.6023206734003\\
2.22880000000001	97.9976627375356\\
2.22880000000001	98.3845802310283\\
2.2518	98.7077942096195\\
2.2518	99.0226274880304\\
2.27520000000001	99.2759242950821\\
2.27520000000001	99.5026598550078\\
2.29840000000002	99.6695372574554\\
2.32160000000002	99.7831204554844\\
2.32160000000002	99.8398945872041\\
2.34720000000002	99.8396513043495\\
2.34720000000002	99.7936121030311\\
2.3484	99.6563964411626\\
2.37020000000001	99.4620470098229\\
2.39400000000001	99.1716761100112\\
2.39400000000001	98.8152302222108\\
2.417	98.3869282630265\\
2.44	97.8475767820351\\
2.44	97.240385584256\\
2.4614	96.5172557325656\\
2.46360000000001	95.8058470890632\\
2.48520000000002	95.0395222897116\\
2.5128	94.2545163413423\\
2.5128	93.4260706542863\\
2.54000000000002	92.5586781171259\\
2.54000000000002	91.7601569180558\\
2.56100000000001	90.8769865797324\\
2.56100000000001	90.0832490714343\\
2.58440000000002	89.2824977786155\\
2.5856	88.4718118247832\\
2.60580000000002	87.7140222048758\\
2.60580000000002	86.9564068730627\\
2.62800000000001	86.2592364792305\\
2.62900000000002	85.5127312831571\\
2.65040000000002	84.8910589976527\\
2.6508	84.2282245054007\\
2.67180000000002	83.576487124896\\
2.6738	82.9511827737411\\
2.69380000000001	82.3007826468333\\
2.69400000000002	81.7255530098973\\
2.715	81.1697154299553\\
2.73480000000001	80.6275382558103\\
2.73480000000001	80.1110748433659\\
2.75580000000002	79.6497289680908\\
2.75960000000001	79.2019050010881\\
2.7774	78.8214111671656\\
2.7998	78.5120486494482\\
2.7998	78.2408245222632\\
2.82000000000002	78.0170728896389\\
2.82000000000002	77.8975618573656\\
2.84300000000002	77.8329281785839\\
2.84440000000001	77.8528278334001\\
2.86660000000001	77.957057720993\\
2.88820000000001	78.1782389975313\\
2.88820000000001	78.4852809324921\\
2.91540000000001	78.9193027499832\\
2.91540000000001	79.5878497196806\\
2.94060000000002	80.4096654166787\\
2.94380000000001	81.2593948710538\\
2.98740000000001	82.1844727070519\\
2.99000000000001	83.1763347127774\\
3.0128	84.1923045932049\\
3.0128	85.2522718013895\\
3.03920000000002	86.3029233786246\\
3.03920000000002	87.2236901081276\\
3.06020000000001	88.0384105305979\\
3.08160000000001	88.8533468608124\\
3.08160000000001	89.6092925923823\\
3.10300000000001	90.3573857911382\\
3.10300000000001	91.0405624106198\\
3.12140000000002	91.6575389027357\\
3.12140000000002	92.2574249137952\\
3.14160000000001	92.7896205675574\\
3.14160000000001	93.3571545686713\\
3.16300000000001	93.9122603464957\\
3.16300000000001	94.4952099546886\\
3.18640000000002	95.0086070911618\\
3.18640000000002	95.5428211331767\\
3.208	96.0594216162328\\
3.208	96.5389600204558\\
3.2294	97.026188872685\\
3.23060000000001	97.4693245849215\\
3.25060000000002	97.9090464200082\\
3.2722	98.2979308637775\\
3.2722	98.6721588042851\\
3.2954	98.9891938849117\\
3.2972	99.2803674266088\\
3.31660000000002	99.5084770191004\\
3.33780000000002	99.6726561917496\\
3.33800000000002	99.7813607893418\\
3.3614	99.8292000661106\\
3.36440000000002	99.8159978945075\\
3.38460000000001	99.7418028176689\\
3.40820000000002	99.6068885332895\\
3.40820000000002	99.4117566167822\\
3.4316	99.157141487274\\
3.4316	98.8781230246038\\
3.45400000000001	98.5361877339998\\
3.45400000000001	98.1376766782137\\
3.47580000000002	97.6403043867956\\
3.47580000000002	97.1337850634738\\
3.50120000000001	96.5269887226348\\
3.50460000000001	95.9212798969232\\
3.52500000000001	95.2700822340755\\
3.5496	94.542488325525\\
3.5496	93.7156156671947\\
3.57300000000001	92.9077969390191\\
3.57300000000001	92.110343440684\\
3.6018	91.2994101238368\\
3.6018	90.5146802835274\\
3.62460000000002	89.7215305014519\\
3.62460000000002	88.9741553738222\\
3.64660000000001	88.2185731906415\\
3.64660000000001	87.5744392897139\\
3.66800000000001	86.8744072690632\\
3.66800000000001	86.2355495932109\\
3.69140000000002	85.6009484045065\\
3.69140000000002	84.9787039676864\\
3.7124	84.3645802710087\\
3.7124	83.7119488051964\\
3.73400000000001	83.0855360586734\\
3.73400000000001	82.4337656124742\\
3.7576	81.8571148252961\\
3.7576	81.265757161518\\
3.779	80.6681773551941\\
3.7792	80.1256339813699\\
3.80080000000001	79.6126083543089\\
3.8262	79.1491224401356\\
3.8262	78.7584881063031\\
3.8272	78.4446088816066\\
3.84540000000001	78.174366381971\\
3.86660000000001	77.9910607619434\\
3.88760000000002	77.8965527152931\\
3.88760000000002	77.8709401680875\\
3.911	77.9659318039525\\
3.911	78.1734388335245\\
3.93460000000002	78.4726325217143\\
3.93820000000002	78.9045699922985\\
3.958	79.4739877307438\\
3.98520000000002	80.1294097908261\\
3.98520000000002	80.8644777479363\\
4.006	81.693028530033\\
4.03140000000002	82.5370841434549\\
4.03140000000002	83.4332809805061\\
4.05600000000001	84.3735760428587\\
4.05620000000002	85.2466172652103\\
4.07740000000001	86.0949698814357\\
4.10040000000001	86.8992956512996\\
4.10040000000001	87.7120698262774\\
4.12220000000002	88.4704541027374\\
4.12220000000002	89.170748841684\\
4.14340000000001	89.8101200139202\\
4.14340000000001	90.4406861521273\\
4.16480000000001	91.1172942829939\\
4.16480000000001	91.7268455385889\\
4.1884	92.375862283856\\
4.1884	93.0015528427593\\
4.2098	93.6569322969632\\
4.2098	94.2968767302612\\
4.23520000000002	94.9584228690302\\
4.23520000000002	95.5815350969458\\
4.25840000000002	96.1322064007077\\
4.25840000000002	96.6919599044182\\
4.2842	97.2061479964188\\
4.2842	97.6724715306307\\
4.30620000000002	98.0713802965619\\
4.30620000000002	98.462229391216\\
4.33160000000001	98.800706752709\\
4.33160000000001	99.0854661443765\\
4.35500000000002	99.3463097643322\\
4.35500000000002	99.5477615885541\\
4.3784	99.6890622290866\\
4.3784	99.7696857969919\\
4.40180000000001	99.8068772841327\\
4.404	99.7790255252987\\
4.423	99.6633775948189\\
4.44460000000001	99.4793170899031\\
4.44460000000001	99.2275380385932\\
4.46980000000002	98.9090035176911\\
4.47280000000001	98.4858762376961\\
4.49340000000001	97.9955757703243\\
4.5138	97.3934579453057\\
4.53540000000001	96.7259266737061\\
4.53540000000001	96.0188385550897\\
4.55880000000002	95.310389154661\\
4.56120000000001	94.5522806890764\\
4.58240000000001	93.7483389294088\\
4.58340000000001	92.9418879533457\\
4.6036	92.1017168460287\\
4.62720000000002	91.3384439616834\\
4.62720000000002	90.5544069222332\\
4.64880000000002	89.8135722309033\\
4.64880000000002	89.0079308267546\\
4.6696	88.2525641807947\\
4.6696	87.4941597003807\\
4.69300000000001	86.7383431657283\\
4.69300000000001	86.0445395122863\\
4.71420000000001	85.3036037497125\\
4.71440000000001	84.6297406475919\\
4.73420000000002	83.9653418158261\\
4.73520000000002	83.3241217211921\\
4.7552	82.6538927794196\\
4.75620000000001	82.0579756014284\\
4.77780000000001	81.4991023793809\\
4.78060000000002	80.9289132819355\\
4.8004	80.4084552826553\\
4.80340000000001	79.9147731992099\\
4.82320000000001	79.4301336135946\\
4.84440000000001	79.0103463738648\\
4.84440000000001	78.6595806459092\\
4.86580000000001	78.3427188558738\\
4.8664	78.1056680665806\\
4.88680000000002	77.9508303516354\\
4.90820000000002	77.8646031496249\\
4.90820000000002	77.8357740452268\\
4.93560000000002	77.8914976109017\\
4.93560000000002	78.0312053089042\\
4.95860000000002	78.2534746615021\\
4.95860000000002	78.556051335055\\
4.98180000000002	78.9798138025204\\
4.98180000000002	79.5296210832818\\
5.00920000000002	80.1695076298618\\
5.01240000000001	80.8837286397676\\
5.03460000000001	81.7224291156488\\
5.05760000000001	82.6810521884108\\
5.05760000000001	83.6933053441179\\
5.08780000000002	84.7502439094919\\
5.11320000000001	85.7988452334502\\
5.11320000000001	86.821322973046\\
5.13660000000002	87.7986350520272\\
5.13660000000002	88.7810390624581\\
5.16200000000001	89.6500607394115\\
5.16200000000001	90.398934736983\\
5.18520000000001	91.1352260084505\\
5.18520000000001	91.8043343434449\\
5.20680000000002	92.4541636006859\\
5.20680000000002	93.0350257071865\\
5.22800000000001	93.6487144478452\\
5.22800000000001	94.1926853873654\\
5.2516	94.7228496623581\\
5.2516	95.2765374915412\\
5.27260000000001	95.8287032956445\\
5.27260000000001	96.3609259240088\\
5.29400000000001	96.851423394335\\
5.29520000000002	97.3437677191756\\
5.3152	97.7872848065463\\
5.3382	98.2213703208488\\
5.3382	98.6395635270527\\
5.36100000000002	98.9973334572725\\
5.36100000000002	99.2568900496818\\
5.38220000000001	99.4904066260388\\
5.38660000000002	99.6641511600471\\
5.4074	99.7774729202058\\
5.40900000000002	99.8299519917219\\
5.4306	99.8362195977395\\
5.4556	99.7666582237409\\
5.4556	99.6363488574264\\
5.4786	99.4209028084588\\
5.4786	99.1043115496546\\
5.5018	98.6790986695847\\
5.50560000000002	98.2247086573376\\
5.5248	97.7040431221277\\
5.54580000000001	97.1044676596091\\
5.56900000000002	96.4581742042063\\
5.56900000000002	95.7532535687951\\
5.58780000000002	95.0751642592609\\
5.58780000000002	94.3847727877397\\
5.61080000000001	93.6943236201629\\
5.61080000000001	92.9874342207849\\
5.63640000000001	92.2506508854355\\
5.63640000000001	91.4882624233039\\
5.65960000000001	90.7049254671366\\
5.65980000000002	89.9646077037436\\
5.68440000000001	89.1593648127467\\
5.68440000000001	88.4042214767831\\
5.70440000000002	87.7030965197135\\
5.70700000000002	86.9451743767054\\
5.727	86.24726577359\\
5.727	85.6119348556671\\
5.74880000000002	84.9885686542787\\
5.74880000000002	84.3731253333381\\
5.77180000000001	83.8256110536816\\
5.77180000000001	83.2417482585327\\
5.7938	82.6710063505778\\
5.7938	82.1712144737153\\
5.81700000000001	81.6474546131945\\
5.81700000000001	81.1418267504171\\
5.84040000000002	80.6464364682345\\
5.84040000000002	80.1751510854279\\
5.86180000000002	79.7072769359755\\
5.86180000000002	79.3149517795573\\
5.88500000000002	78.9265695661366\\
5.88500000000002	78.5680381613934\\
5.90640000000002	78.2876959582399\\
5.911	78.0540237329288\\
5.9316	77.9377482576139\\
5.95520000000002	77.8812261973275\\
5.95520000000002	77.9403297956071\\
5.97660000000002	78.0776059020862\\
5.97660000000002	78.3619775571504\\
6.0018	78.7410340739164\\
6.02700000000002	79.4095016549519\\
6.02700000000002	80.2865627718233\\
6.05180000000001	81.2566189593698\\
6.07920000000001	82.3106184978674\\
6.10860000000002	83.4131723518205\\
6.10860000000002	84.5158011072999\\
6.136	85.6301354443197\\
6.136	86.7214795396914\\
6.16120000000001	87.6411148265704\\
6.16120000000001	88.4561353938365\\
6.18260000000001	89.2126392662665\\
6.18260000000001	89.9618925287931\\
6.20400000000001	90.6465449235673\\
6.20400000000001	91.3242997161162\\
6.226	91.9850074529411\\
6.226	92.635643570943\\
6.24600000000001	93.2173471598551\\
6.24600000000001	93.7753579910285\\
6.26780000000002	94.3617439717236\\
6.26780000000002	94.8785334454461\\
6.28900000000002	95.4514180843683\\
6.28900000000002	96.0362578305081\\
6.3108	96.549498101068\\
6.31920000000002	97.0672374996427\\
6.3398	97.6029843521377\\
6.34120000000001	98.0820946729932\\
6.3614	98.4907183569472\\
6.38680000000002	98.8811924953295\\
6.38680000000002	99.1758123743492\\
6.4084	99.4115867393\\
6.4084	99.6151158184379\\
6.4298	99.761014281876\\
6.45340000000002	99.8264513690968\\
6.45340000000002	99.8348892203595\\
6.47460000000001	99.7981332640459\\
6.47460000000001	99.7004632384138\\
6.4992	99.5667256874789\\
6.4992	99.3485406064591\\
6.52100000000002	99.1031402972679\\
6.5214	98.7966365401966\\
6.54820000000001	98.4326953330724\\
6.54820000000001	98.0127711901786\\
6.57080000000002	97.5385915443627\\
6.59220000000002	97.0121718375501\\
6.59220000000002	96.4113466490223\\
6.6138	95.8392761049078\\
6.614	95.1394399107986\\
6.63500000000002	94.4506046338006\\
6.63660000000002	93.7226165720818\\
6.65800000000002	92.9593745822301\\
6.6808	92.1651651161042\\
6.6808	91.4036678157229\\
6.70260000000002	90.6210382057059\\
6.70260000000002	89.7707327294634\\
6.7242	89.0195712771291\\
6.72500000000002	88.149439970447\\
6.74540000000002	87.3344652676405\\
6.74640000000002	86.5782490083835\\
6.7688	85.8837683351932\\
6.79160000000002	85.1417530713153\\
6.79160000000002	84.4665739445774\\
6.8134	83.8596077235835\\
6.8134	83.2164252837969\\
6.81460000000001	82.7019549830606\\
6.83520000000001	82.1600467774169\\
6.83620000000002	81.6349569810014\\
6.86000000000001	81.0933803940388\\
6.86000000000001	80.568956916098\\
6.8794	80.0711215663361\\
6.9008	79.5817356190616\\
6.90100000000001	79.1568599261869\\
6.922	78.7577008505697\\
6.9452	78.4348878440706\\
6.9452	78.1515144316371\\
6.96860000000001	77.9490691077027\\
6.96860000000001	77.8568548924005\\
6.9922	77.8215940001416\\
6.9922	77.9245183195821\\
7.0136	78.2755819251777\\
7.01520000000002	78.8309623363997\\
7.03740000000002	79.5490561620543\\
7.07980000000001	80.3759560098423\\
7.10140000000001	81.3636895887084\\
7.12280000000001	82.4469472371376\\
7.12280000000001	83.6157629303827\\
7.1464	84.8059640735688\\
7.16760000000002	85.8374033446849\\
7.16760000000002	86.800757091828\\
7.19140000000002	87.6670151854266\\
7.19140000000002	88.5381130709929\\
7.2116	89.2947872907313\\
7.2116	90.0444123730364\\
7.2336	90.7295435796296\\
7.2336	91.3999498742007\\
7.25720000000001	92.061382667494\\
7.25720000000001	92.6544579191751\\
7.28060000000002	93.2829971757378\\
7.28060000000002	93.8419674708479\\
7.30460000000002	94.4294898886807\\
7.30460000000002	94.9474024900204\\
7.32560000000001	95.4868476409874\\
7.32560000000001	95.9577102204772\\
7.3468	96.4430378443716\\
7.3468	96.9091514492847\\
7.37100000000001	97.359126759994\\
7.37100000000001	97.8064282339124\\
7.39400000000001	98.1871499948424\\
7.41680000000002	98.5699555542718\\
7.41680000000002	98.8957797555566\\
7.43800000000002	99.1982465554361\\
7.43800000000002	99.4336994364249\\
7.46280000000002	99.6288809481231\\
7.46680000000001	99.7278817338317\\
7.48820000000001	99.7724919475698\\
7.51160000000002	99.7680697938006\\
7.51160000000002	99.6826760342958\\
7.53220000000002	99.5326345812832\\
7.53220000000002	99.2867509024094\\
7.55360000000002	98.9427733505552\\
7.554	98.5338376605689\\
7.577	98.0615909560992\\
7.6002	97.5134710198812\\
7.62360000000001	96.9022994562399\\
7.62360000000001	96.230774636727\\
7.64680000000001	95.5019757532425\\
7.64680000000001	94.749348881737\\
7.67240000000001	93.985750132792\\
7.67320000000001	93.1834414096498\\
7.6952	92.3468777654285\\
7.6986	91.4809299189231\\
7.71680000000001	90.6499761837913\\
7.74160000000001	89.8002751910417\\
7.74160000000001	88.9958533158841\\
7.76240000000001	88.1832359675736\\
7.76240000000001	87.4248982677732\\
7.78360000000001	86.6684948033629\\
7.78360000000001	85.9736875915916\\
7.80700000000002	85.2901345877719\\
7.80700000000002	84.6143097249711\\
7.8296	84.0066034017988\\
7.8296	83.3624520424509\\
7.851	82.7464747129325\\
7.851	82.1075520597257\\
7.8732	81.5441822072398\\
7.8734	80.9686548860799\\
7.89420000000001	80.4422596423045\\
7.89520000000002	79.9201154467259\\
7.91580000000002	79.4115484283574\\
7.93900000000002	78.9841376558069\\
7.93900000000002	78.6253043939976\\
7.9624	78.3386436921312\\
7.9624	78.0923479955592\\
7.98400000000001	77.9280324282594\\
7.98400000000001	77.8328267307367\\
8.00540000000001	77.8165934143688\\
8.02720000000002	77.9048389448125\\
8.02720000000002	78.0653985270957\\
8.05080000000001	78.350813076452\\
8.05080000000001	78.7254155342969\\
8.072	79.2325321994328\\
8.07560000000001	79.8752597098076\\
8.09540000000001	80.6682715851179\\
8.12440000000001	81.5422283212249\\
8.125	82.4635930823542\\
8.14580000000001	83.4439562057766\\
8.17100000000002	84.3780683147914\\
8.17100000000002	85.3493140673051\\
8.19240000000002	86.3023227799874\\
8.19380000000001	87.2785755183567\\
8.21380000000002	88.1496103325211\\
8.2338	88.9639243605703\\
8.2338	89.718001568037\\
8.2568	90.4626114647363\\
8.2568	91.2005883048719\\
8.27800000000002	91.9705060987539\\
8.27800000000002	92.6702261285176\\
8.304	93.2869490443894\\
8.304	93.8900507558299\\
8.3254	94.478705072153\\
8.3254	95.0905298843443\\
8.34660000000002	95.6312731493896\\
8.3468	96.2193580900842\\
8.36920000000001	96.7147344636132\\
8.36920000000001	97.2125191307457\\
8.39400000000001	97.6617086852458\\
8.3972	98.0858671832908\\
8.4162	98.4987095331986\\
8.4374	98.8553676539033\\
8.4374	99.1894274105351\\
8.46100000000001	99.4277680170928\\
8.46100000000001	99.6105301544351\\
8.48240000000001	99.7370286886899\\
8.48340000000002	99.8067952150126\\
8.5078	99.8480864856157\\
8.53060000000002	99.8323399165451\\
8.53060000000002	99.7596131741324\\
8.5522	99.6301735352937\\
8.5522	99.4184699141001\\
8.57340000000002	99.1100201357026\\
8.57340000000002	98.7358490277686\\
8.5968	98.2556470553087\\
8.6242	97.6976200706399\\
8.6242	97.0724334917936\\
8.6474	96.3828320712826\\
8.67260000000002	95.6319567663409\\
8.67260000000002	94.7959777086279\\
8.69800000000001	93.9987468508209\\
8.69800000000001	93.1592544577175\\
8.71960000000001	92.3239074288913\\
8.71960000000001	91.4589832835463\\
8.74260000000001	90.6288487435945\\
8.74340000000001	89.7797603717597\\
8.76440000000002	88.9757609636866\\
8.76440000000002	88.2187148083011\\
8.78560000000002	87.4604156003434\\
8.80700000000002	86.7038333547578\\
8.80700000000002	86.0087075749795\\
8.827	85.3246242307487\\
8.827	84.6481618125901\\
8.84900000000002	83.9911828883228\\
8.84900000000002	83.3460707825041\\
8.87100000000001	82.7289193715296\\
8.87100000000001	82.1278385547243\\
8.89420000000001	81.6001101214805\\
8.89420000000001	81.0553609199598\\
8.91540000000001	80.5546342386483\\
8.91540000000001	80.0526736527747\\
8.9392	79.6268710117612\\
8.9392	79.2111821231153\\
8.96040000000002	78.858263435835\\
8.96040000000002	78.5323653910848\\
8.9838	78.2429016154249\\
8.9846	78.0284082649505\\
9.00660000000002	77.8910634827784\\
9.0266	77.8322675890801\\
9.0266	77.8130219137165\\
9.04780000000002	77.8980664725621\\
9.04780000000002	78.0993046468886\\
9.0694	78.5110849733616\\
9.0736	79.0664547952519\\
9.09660000000002	79.8272224599621\\
9.12180000000001	80.7411966990228\\
9.14540000000002	81.7447532002755\\
9.1662	82.848429044342\\
9.19540000000001	84.0026968475857\\
9.19540000000001	85.184519406821\\
9.21800000000002	86.2288688970003\\
9.21800000000002	87.2488899805719\\
9.23940000000002	88.1748610714457\\
9.23940000000002	89.0446227361882\\
9.26080000000002	89.853415438989\\
9.28580000000002	90.6509347768916\\
9.28580000000002	91.3817035230944\\
9.28700000000001	92.0934740789158\\
9.30760000000001	92.8403001198321\\
9.3288	93.5154922944455\\
9.3288	94.1196598709224\\
9.35320000000002	94.6942655737379\\
9.35320000000002	95.2529438930908\\
9.37540000000001	95.7776643303839\\
9.37540000000001	96.2844279713859\\
9.39860000000002	96.7535003113869\\
9.39860000000002	97.1566930937956\\
9.422	97.5652914076247\\
9.422	97.9730745002996\\
9.4452	98.3335474009708\\
9.4452	98.6820974009176\\
9.47040000000001	98.9689271009359\\
9.47040000000001	99.2409616448356\\
9.49180000000001	99.4537758405429\\
9.49180000000001	99.636663316955\\
9.51300000000001	99.7592120156543\\
9.5146	99.8209672241183\\
9.53480000000002	99.8217013693369\\
9.55780000000001	99.7796124776614\\
9.55780000000001	99.6888801717564\\
9.58120000000002	99.5333904316134\\
9.58120000000002	99.3497959153894\\
9.6036	99.110683441078\\
9.6036	98.8169154417684\\
9.62700000000001	98.4696361303512\\
9.62700000000001	98.070233000693\\
9.65000000000001	97.602148838637\\
9.65000000000001	97.0815795340945\\
9.67340000000002	96.5596529886532\\
9.69480000000001	95.9134520950236\\
9.69480000000001	95.2189209242726\\
9.71600000000001	94.4233829712066\\
9.71600000000001	93.5854166443057\\
9.74120000000002	92.7680186523978\\
9.76660000000001	91.9183796111121\\
9.76660000000001	91.0415468361776\\
9.78980000000001	90.15313939933\\
9.78980000000001	89.2971667130324\\
9.81120000000001	88.4885801029678\\
9.81120000000001	87.7303274804144\\
9.83280000000002	87.0295525836926\\
9.83280000000002	86.2757137586626\\
9.8546	85.5849975878495\\
9.8546	84.9079057922683\\
9.876	84.2397396997125\\
9.876	83.6407071830544\\
9.89600000000002	83.007814259876\\
9.89600000000002	82.4054623402981\\
9.91740000000001	81.8204475127786\\
9.91740000000001	81.2741231486877\\
9.9408	80.6909537448823\\
9.9408	80.1869411146465\\
9.96380000000002	79.6732500697102\\
9.9872	79.1821033858859\\
9.9872	78.7685251323499\\
10.012	78.4366413484218\\
10.012	78.146907934532\\
10.0334	77.9435634694956\\
10.0368	77.8564953450375\\
10.0588	77.8535393865532\\
10.0602	78.1362930621752\\
10.0802	78.5296167562997\\
10.1036	79.2321505132168\\
10.1468	80.1026102366563\\
10.1468	81.0844292606749\\
10.2004	82.1685775232691\\
10.2004	83.4041417905392\\
10.2222	84.6399555079482\\
10.2222	85.7676649579367\\
10.243	86.9273981645238\\
10.2696	87.9070883408328\\
10.2696	88.7782941678063\\
10.291	89.5908362366241\\
10.291	90.3951036223797\\
10.3142	91.0750754120864\\
10.3142	91.846635098713\\
10.3374	92.5944542516636\\
10.3374	93.2706860968096\\
10.3622	93.8759147387852\\
10.3622	94.5071060681142\\
10.3832	95.1215501282957\\
10.3832	95.7001483999768\\
10.4044	96.259728809108\\
10.4044	96.7302758741431\\
10.4274	97.1610649994143\\
10.4274	97.5936096173972\\
10.4502	98.0216063645116\\
10.451	98.3983706949571\\
10.4756	98.7593566957407\\
10.4776	99.0628367723723\\
10.4992	99.3393626135789\\
10.5224	99.5525990892269\\
10.5224	99.701739134937\\
10.5436	99.7862253819463\\
10.5456	99.8057446549613\\
10.569	99.7782750725799\\
10.5904	99.6898563260957\\
10.5904	99.5408150446587\\
10.6114	99.331706694833\\
10.6114	98.995233729459\\
10.6328	98.5936336795657\\
10.6332	98.1700769847941\\
10.6566	97.6433692343065\\
10.6786	97.0866860442961\\
10.6792	96.4719058776021\\
10.704	95.8017963082941\\
10.705	95.079496647487\\
10.7274	94.431859658167\\
10.7308	93.6911472178436\\
10.7492	92.8750697747066\\
10.7724	92.1298783663358\\
10.7724	91.2539827510562\\
10.7976	90.4151522633018\\
10.7976	89.4431468926573\\
10.8242	88.5193264884313\\
10.8242	87.5369714452858\\
10.8464	86.667530338249\\
10.8678	85.859320459503\\
10.8678	85.0048646319681\\
10.8894	84.2768671979632\\
10.8894	83.512033179211\\
10.912	82.9361482123048\\
10.912	82.332533131573\\
10.9338	81.764735185219\\
10.9338	81.2168431094027\\
10.9574	80.6596483530527\\
10.9574	80.153590760532\\
10.9786	79.6547957479465\\
10.9786	79.2198167299273\\
11.0036	78.8184000089531\\
11.0042	78.4837414038659\\
11.0268	78.2282333270894\\
11.0502	78.0215592299025\\
11.0502	77.9032740723407\\
11.0732	77.8745812161197\\
11.0732	77.9357729927558\\
11.0946	78.0862261630566\\
11.097	78.3522347250107\\
11.12	78.7168325266186\\
11.1472	79.2140288004664\\
11.1472	79.847140202166\\
11.1706	80.5078688969711\\
11.1722	81.296938345336\\
11.194	82.15310628268\\
11.2174	83.0684402966127\\
11.2174	84.0568795188576\\
11.239	85.0833023009341\\
11.2624	86.0338255009424\\
11.2624	86.9513657755101\\
11.2886	87.8738542474199\\
11.2886	88.7450922297934\\
11.3092	89.6124341899085\\
11.3092	90.4171190087853\\
11.3326	91.1491448130533\\
11.3326	91.813418498924\\
11.3538	92.5157975453122\\
11.3556	93.1480618465304\\
11.3754	93.8112954401171\\
11.3962	94.4033180488629\\
11.3962	94.9256844948897\\
11.42	95.4702986515641\\
11.42	95.9798345195022\\
11.42	96.4708991140896\\
11.4436	96.9233311803596\\
11.4452	97.380100814929\\
11.4648	97.7914163745921\\
11.4696	98.1793385926449\\
11.492	98.5706860464108\\
11.4954	98.8967203266152\\
11.5174	99.168757218278\\
11.539	99.4158008017527\\
11.539	99.6032538463073\\
11.5602	99.730412119718\\
11.5604	99.8066699960627\\
11.5854	99.8425720164895\\
11.5854	99.8048198528234\\
11.609	99.718715138042\\
11.609	99.5463057873231\\
11.6342	99.3394695080403\\
11.6354	99.0055019071457\\
11.6556	98.6445504545295\\
11.6788	98.2133906452732\\
11.6818	97.7195646279097\\
11.702	97.1178223823219\\
11.7234	96.4552922179157\\
11.7234	95.7606595977645\\
11.7468	94.986011272099\\
11.7476	94.2846528327813\\
11.77	93.5071098318921\\
11.7734	92.6923596155167\\
11.795	91.8450013964654\\
11.7972	91.0764439965851\\
11.8182	90.2292421108365\\
11.8396	89.3099387944315\\
11.8396	88.4406477802004\\
11.8646	87.569636917515\\
11.8672	86.7000133271491\\
11.8868	85.8914559484148\\
11.8868	85.0951204503102\\
11.9102	84.3073259919998\\
11.9102	83.6478370143744\\
11.932	83.0709457567119\\
11.932	82.4660754655818\\
11.9532	81.840709393647\\
11.9532	81.2581749622188\\
11.9768	80.6709291958404\\
11.9796	80.1628337476264\\
12	79.6617040712868\\
12.0228	79.1918158860838\\
12.0228	78.7785648934686\\
12.044	78.4444626802978\\
12.044	78.1836218491051\\
12.0694	77.9986822063847\\
12.0694	77.8915251058915\\
12.0926	77.8401947001717\\
12.0926	77.8734229505184\\
12.1156	78.0056145969488\\
12.1388	78.3160406024424\\
12.1388	78.8080604915828\\
12.162	79.4021934920195\\
12.1824	80.0926133304184\\
12.2074	80.8726281266961\\
12.2074	81.7347822833285\\
12.2306	82.7293226329168\\
12.2322	83.7602238858014\\
12.2524	84.7672902223254\\
12.2778	85.7169622057913\\
12.2778	86.6271501204361\\
12.301	87.6063233968084\\
12.301	88.5333193094996\\
12.3244	89.4582076186596\\
12.3258	90.263301892546\\
12.3474	91.0550299221241\\
12.3482	91.7790068227345\\
12.3688	92.4822600126917\\
12.373	93.2622897956596\\
12.3946	93.911734170049\\
12.3946	94.5843090676859\\
12.4156	95.1839279992894\\
12.4384	95.7991465451283\\
12.4384	96.3722640660029\\
12.4638	96.9497731101577\\
12.4638	97.498132120967\\
12.4876	97.9467219889793\\
12.4876	98.3807302174525\\
12.5106	98.7547401069931\\
12.536	99.0981737718668\\
12.536	99.3799923578241\\
12.5562	99.5944900565472\\
12.5562	99.7485293965124\\
12.5776	99.8172382960123\\
12.5796	99.8249407136548\\
12.601	99.789357219856\\
12.6228	99.6751864535176\\
12.6228	99.505219749633\\
12.6462	99.2708724409603\\
12.6462	98.9776551949047\\
12.6684	98.619029251592\\
12.6684	98.200001859807\\
12.6916	97.6779055291916\\
12.692	97.0785302167682\\
12.7128	96.4897536843001\\
12.7344	95.8492692696893\\
12.7346	95.1600877166082\\
12.7556	94.4806958659593\\
12.7766	93.7613147068855\\
12.7766	92.9478983723643\\
12.7978	92.2047331704699\\
12.7978	91.4370183454188\\
12.819	90.6587842334662\\
12.82	89.8632485209561\\
12.8422	88.9975511350367\\
12.8422	88.0715104551663\\
12.8634	87.2003299282106\\
12.8972	86.4456969653335\\
12.8972	85.6419854122951\\
12.9152	84.9039871200846\\
12.9152	84.1745528649648\\
12.9358	83.4668300334257\\
12.9358	82.8889399379672\\
12.9572	82.3397673037006\\
12.9572	81.7690555526007\\
12.9806	81.2180504680174\\
12.9806	80.7103061790663\\
13.0042	80.2001800061067\\
13.0042	79.696722766009\\
13.0256	79.2567294145065\\
13.0256	78.8406777842679\\
13.0488	78.5001254660476\\
13.0498	78.2384944637131\\
13.0704	78.0358239735629\\
13.0912	77.9107603002271\\
13.0912	77.8752292433843\\
13.1154	77.9565244614904\\
13.1388	78.1321107761093\\
13.1388	78.4389030581993\\
13.1624	78.9306610294253\\
13.1624	79.5189605969204\\
13.1876	80.1873777276286\\
13.2182	80.9506395858154\\
13.2182	81.8480361099053\\
13.2416	82.7302780985535\\
13.2416	83.6682060491393\\
13.2686	84.6147051603588\\
13.2686	85.5046874554171\\
13.296	86.4724089707457\\
13.296	87.3942606619213\\
13.3192	88.3212016601756\\
13.3282	89.1343243663623\\
13.347	89.9981423077547\\
13.3678	90.7977285850852\\
13.3678	91.5309840704056\\
13.39	92.2459356152622\\
13.39	92.8333920918213\\
13.391	93.409849414952\\
13.4104	93.9618684601547\\
13.4112	94.5005213091733\\
13.432	95.0103270411666\\
13.433	95.5047219794576\\
13.4532	96.017015963492\\
13.4746	96.491968457018\\
13.4746	96.9740340031657\\
13.4998	97.4569852698836\\
13.4998	97.8907198997753\\
13.5222	98.3140658365509\\
13.5222	98.6815279963591\\
13.5468	99.0204800578811\\
13.5468	99.3014401665252\\
13.57	99.523323396875\\
13.57	99.6852888203238\\
13.5952	99.7771739486461\\
13.6166	99.7885081153441\\
13.6166	99.7504068052597\\
13.6456	99.6239396651017\\
13.6456	99.4359720210492\\
13.6688	99.1435667881486\\
13.669	98.7769827447184\\
13.6902	98.2964696901459\\
13.7174	97.7057814044305\\
13.7174	97.0603279301735\\
13.7426	96.3318170100017\\
13.748	95.5626612217784\\
13.7678	94.7920185601669\\
13.7912	94.0033122419912\\
13.7912	93.1715164152138\\
13.8146	92.3423573870908\\
13.8146	91.5872852298113\\
13.836	90.8688687386865\\
13.8368	90.1329406521015\\
13.8572	89.4431778407656\\
13.8572	88.5742863325707\\
13.8788	87.7593018591245\\
13.8788	86.9466023200807\\
13.901	86.1424400246905\\
13.9216	85.3449476540009\\
13.9224	84.5557482631954\\
13.943	83.8355831662348\\
13.9452	83.0810883679246\\
13.965	82.4737315439925\\
13.966	81.8832966564939\\
13.9854	81.3307463055396\\
14.009	80.7926755273912\\
14.009	80.2570748558322\\
14.03	79.7512971811786\\
14.0322	79.2487555161925\\
14.053	78.8230892328254\\
14.0738	78.4785389707501\\
14.0738	78.1758957146492\\
14.097	77.9592511344235\\
14.0986	77.8593905890663\\
14.1204	77.8438921224529\\
14.1204	77.894840320333\\
14.142	78.1134409981935\\
14.1654	78.46404211032\\
14.1654	78.9530839020243\\
14.1902	79.5887983902236\\
14.2138	80.3726874043013\\
14.2388	81.2449236511774\\
14.2388	82.197280443819\\
14.2606	83.2798604091162\\
14.282	84.3588616378916\\
14.282	85.4402349121226\\
14.3034	86.5048949578894\\
14.3262	87.5922450915786\\
14.3262	88.5747751463691\\
14.3496	89.5000609533776\\
14.3506	90.4170997498517\\
14.3708	91.2100314206509\\
14.3708	91.9354019817985\\
14.3938	92.6403850524288\\
14.3938	93.2753876075628\\
14.4142	93.8283932298137\\
14.4142	94.3680886475001\\
14.4356	94.8937544474189\\
14.4376	95.389343825254\\
14.458	95.9030115368423\\
14.458	96.3983439902128\\
14.4828	96.8552925202157\\
14.4828	97.3171276153409\\
14.5046	97.7337230280371\\
14.5282	98.1591621743265\\
14.5282	98.556892029615\\
14.5532	98.8980253728979\\
14.5532	99.1812129849707\\
14.5784	99.4350018397421\\
14.5784	99.6292955670301\\
14.6016	99.763363050706\\
14.6016	99.8252746626756\\
14.6232	99.8070937917809\\
14.6232	99.7175981761276\\
14.6504	99.5323731158928\\
14.6698	99.306256207319\\
14.6698	98.9794238301143\\
14.693	98.5790416001492\\
14.7142	98.1067073602294\\
14.7142	97.6199345054094\\
14.7414	97.0723117884418\\
14.7414	96.4875824272846\\
14.7628	95.8780528021558\\
14.7628	95.2455214232421\\
14.7882	94.5487363087125\\
14.7882	93.8135312136995\\
14.8094	92.9856306096446\\
14.8344	92.1417480058423\\
14.8344	91.2696796114466\\
14.8558	90.433860468339\\
14.8558	89.5805750491145\\
14.8786	88.7206738975399\\
14.8786	87.9646559323759\\
14.9008	87.2062601493024\\
14.9008	86.5648108204217\\
14.922	85.8721359845439\\
14.9222	85.2440930732917\\
14.9434	84.5723647612024\\
14.9448	83.9693245993297\\
14.9646	83.3312549846103\\
14.9682	82.7072282016076\\
14.9898	82.1154578981063\\
14.9912	81.5059488676186\\
15.0108	80.972667440071\\
15.014	80.4326767912555\\
15.0358	79.9455791534342\\
15.0372	79.4684557160928\\
15.0554	79.0694409442588\\
15.0764	78.6919674819759\\
15.0764	78.3857755712262\\
15.0978	78.1539511882995\\
15.0978	77.9676075484182\\
15.12	77.8803954681984\\
15.1422	77.9334775289943\\
15.1422	78.1203035759623\\
15.1628	78.4376660373703\\
15.1916	78.9106658579797\\
15.1932	79.4921444465336\\
15.2128	80.2843820663843\\
15.2338	81.23380580271\\
15.2552	82.2601250408511\\
15.2782	83.3136012137266\\
15.2816	84.3907797406202\\
15.3012	85.4119840839233\\
15.306	86.4176169761344\\
15.326	87.4418928866724\\
15.3276	88.3122203567252\\
15.3472	89.1256879066135\\
15.3688	89.8780175430222\\
15.3688	90.5667408583784\\
15.3904	91.2420919034615\\
15.3904	91.9091107160389\\
15.4138	92.5563667332887\\
15.4138	93.1345518959899\\
15.4356	93.7010356269832\\
15.4356	94.2417694492659\\
15.4584	94.8078092863821\\
15.4584	95.357529306437\\
15.4814	95.8383772937426\\
15.4814	96.3351256439979\\
15.5032	96.7648012171275\\
15.5032	97.2033060815249\\
15.5268	97.6444780202261\\
15.5268	98.0395634795118\\
15.551	98.3869160183182\\
15.551	98.7210598668583\\
15.57	99.0355766378867\\
15.57	99.2916111261252\\
15.5976	99.5180216307651\\
15.5976	99.6845699307926\\
15.6228	99.7813852047184\\
15.6228	99.8132744436315\\
15.644	99.7801198286895\\
15.6692	99.6820438592471\\
15.6692	99.5194105719518\\
15.6928	99.2928291524521\\
15.6928	99.0020937929522\\
15.7182	98.6452903507239\\
15.7182	98.2330753807533\\
15.7416	97.7619558283268\\
15.742	97.2794001626981\\
15.7628	96.744949474905\\
15.7838	96.1609732711441\\
15.7838	95.5301656825884\\
15.8054	94.8555629388119\\
15.8054	94.1963063614885\\
15.8268	93.4446713807375\\
15.8504	92.7187745955907\\
15.8504	91.9201005494145\\
15.876	91.1549545473953\\
15.876	90.3694413149834\\
15.8994	89.6275225126782\\
15.8994	88.9336647598766\\
15.921	88.1778456183185\\
15.921	87.5337099045376\\
15.9418	86.8902095239255\\
15.9418	86.2516718569147\\
15.963	85.617501248178\\
15.963	84.995911788401\\
15.9848	84.3825562619615\\
15.9848	83.7309480192781\\
16.0062	83.1058035900631\\
16.0062	82.4959921419011\\
16.0292	81.8646089637266\\
16.0292	81.2751947891787\\
16.0522	80.653450306576\\
16.0522	80.0922265606607\\
16.0774	79.5476046274376\\
16.0986	79.0770866038847\\
16.0986	78.685332823405\\
16.1218	78.3344792373469\\
16.142	78.067968445788\\
16.142	77.9013288961393\\
16.1634	77.8555445982999\\
16.1634	77.9260083870127\\
16.1884	78.1606170691472\\
16.1886	78.5391215328983\\
16.2088	79.0195344833728\\
16.2348	79.8092007882038\\
16.2544	80.7620653708333\\
16.2544	81.9183814866541\\
16.2872	83.2178891292117\\
16.3086	84.5636849567007\\
16.33	85.8377939145765\\
16.3532	87.1625346697728\\
16.3546	88.4527819534378\\
16.3728	89.5442305327687\\
16.3984	90.5717772740308\\
16.3984	91.4166789202367\\
16.4218	92.1339491191505\\
16.4218	92.8745340042203\\
16.4454	93.6009766453518\\
16.4454	94.2395366671128\\
16.4676	94.8994798247942\\
16.4676	95.4865237550033\\
16.4914	96.0354811424043\\
16.4914	96.5643908318939\\
16.5146	97.1248403854719\\
16.5146	97.5890338573133\\
16.5398	98.0284826213572\\
16.5398	98.4170845896465\\
16.5616	98.7532510701502\\
16.583	99.078406062402\\
16.583	99.3378271764132\\
16.6042	99.5576172802985\\
16.6258	99.6801390317852\\
16.6258	99.7186969070545\\
16.6468	99.7016402380086\\
16.6724	99.6077286802425\\
16.6724	99.4641514271823\\
16.6938	99.209446033297\\
16.6938	98.8871233091698\\
16.715	98.500257059585\\
16.7358	98.0070778209664\\
16.7358	97.4640059206266\\
16.76	96.8128171922253\\
16.7656	96.1032560539581\\
16.787	95.3657360212514\\
16.8108	94.6055509017751\\
16.8108	93.7997083569759\\
16.8334	92.9524723001134\\
16.8334	92.1695131132116\\
16.8566	91.3584391465809\\
16.8578	90.5736103623151\\
16.876	89.8321932003147\\
16.8986	89.0261058560958\\
16.8986	88.2704933434945\\
16.9204	87.5120826888185\\
16.9204	86.8120718778367\\
16.9458	86.06009938477\\
16.9458	85.3720655389079\\
16.9692	84.6989697125989\\
16.9692	84.0354614165479\\
16.99	83.4416111629054\\
16.99	82.8598003458369\\
17.011	82.3059301131931\\
17.011	81.7679319463354\\
17.013	81.2314020103756\\
17.0358	80.6609558733883\\
17.0358	80.1482599599438\\
17.0596	79.650400856912\\
17.0848	79.1694999096454\\
17.0848	78.7285123928254\\
17.1062	78.3797422203907\\
17.1272	78.0784509908558\\
17.1272	77.9082473057014\\
17.148	77.8590465452556\\
17.1488	77.8997443965475\\
17.169	78.0610744137456\\
17.1902	78.3607617761492\\
17.1902	78.7931943941101\\
17.2156	79.363098158399\\
17.239	80.0820272209032\\
17.2624	80.9445844195141\\
17.2624	81.8882335126611\\
17.286	82.8456229072331\\
17.3074	83.8935389505091\\
17.3074	84.8931599233205\\
17.3306	85.8843077857762\\
17.3322	86.791389114775\\
17.3518	87.6585775875742\\
17.3552	88.416964766957\\
17.3752	89.1172407456039\\
17.3776	89.8701709217201\\
17.397	90.5006771174102\\
17.398	91.1251736247296\\
17.4178	91.7346321302417\\
17.4194	92.3351336692195\\
17.4408	92.9150274281084\\
17.4418	93.4833438528266\\
17.4656	94.081978187807\\
17.4656	94.3498472030328\\
17.4868	94.6348844492798\\
17.4868	94.9489803221289\\
};
\addlegendentry{\textbf{Target}}

\addplot [color=mycolor2, line width=5.0pt]
  table[row sep=crcr]{%
0	87.9331741131743\\
0.00639999999998508	88.4699860283134\\
0.017799999999994	89.198106303843\\
0.0275999999999783	89.8412109944373\\
0.0391999999999939	90.4386220110036\\
0.0505999999999744	90.9924359166823\\
0.0619999999999834	91.5040930215276\\
0.0721999999999809	91.9811716356964\\
0.0853999999999928	92.4246620381803\\
0.0961999999999819	92.8408349135927\\
0.107599999999991	93.2473047803787\\
0.120199999999983	93.6557412536567\\
0.133199999999988	94.2056494083263\\
0.143000000000001	94.4927484385718\\
0.152999999999992	94.9354850989464\\
0.163799999999981	95.3864088387665\\
0.176799999999986	95.8230260220956\\
0.190199999999976	96.3912148008127\\
0.202999999999975	96.8102031730717\\
0.214999999999975	97.2185934655046\\
0.228999999999985	97.7217087385517\\
0.242199999999997	98.0680548519081\\
0.254599999999982	98.4500049018557\\
0.268000000000001	98.6873417590873\\
0.281799999999976	98.955638183492\\
0.295799999999986	99.1142729325638\\
0.308999999999997	99.2720221298465\\
0.325799999999987	99.411715034352\\
0.336799999999982	99.4648418630018\\
0.349399999999974	99.4300841291124\\
0.362200000000001	99.3131420349638\\
0.376599999999996	99.0498936419727\\
0.390199999999993	98.8067893510299\\
0.404599999999988	98.4578654068634\\
0.418199999999985	98.0615987920955\\
0.431799999999981	97.7619658554057\\
0.444400000000002	97.3211512871051\\
0.457399999999978	96.9861765574584\\
0.47059999999999	96.5546940294952\\
0.484799999999979	96.2120257577143\\
0.494199999999978	95.8298775189779\\
0.510799999999989	95.2562524096171\\
0.52079999999998	94.7719159541417\\
0.532399999999996	94.225286294174\\
0.542999999999978	93.6051747331741\\
0.555599999999998	92.9470315631063\\
0.567399999999992	92.2746112764014\\
0.57759999999999	91.5670530646973\\
0.587999999999994	90.855597502196\\
0.59899999999999	90.3337818066921\\
0.609199999999987	89.5944720567566\\
0.619799999999998	88.8733299223997\\
0.630599999999987	88.1520998599641\\
0.641199999999998	87.44227497649\\
0.651199999999989	86.9793415442453\\
0.663399999999996	86.3059465449335\\
0.673999999999978	85.660647344917\\
0.685999999999979	85.0469360957816\\
0.705799999999982	83.9051879100413\\
0.717599999999976	83.3461456933538\\
0.728399999999993	82.9548125304879\\
0.741399999999999	82.2884169935565\\
0.753199999999993	81.8045694830072\\
0.763799999999975	81.3638142424695\\
0.777199999999993	80.9812157279285\\
0.79079999999999	80.5930285731421\\
0.803199999999975	80.2716167781234\\
0.816399999999987	80.1294692983958\\
0.830799999999982	79.9871523460582\\
0.841799999999978	79.9087837523382\\
0.855799999999988	79.9120267640618\\
0.872399999999999	80.059634086324\\
0.894199999999984	80.5387573590737\\
0.907999999999987	80.9953713306095\\
0.922199999999975	81.5373018164832\\
0.936599999999999	82.024225574641\\
0.951399999999978	82.8197592983889\\
0.964799999999997	83.3832847752591\\
0.975799999999992	83.9851292193332\\
0.989599999999996	84.8493058044626\\
1.0026	85.5444011196624\\
1.0154	86.2747817905875\\
1.03359999999998	87.768000345189\\
1.0436	88.3085967582099\\
1.071	89.1093761133394\\
1.071	89.7970838757666\\
1.09379999999999	90.4449726841307\\
1.09379999999999	91.0527137004356\\
1.11479999999997	91.6198236793771\\
1.11479999999997	91.9756938571131\\
1.1344	92.4755524804213\\
1.1344	92.9414525912266\\
1.15719999999999	93.3770937503915\\
1.15719999999999	93.810650941538\\
1.178	94.2371584824048\\
1.178	94.5570052537143\\
1.19919999999999	94.9808773861615\\
1.19919999999999	95.40290874754\\
1.2226	95.8217637668281\\
1.22319999999999	96.3688286970094\\
1.244	96.7711373110128\\
1.26559999999998	97.2958707848145\\
1.26559999999998	97.5630991054793\\
1.28699999999998	97.9962744154614\\
1.2894	98.3824466480693\\
1.30999999999997	98.7116883610194\\
1.33359999999999	98.9073693773634\\
1.33359999999999	99.1326853883246\\
1.35599999999999	99.2166397367979\\
1.35599999999999	99.3729744406439\\
1.37699999999998	99.4327531001956\\
1.39779999999999	99.3834517303607\\
1.39779999999999	99.2472524455201\\
1.4228	99.0300446975317\\
1.44399999999999	98.7207216044925\\
1.44399999999999	98.3163982919052\\
1.4666	97.9589793100933\\
1.4666	97.5698567486342\\
1.48819999999998	97.0644268715876\\
1.48819999999998	96.7086582997403\\
1.51159999999999	96.3476112205758\\
1.53299999999999	95.8173104489099\\
1.53299999999999	95.3775356487441\\
1.55419999999998	94.9012551174281\\
1.55419999999998	94.2086094737841\\
1.57559999999998	93.5999250006469\\
1.5762	92.9513158729009\\
1.5976	92.300068451193\\
1.619	91.4251555636254\\
1.619	90.7501480053933\\
1.642	90.0631238030093\\
1.64219999999997	89.3576001748992\\
1.66399999999999	88.8852801464496\\
1.66399999999999	88.183049009352\\
1.68539999999999	87.4909514939613\\
1.68539999999999	86.825783189813\\
1.7072	86.1811316046792\\
1.7072	85.5492635448247\\
1.73399999999998	84.7575194615915\\
1.73399999999998	84.002878835023\\
1.7568	83.0887658237905\\
1.78	82.7356551551712\\
1.78	82.0590785860937\\
1.80339999999998	81.5887987490987\\
1.80339999999998	81.1736601141742\\
1.82459999999998	80.7112048005656\\
1.8252	80.355577936935\\
1.84639999999999	80.1741613765892\\
1.87339999999998	80.0585807180021\\
1.87339999999998	79.9252439037953\\
1.89519999999999	79.9058798352747\\
1.89519999999999	79.9742200165272\\
1.9186	80.3190012511265\\
1.94059999999999	80.7296835947414\\
1.94059999999999	81.1292784733756\\
1.9666	82.3299015289517\\
1.98699999999999	83.1245757472525\\
2.01059999999998	83.7314057529209\\
2.01059999999998	84.3967978859493\\
2.0334	85.6884644652009\\
2.0334	86.3435792719833\\
2.05439999999999	87.2705657160059\\
2.05439999999999	87.8498567411658\\
2.07579999999999	88.764689585197\\
2.07579999999999	89.2570187930433\\
2.09699999999998	90.1702285379715\\
2.09699999999998	90.6109727545955\\
2.11859999999999	91.2083001816038\\
2.12079999999997	91.7515383775965\\
2.142	92.2424108564482\\
2.14219999999997	92.696774850498\\
2.16499999999999	93.1260697780492\\
2.16499999999999	93.5427137856714\\
2.18639999999999	93.9032721603874\\
2.18679999999998	94.3079340742493\\
2.20959999999999	94.7279593791769\\
2.2098	95.1501759634641\\
2.23079999999999	95.7110718178479\\
2.25579999999999	96.1311771745933\\
2.25579999999999	96.538869290729\\
2.27719999999999	96.954661948449\\
2.27719999999999	97.4745415747411\\
2.29859999999999	97.8371158754743\\
2.29899999999998	98.233108748864\\
2.31999999999999	98.5193278604627\\
2.3416	98.7386967384085\\
2.3416	98.9292283679346\\
2.36479999999997	99.0842422886771\\
2.36479999999997	99.2015946967863\\
2.38819999999998	99.3044951941892\\
2.38819999999998	99.3946282139363\\
2.41159999999999	99.395324025435\\
2.41979999999998	99.2714244751229\\
2.44019999999998	99.0137335054554\\
2.46159999999998	98.7384117311873\\
2.46159999999998	98.2860358211261\\
2.4854	97.6314147518394\\
2.51299999999998	97.1931712088299\\
2.51299999999998	96.7638296298382\\
2.518	96.224023204108\\
2.5402	95.6899907948743\\
2.54059999999998	95.4076058099938\\
2.56119999999999	94.8039621866445\\
2.58459999999999	94.2756650626122\\
2.58459999999999	93.7324560352615\\
2.60599999999999	92.8861985306693\\
2.60599999999999	92.2101633464304\\
2.62819999999999	91.4963813044709\\
2.62819999999999	90.8344611120228\\
2.6506	90.3614906361693\\
2.6506	89.6767280507282\\
2.672	88.8629215667442\\
2.672	88.1774565812895\\
2.69399999999999	87.5248948751911\\
2.69399999999999	87.0688972898695\\
2.71519999999998	86.0062664396764\\
2.73399999999998	85.6072956456396\\
2.73399999999998	85.0293769561009\\
2.756	84.4674629448922\\
2.756	83.9219559209195\\
2.77759999999998	83.1718028479753\\
2.77799999999999	82.6445990187745\\
2.79999999999998	82.1313767389559\\
2.8202	81.6468297564117\\
2.8202	81.2166393757553\\
2.8432	80.61602682512\\
2.8432	80.4132035689396\\
2.86679999999998	80.132030975656\\
2.86679999999998	79.9703079358928\\
2.88839999999999	79.7993724710676\\
2.91559999999998	79.7430890212197\\
2.91559999999998	79.8247798855145\\
2.9408	79.985192982055\\
2.9408	80.2562697396765\\
2.96639999999999	81.0326795276261\\
2.98759999999999	81.7206461629367\\
3.01299999999998	82.219560523228\\
3.01299999999998	82.7523097728142\\
3.0394	83.5030215048399\\
3.0394	84.1362574560904\\
3.06039999999999	84.8170489853823\\
3.0608	85.8121441715994\\
3.08179999999999	86.5984773315639\\
3.10319999999999	87.4163544750675\\
3.10319999999999	88.2107519192744\\
3.12259999999998	88.9318854382407\\
3.12259999999998	89.3775653376958\\
3.1438	90.0161396966265\\
3.1438	90.6059949889416\\
3.1652	91.1625417636754\\
3.1652	91.6838180429526\\
3.1884	92.1724338635364\\
3.1884	92.6377897696141\\
3.2122	93.0751543818057\\
3.2122	93.5272911839829\\
3.2336	93.9819735246845\\
3.2336	94.3672384370573\\
3.25479999999999	94.825426795181\\
3.255	95.4320333501715\\
3.27619999999999	96.0334883836188\\
3.29739999999998	96.4909111008913\\
3.29739999999998	96.9370207924486\\
3.31859999999998	97.4910948921918\\
3.3218	97.9649627040668\\
3.34399999999999	98.371587617191\\
3.3672	98.6210103734933\\
3.3672	98.8309455706998\\
3.39259999999999	99.0060873052163\\
3.39259999999999	99.1860863897521\\
3.416	99.2754438137899\\
3.416	99.3582070504284\\
3.43759999999997	99.4016448826333\\
3.43759999999997	99.445356363061\\
3.4606	99.3805342258889\\
3.4606	99.2415147701474\\
3.48559999999998	98.9995169382231\\
3.48659999999998	98.725208717011\\
3.50719999999998	98.2684535347443\\
3.52879999999999	97.8782438757745\\
3.52879999999999	97.2909393942531\\
3.5556	96.9109932691493\\
3.5556	96.5461043806976\\
3.57899999999998	96.1671714129533\\
3.5812	95.4289688100353\\
3.60199999999998	94.965775905902\\
3.6258	94.4650089429942\\
3.6258	93.9058655145793\\
3.62679999999997	93.2805846987312\\
3.64679999999998	92.6322917452418\\
3.66819999999998	92.2013458911541\\
3.66819999999998	91.3503492255953\\
3.68939999999998	90.9039517812592\\
3.68939999999998	90.2177172796635\\
3.71159999999998	89.5282382106512\\
3.71159999999998	88.8460215763011\\
3.71259999999998	88.3986776236622\\
3.73239999999998	87.527882491978\\
3.75399999999999	86.9067868687844\\
3.77379999999999	85.8935800677796\\
3.77379999999999	85.3159999302146\\
3.79519999999999	84.9410958992102\\
3.79519999999999	84.2209163656577\\
3.81859999999998	83.6888462708996\\
3.81859999999998	83.1646164534313\\
3.83759999999998	82.6411811246507\\
3.83759999999998	82.1314267651227\\
3.86279999999999	81.4962110143078\\
3.86799999999999	80.960828401466\\
3.8878	80.5267279315751\\
3.9092	80.2781321158612\\
3.9092	80.0497255654794\\
3.9348	79.962623769568\\
3.9348	79.8034767143534\\
3.95819999999998	79.7763598999232\\
3.9854	79.9444873971614\\
3.9854	80.2639413077145\\
4.00619999999998	80.7126812246762\\
4.0316	81.2327638500396\\
4.0316	81.9160020070561\\
4.05619999999999	82.669105712912\\
4.05619999999999	83.4433568388696\\
4.07759999999999	84.0624492282091\\
4.07859999999999	84.7219720895274\\
4.10059999999999	85.39593163863\\
4.10159999999999	86.1078517143259\\
4.1224	86.8625780048476\\
4.1438	87.6519585337886\\
4.1438	88.4444347353221\\
4.14519999999999	89.150732677387\\
4.16499999999999	89.6075138250559\\
4.166	90.2214491465438\\
4.18859999999998	90.7881805525427\\
4.20999999999998	91.4035609851486\\
4.20999999999998	91.8823174872585\\
4.2354	92.5216416576286\\
4.2354	92.8086890817971\\
4.2586	93.2229844818829\\
4.2586	93.6484290168072\\
4.26339999999999	94.2189094306365\\
4.28439999999998	94.69181813731\\
4.3064	95.138970035823\\
4.3064	95.586596209196\\
4.33179999999999	96.0480582408109\\
4.33179999999999	96.4921477712597\\
4.3552	97.0675984383265\\
4.3552	97.4675677544567\\
4.37859999999998	97.9340701830796\\
4.37859999999998	98.2398294711875\\
4.40199999999999	98.5750070708132\\
4.40199999999999	98.7167437785124\\
4.42319999999998	98.9592063445776\\
4.44479999999999	99.1370319152437\\
4.44479999999999	99.2357661328485\\
4.47	99.3516086902805\\
4.47019999999998	99.3810816911026\\
4.49359999999999	99.2874428340187\\
4.49499999999998	99.1593531514218\\
4.51439999999999	98.8357385273893\\
4.53559999999999	98.4760227975902\\
4.559	98.1365984257278\\
4.559	97.6162955677811\\
4.58259999999999	97.2277718605745\\
4.58259999999999	96.7400818962825\\
4.60379999999998	96.3326028521518\\
4.62739999999999	95.924870640961\\
4.62739999999999	95.4066321435443\\
4.65039999999999	94.920341592078\\
4.65039999999999	94.3844286725984\\
4.67359999999999	93.7456747186696\\
4.67359999999999	93.0791114897751\\
4.67519999999999	92.6215113026774\\
4.6952	91.7030800460557\\
4.71839999999997	90.9888568554722\\
4.71839999999997	90.2671522732763\\
4.7414	89.5295148040021\\
4.7414	88.7955115067007\\
4.76139999999998	88.0722623139826\\
4.76139999999998	87.6010414580201\\
4.78259999999997	86.9108630978034\\
4.78259999999997	86.1278742808702\\
4.80599999999998	85.4938493959674\\
4.80599999999998	84.8749614446834\\
4.82939999999999	84.3154266486095\\
4.82939999999999	83.5570285984303\\
4.85059999999999	83.0081007148243\\
4.85139999999998	82.3126193085515\\
4.87179999999998	81.9817572720736\\
4.89279999999999	81.3648224999726\\
4.89279999999999	80.9614251093755\\
4.9144	80.5150965639498\\
4.9144	80.2513606973022\\
4.9358	80.0050467300066\\
4.9588	79.8758117406754\\
4.9588	79.7742048088001\\
4.982	79.7710834973635\\
4.982	79.8889939196838\\
5.00579999999999	80.1312757513613\\
5.02879999999999	80.425063602372\\
5.02879999999999	81.0024870853446\\
5.04999999999998	81.5365533578432\\
5.07119999999998	82.1549250748773\\
5.09399999999999	82.8839315323498\\
5.09399999999999	83.7174221612382\\
5.11539999999999	84.5616857071364\\
5.11539999999999	85.2456534506222\\
5.13879999999997	85.9720875896482\\
5.14179999999999	87.003148081428\\
5.16219999999998	87.8196233661179\\
5.18539999999999	88.6271152001395\\
5.18539999999999	89.3562731774931\\
5.18679999999998	90.0184618517512\\
5.20699999999999	90.4242938856812\\
5.22819999999999	91.1981923182671\\
5.22819999999999	91.5708725423449\\
5.25179999999997	92.1573426524028\\
5.25179999999997	92.704113255127\\
5.25299999999999	92.9998994772774\\
5.27179999999998	93.4354914367875\\
5.29419999999999	93.8584489364186\\
5.29419999999999	94.5735631079928\\
5.31739999999999	95.0092860395276\\
5.31799999999998	95.448671353278\\
5.33999999999997	96.0358875404218\\
5.3612	96.6188579547865\\
5.3612	97.0445492150214\\
5.38239999999999	97.4425558506768\\
5.38239999999999	97.8046134115088\\
5.40759999999997	98.2127895704758\\
5.40759999999997	98.4852345646621\\
5.43079999999998	98.7199796590407\\
5.4348	98.9542966834299\\
5.45579999999998	99.08866979331\\
5.45779999999999	99.1905595608499\\
5.47879999999998	99.2958180547532\\
5.50199999999998	99.3878820237939\\
5.50199999999998	99.3734914657258\\
5.52499999999998	99.3390004394882\\
5.54599999999999	99.2346901727534\\
5.5692	99.0430394059371\\
5.5692	98.6955645757809\\
5.58799999999999	98.3627909647326\\
5.58799999999999	98.1537084081983\\
5.61099999999999	97.8369354450228\\
5.61099999999999	97.4835441828701\\
5.63659999999999	96.9531033401588\\
5.63659999999999	96.5095107366948\\
5.65899999999999	96.0247964389044\\
5.65899999999999	95.4054503038696\\
5.68119999999999	94.8211171003777\\
5.68279999999999	94.1723994818469\\
5.70239999999998	93.4706968584285\\
5.70339999999999	92.759569968903\\
5.72379999999998	92.1811163475842\\
5.7252	91.4695386361988\\
5.74519999999998	90.7366073855166\\
5.74639999999999	89.9978054764897\\
5.7662	89.5077973233379\\
5.76899999999998	88.5423262278727\\
5.7884	88.0689709903037\\
5.7884	87.3722511350403\\
5.80939999999998	86.6991130587007\\
5.81099999999998	86.0542754958567\\
5.83279999999999	85.6400541268627\\
5.83419999999998	84.8515526350527\\
5.85419999999999	84.4767373074468\\
5.8784	83.754966400483\\
5.8784	83.2271035436619\\
5.87939999999998	82.7266061658282\\
5.89879999999999	82.23697423377\\
5.92219999999998	81.6175112124885\\
5.92219999999998	81.2034613611369\\
5.94559999999998	80.7238413143344\\
5.96719999999999	80.3292586796977\\
5.96719999999999	80.1118681365766\\
5.99239999999998	79.9011294611719\\
5.99239999999998	79.774599496315\\
6.0136	79.7242150388185\\
6.035	79.9414832001861\\
6.05779999999999	80.1746288195327\\
6.07939999999999	80.8590500456032\\
6.1088	82.0685817450562\\
6.1088	82.424454230972\\
6.13619999999997	83.2017609263642\\
6.13619999999997	83.8558053199533\\
6.16139999999999	84.556558824327\\
6.16139999999999	85.2859226890184\\
6.16239999999999	86.0711991813581\\
6.18279999999999	86.9882604388775\\
6.20419999999999	87.836243848094\\
6.20419999999999	88.6840199080692\\
6.22619999999998	89.4770338082637\\
6.22619999999998	89.9748966713113\\
6.24679999999998	90.6708911738042\\
6.24679999999998	91.2932559254884\\
6.268	91.8763914830847\\
6.268	92.4109055183087\\
6.28919999999999	92.9016819806861\\
6.28919999999999	93.3578480191315\\
6.31279999999998	93.7937813170831\\
6.31279999999998	94.2223340651904\\
6.33999999999997	94.930726268774\\
6.33999999999997	95.3560185770902\\
6.36159999999998	95.9190369663699\\
6.387	96.342979881072\\
6.387	96.905156115259\\
6.41039999999998	97.306777221307\\
6.41039999999998	97.7858768381085\\
6.4358	98.1045126327346\\
6.4358	98.4610235202805\\
6.4572	98.6741001103526\\
6.4572	98.8557695792711\\
6.48039999999997	99.0084174404179\\
6.48299999999998	99.157243636708\\
6.50559999999999	99.2272753042271\\
6.52699999999999	99.2898363648504\\
6.52699999999999	99.3566721127241\\
6.54839999999999	99.3558789578202\\
6.54839999999999	99.3329566350678\\
6.571	99.2243815908967\\
6.57239999999999	99.0910287922652\\
6.5924	98.8275041251188\\
6.61399999999998	98.5740086787306\\
6.61399999999998	98.2062129437069\\
6.6352	97.8855686463398\\
6.6352	97.5606699506625\\
6.65819999999999	97.2200501010725\\
6.65979999999999	96.686591234509\\
6.68099999999998	96.2502207726173\\
6.7028	95.6023635768578\\
6.7028	95.075423310816\\
6.72439999999997	94.4801264944198\\
6.72439999999997	93.8202026494331\\
6.7456	93.1204348116501\\
6.7456	92.4157511521682\\
6.76899999999998	91.478057712391\\
6.77199999999999	90.742552291106\\
6.79179999999999	89.9920926712748\\
6.79179999999999	89.4966943278696\\
6.81359999999998	88.764400602374\\
6.81359999999998	88.0461032114584\\
6.83539999999999	87.3464533865567\\
6.83539999999999	86.6715651756609\\
6.85739999999998	86.0256463320899\\
6.85739999999998	85.5053106064428\\
6.87959999999998	84.8302515300894\\
6.88119999999998	84.2747172612153\\
6.90099999999998	83.4285297882037\\
6.92219999999998	82.9161283393434\\
6.92419999999998	82.2497221960184\\
6.94539999999998	81.7808053424363\\
6.94659999999999	81.4837799285078\\
6.96879999999999	80.9534633670497\\
6.99239999999998	80.6192403419935\\
6.99239999999998	80.2626062670904\\
7.01379999999997	80.0719158682074\\
7.01379999999997	79.8581395828981\\
7.03539999999998	79.6909319440226\\
7.05919999999998	79.8456831354745\\
7.10159999999999	80.5479155784693\\
7.12299999999999	81.0750259734774\\
7.12299999999999	81.7281589057646\\
7.14659999999998	82.5775139915101\\
7.1678	83.2114112898499\\
7.1678	84.3620639860637\\
7.18959999999998	84.8952094172556\\
7.18959999999998	85.6248857159676\\
7.21179999999998	86.432413290127\\
7.21179999999998	87.5560298571325\\
7.2328	88.4064496539507\\
7.2328	88.9543698706195\\
7.25359999999998	89.7169007026484\\
7.25359999999998	90.4039973907288\\
7.27679999999998	91.0412265212605\\
7.27679999999998	91.6204168477707\\
7.3004	92.1549043547754\\
7.30059999999997	92.6391515140431\\
7.32379999999998	93.084065318861\\
7.32399999999998	93.5054150295421\\
7.34379999999999	93.7794126912189\\
7.34379999999999	94.3129305808227\\
7.3664	94.7172087876197\\
7.3664	95.0643984948439\\
7.39219999999997	95.5242330250508\\
7.41119999999998	96.0571681373831\\
7.41119999999998	96.5931756878378\\
7.43219999999999	96.862094293871\\
7.4348	97.5026317390132\\
7.45519999999999	97.8471181828845\\
7.4786	98.207935151797\\
7.47879999999998	98.5368461775944\\
7.50199999999998	98.7973043476778\\
7.50199999999998	98.9562878853363\\
7.5266	99.0728908575821\\
7.5266	99.1633154930441\\
7.54999999999998	99.2709859286642\\
7.55239999999998	99.325196845004\\
7.5754	99.3114669907\\
7.60039999999998	99.0902295763879\\
7.60399999999998	98.6367126550555\\
7.62379999999999	98.1508524276074\\
7.64699999999999	97.7517685068394\\
7.64699999999999	97.3118073970343\\
7.67259999999999	96.6958986316819\\
7.67259999999999	96.1447009798076\\
7.69539999999998	95.671974652133\\
7.69539999999998	95.2213801979393\\
7.71699999999998	94.7762897685171\\
7.74179999999998	94.1781390488054\\
7.74179999999998	93.6823317477406\\
7.76259999999999	93.1410378245046\\
7.76259999999999	92.5494912385746\\
7.78379999999999	91.9239035386325\\
7.78379999999999	91.0747440729535\\
7.80619999999999	90.6532198701581\\
7.80619999999999	89.9850677040596\\
7.8278	89.3082507206815\\
7.8278	88.633651938891\\
7.84799999999998	87.9659559111685\\
7.84799999999998	87.5280492607795\\
7.86959999999999	86.8791308891815\\
7.87259999999998	85.8298564193385\\
7.89439999999999	85.4380054946226\\
7.89439999999999	84.8443301371608\\
7.916	84.0712327744351\\
7.9392	83.5102282501816\\
7.9392	82.7848012263614\\
7.96259999999998	82.4331103778329\\
7.96259999999998	81.7665586796146\\
7.98419999999999	81.3094304113724\\
7.98419999999999	80.7779194889762\\
8.00559999999999	80.4390106766203\\
8.00559999999999	80.1641949680734\\
8.0274	79.9487820115668\\
8.029	79.7664596510764\\
8.05099999999999	79.6286168713031\\
8.07219999999998	79.6277248019452\\
8.07219999999998	79.7475029802055\\
8.09559999999999	80.0411229224116\\
8.12079999999997	80.3556258107351\\
8.12079999999997	80.762513731163\\
8.14599999999999	81.4655141671376\\
8.1712	81.9737826237809\\
8.1712	82.7197207671946\\
8.1926	83.3249652737591\\
8.1926	84.2276122681644\\
8.214	84.9476516445546\\
8.21519999999998	85.7121271538096\\
8.23399999999998	86.5129665608777\\
8.25699999999998	87.4239851138708\\
8.25699999999998	88.2714556979728\\
8.27719999999999	88.8163304535248\\
8.27719999999999	89.8213689372025\\
8.29819999999998	90.2839055642473\\
8.30059999999997	91.3606031831163\\
8.32119999999998	91.7637866315815\\
8.32119999999998	92.3339767969589\\
8.3432	92.8660304816655\\
8.3432	93.365864659875\\
8.36399999999998	93.8279252639276\\
8.36499999999998	94.2895554671604\\
8.38719999999998	95.0364959471359\\
8.40719999999999	95.330170639579\\
8.40719999999999	95.9111552837756\\
8.43019999999999	96.3439248622671\\
8.43099999999998	96.769559470467\\
8.45139999999998	97.3138420953691\\
8.47479999999999	97.6882875548073\\
8.47479999999999	98.020284161138\\
8.4982	98.4187780989466\\
8.4982	98.6605693960648\\
8.52319999999997	98.9299197365244\\
8.52319999999997	99.0926003651302\\
8.5444	99.2176362336632\\
8.5444	99.3060883616822\\
8.56779999999998	99.3858853484704\\
8.57079999999999	99.4509791303103\\
8.59139999999999	99.4530236687613\\
8.62439999999998	99.2722460783335\\
8.62439999999998	98.9783530797555\\
8.64759999999998	98.6675558397531\\
8.6506	98.016780231522\\
8.6728	97.5683566734429\\
8.69819999999999	96.9278567398012\\
8.69819999999999	96.4272568622264\\
8.71979999999999	95.9456207466009\\
8.71979999999999	95.2966234487148\\
8.74279999999999	94.8483600369724\\
8.74279999999999	94.381726573188\\
8.7646	93.8831634699327\\
8.7646	93.33178309342\\
8.78579999999999	92.7188533986434\\
8.78639999999999	92.0653766027212\\
8.80699999999999	91.4183129077726\\
8.8252	90.7752366849734\\
8.8252	90.119126247016\\
8.8458	89.4516004322115\\
8.8458	88.642268175837\\
8.8672	88.187928052008\\
8.8672	87.5289982590053\\
8.89059999999998	86.8741152330815\\
8.89059999999998	86.2280448431899\\
8.91199999999998	85.6062244944249\\
8.91199999999998	85.1627820968775\\
8.93339999999998	84.4012232089692\\
8.93499999999997	83.6417660679218\\
8.9546	83.088913281983\\
8.976	82.5630444737994\\
8.976	82.0485431112731\\
9.00099999999998	81.5671117414178\\
9.00099999999998	81.1124760241688\\
9.0248	80.618326366009\\
9.0248	80.2942127248016\\
9.04599999999999	80.0341003370718\\
9.04599999999999	79.8101165124682\\
9.06959999999998	79.6324326488461\\
9.06959999999998	79.5193583008747\\
9.0968	79.6319523143889\\
9.12199999999999	79.9892718880284\\
9.1456	80.2742267312579\\
9.16639999999998	80.9079961013199\\
9.17559999999997	81.6386329059059\\
9.19559999999998	82.2135701576363\\
9.2182	82.9805213759032\\
9.2182	83.6395661495552\\
9.2406	84.3558549001541\\
9.2406	85.1249464199041\\
9.26479999999998	85.9394575543934\\
9.26479999999998	87.0792852746091\\
9.286	87.8238829571226\\
9.286	88.6895409136298\\
9.30779999999999	89.7439240207999\\
9.30859999999998	90.2330654284496\\
9.32899999999998	91.1556245443333\\
9.3544	91.8017850388011\\
9.3544	92.4007777995184\\
9.3544	92.8617779264462\\
9.37559999999999	93.498864070648\\
9.37739999999999	94.0049788465047\\
9.39879999999999	94.4920048938858\\
9.3998	94.8061114415316\\
9.42219999999998	95.2588034835355\\
9.4228	95.8552965624302\\
9.44539999999998	96.2972256363601\\
9.47059999999999	96.7376783720874\\
9.47059999999999	97.3071236997961\\
9.49379999999999	97.7059931407547\\
9.49379999999999	98.0692805780552\\
9.51519999999999	98.4835311061107\\
9.51519999999999	98.748161633002\\
9.53659999999999	98.973895965374\\
9.53659999999999	99.2147253128721\\
9.55799999999999	99.3467212048423\\
9.55999999999997	99.4387670289683\\
9.5814	99.4925452054679\\
9.58439999999999	99.5357305614856\\
9.60379999999998	99.5600544311344\\
9.62719999999999	99.5574894784613\\
9.62719999999999	99.4625506469516\\
9.65019999999998	99.2824674996633\\
9.65019999999998	98.9280569768006\\
9.67359999999999	98.5956533008305\\
9.67359999999999	98.134902037435\\
9.69499999999999	97.7963227950045\\
9.69659999999999	97.4604098864631\\
9.71619999999999	97.0959249714693\\
9.7414	96.4054825412586\\
9.74419999999998	95.8023450954209\\
9.76679999999999	95.3196696687911\\
9.76779999999999	94.6326671026905\\
9.78999999999999	94.0685815506086\\
9.79039999999998	93.614004732633\\
9.81139999999999	92.7600200379186\\
9.81299999999999	92.2931005870686\\
9.833	91.3731131590384\\
9.85479999999998	90.6715815626051\\
9.85479999999998	89.9609834990013\\
9.87619999999998	89.2575817112527\\
9.87619999999998	88.5685293224853\\
9.89519999999999	87.9061743412288\\
9.89519999999999	87.3668631382879\\
9.91759999999999	86.9379880943462\\
9.91759999999999	86.3067527701864\\
9.94099999999997	85.6575522950573\\
9.94099999999997	84.8973490392003\\
9.964	84.3291293772458\\
9.96519999999998	83.6001311955312\\
9.98739999999998	83.0560774151916\\
10.0122	82.1731537901317\\
10.0122	81.6679266929966\\
10.0336	81.0477351559198\\
10.0336	80.6339441941945\\
10.059	80.2304499328386\\
10.059	79.9474944588396\\
10.0804	79.7080173650639\\
10.1038	79.4403868048751\\
10.1264	79.4868367676289\\
10.147	79.6940916747636\\
10.1774	80.4838210302313\\
10.2006	81.1651864791312\\
10.2224	81.6885515148529\\
10.2224	82.4940060671661\\
10.2448	83.3900807436993\\
10.2472	84.1301544429867\\
10.2698	84.9150561440597\\
10.2716	85.7398184598983\\
10.2912	86.8844531876813\\
10.3144	87.7763072785853\\
10.3144	88.3448780932217\\
10.3376	89.4287756060224\\
10.3376	89.9261795645104\\
10.3624	91.0559790700818\\
10.3624	91.6819718514588\\
10.3852	92.2691117508604\\
10.3852	92.6484548854096\\
10.4084	93.3478633474368\\
10.4084	93.6914015810123\\
10.4296	94.1925189741167\\
10.4296	94.6791447659222\\
10.4504	95.1458340203401\\
10.4506	95.783804193526\\
10.4758	96.2330305958477\\
10.4758	96.6743883229411\\
10.4994	97.2437427465779\\
10.5028	97.7649655438772\\
10.5226	98.0280570898268\\
10.5438	98.406800588674\\
10.5438	98.8043070116346\\
10.5692	98.9949332767265\\
10.571	99.1884753242063\\
10.5906	99.288625302871\\
10.5922	99.3514730431274\\
10.6116	99.3892482040189\\
10.633	99.4220578643347\\
10.633	99.4245140047583\\
10.6558	99.3512312975404\\
10.6788	99.1148082083244\\
10.6788	98.9529273366338\\
10.7042	98.6273569117237\\
10.7042	98.2925288667648\\
10.7276	97.7786101829935\\
10.7276	97.5299764725691\\
10.7494	97.0338448202548\\
10.7726	96.6237910460543\\
10.7726	96.0319324254126\\
10.7978	95.5317473987655\\
10.7978	94.9862808012835\\
10.825	94.2934513923904\\
10.825	93.4066740089633\\
10.8466	92.9296483430737\\
10.868	91.5100476052322\\
10.868	90.7901571484221\\
10.8896	90.0548300555411\\
10.8896	89.322644497842\\
10.9122	88.6017677395905\\
10.9122	87.8992002137254\\
10.934	87.4344831712074\\
10.934	86.6327913431765\\
10.9576	86.1047354151447\\
10.9576	85.2448237132958\\
10.9788	84.6332206136855\\
10.9788	84.0496214282676\\
11.0038	83.2948899605115\\
11.0038	82.5801579897974\\
11.027	82.2276281971049\\
11.0274	81.5866461294752\\
11.0504	81.0427590723687\\
11.0734	80.5816103484462\\
11.0734	80.3893620130507\\
11.0948	80.0892395877048\\
11.0948	79.9115740737464\\
11.1202	79.76589595931\\
11.1206	79.7720618746002\\
11.1474	79.9193654944866\\
11.1708	80.234902928095\\
11.1708	80.4627900588427\\
11.1942	80.9636682966549\\
11.2176	81.3399056659731\\
11.2176	82.0860742377794\\
11.2392	82.6146408873578\\
11.2422	83.36794547932\\
11.2626	84.4335842443175\\
11.2888	84.8998304056027\\
11.2888	85.6477030443726\\
11.3094	86.4172160738978\\
11.3094	87.226192535371\\
11.3328	88.3109237502878\\
11.3328	89.1049700423174\\
11.354	89.8423577293388\\
11.354	90.5143800503743\\
11.3756	91.2032583374165\\
11.3768	91.7904502729171\\
11.3972	92.161082514609\\
11.3972	92.6869612744356\\
11.4202	93.1831544995424\\
11.4202	93.6561569547154\\
11.4438	94.1147090311868\\
11.4438	94.7041693072831\\
11.4668	95.0086025939464\\
11.4668	95.4494984338228\\
11.4922	96.172043119504\\
11.4922	96.4601285933133\\
11.5176	96.9602642673935\\
11.52	97.4947397604869\\
11.5412	97.8593259118933\\
11.5446	98.2822973430304\\
11.5642	98.5488230216835\\
11.5858	98.7650323743962\\
11.5858	99.0080638204708\\
11.6092	99.1076738307065\\
11.6092	99.2592670316657\\
11.6344	99.3483272933548\\
11.6344	99.4082207992618\\
11.6558	99.4383351990045\\
11.679	99.4302604197771\\
11.679	99.3210114243892\\
11.7022	99.169057006995\\
11.7236	98.8680088247316\\
11.7236	98.5727763917508\\
11.747	98.1038256377932\\
11.7472	97.5442648588071\\
11.7702	97.1039859768393\\
11.7702	96.6735602788365\\
11.7952	96.246577148963\\
11.7952	95.6383429637593\\
11.8184	95.1445697004117\\
11.8198	94.617080344369\\
11.8398	94.0397215286995\\
11.8648	92.9559052599814\\
11.8648	92.0354383568194\\
11.887	91.3126632491965\\
11.887	90.8269060842855\\
11.9104	90.0770330485134\\
11.9104	89.3425963640557\\
11.9322	88.617154960203\\
11.9322	87.9038389801615\\
11.9534	87.4473808909956\\
11.9534	86.533682855603\\
11.9762	85.8830392084391\\
11.9762	85.1582804446401\\
12.0002	84.5507605345896\\
12.023	83.5853963856969\\
12.023	83.2125470913474\\
12.0442	82.6642163915823\\
12.0442	82.143359328363\\
12.0696	81.4993864378292\\
12.0696	81.0800642529552\\
12.0908	80.7111984800246\\
12.0908	80.3078344637685\\
12.1118	80.0774069647742\\
12.135	79.8534618611739\\
12.135	79.7165340487763\\
12.1622	79.6722164634168\\
12.1826	79.8892052497898\\
12.1868	80.2008730451936\\
12.2076	80.606307466212\\
12.2308	81.2651430372853\\
12.2308	81.7707794011257\\
12.2506	82.3185036863369\\
12.274	83.0965197428492\\
12.274	83.9931750599564\\
12.2992	84.7077069403594\\
12.2992	85.4644343812477\\
12.3206	86.2647785122288\\
12.342	87.3867251293679\\
12.342	88.3469046803621\\
12.3632	89.1779298692231\\
12.3632	89.9315604796537\\
12.3846	90.605320809384\\
12.3846	91.3334826888766\\
12.408	91.9354073443631\\
12.408	92.41660226159\\
12.4294	93.1037539378871\\
12.4294	93.5918201732064\\
12.453	94.078185716407\\
12.474	94.6840934243179\\
12.474	95.2661088273549\\
12.497	95.7127406830201\\
12.497	96.2830353796355\\
12.5224	96.8464773656256\\
12.544	97.2505515973746\\
12.544	97.6208292574457\\
12.5642	98.0536403210063\\
12.5642	98.3310309334997\\
12.5876	98.6434467282968\\
12.5888	98.7750732755749\\
12.6092	98.999546883307\\
12.6324	99.1091124735846\\
12.6324	99.1856477104448\\
12.6568	99.2694362048973\\
12.6568	99.3071756500479\\
12.6784	99.3081916778574\\
12.6784	99.2440640797412\\
12.6996	99.0437166154625\\
12.7228	98.819312982513\\
12.7228	98.44063594386\\
12.744	98.1107482691176\\
12.744	97.6007280044412\\
12.7652	97.1851583445407\\
12.7658	96.7896233476235\\
12.7884	96.4006356086988\\
12.8094	95.988598595873\\
12.8094	95.3785215222298\\
12.8304	94.8751392303301\\
12.8304	94.325027397899\\
12.8516	93.7087505586543\\
12.8532	92.7764331201843\\
12.8766	91.3952164791279\\
12.8948	90.9483497813888\\
12.9154	90.2720287301713\\
12.9154	89.5944393329946\\
12.936	88.8851230517799\\
12.936	88.1932632855022\\
12.9556	87.7189085760404\\
12.9556	87.0380252361519\\
12.9788	86.3803149185858\\
12.9788	85.7476563778687\\
13.0006	85.1356909537185\\
13.0006	84.547767215805\\
13.0278	83.8101122484966\\
13.0278	83.0965260392924\\
13.051	82.5703396829589\\
13.051	82.0756144274719\\
13.0706	81.6027950529981\\
13.072	81.1717811203247\\
13.0914	80.5727044893776\\
13.1156	80.2868430792555\\
13.1158	80.0214001242032\\
13.139	79.8806667101166\\
13.1626	79.7536246610799\\
13.1626	79.7798534650692\\
13.1878	80.0422941625189\\
13.197	80.4942049052835\\
13.2184	80.944493811191\\
13.2418	81.3588939860627\\
13.2418	82.1933122489984\\
13.2688	82.7596745346272\\
13.2688	83.368074578385\\
13.2962	84.2448231906176\\
13.2962	85.1729240477786\\
13.3194	85.9119698552809\\
13.3194	86.6798340713138\\
13.3472	87.7496943920408\\
13.3476	88.7772334448203\\
13.368	89.2684847335914\\
13.3684	89.9739488094451\\
13.3902	90.6319641774344\\
13.3902	91.2320884188779\\
13.4106	91.6145073875144\\
13.4106	92.1515473106535\\
13.4322	92.6467721427136\\
13.4322	93.107524582445\\
13.4554	93.5464252675682\\
13.4554	93.9740704603872\\
13.4766	94.3872339885471\\
13.4766	94.6735420499726\\
13.5	95.2406089924255\\
13.5224	95.8003754438367\\
13.5224	96.3443660874146\\
13.547	96.7633058365087\\
13.547	97.1678938057397\\
13.5702	97.5886634177096\\
13.5702	97.9348016714037\\
13.5954	98.3368054880415\\
13.5956	98.6645940293154\\
13.6168	98.8715809621568\\
13.625	99.0113726992052\\
13.6458	99.2484192910148\\
13.669	99.3476036332138\\
13.669	99.4195831402285\\
13.6904	99.4074591161334\\
13.7176	99.34863061952\\
13.7176	99.219789649524\\
13.7428	98.9528873967322\\
13.7428	98.4874594245866\\
13.768	97.8950585785753\\
13.7696	97.6244839050592\\
13.7914	97.0992177220124\\
13.8148	96.7022634940306\\
13.8148	96.1173579735502\\
13.8362	95.6399073246929\\
13.8362	95.1290571749796\\
13.8576	94.5825854914665\\
13.8576	93.9830945710129\\
13.88	93.3158247431802\\
13.88	92.8412082855417\\
13.9004	91.429668670151\\
13.9218	90.7219352769409\\
13.9218	90.0013468125536\\
13.943	89.1725505577669\\
13.943	88.6997658263176\\
13.9632	87.9984199195155\\
13.9642	87.3096306611066\\
13.9836	86.4217545710694\\
14.0052	85.7798688964113\\
14.0052	85.3626830079532\\
14.0264	84.521819471371\\
14.0276	83.9215237688196\\
14.0472	83.1770204108293\\
14.0682	82.6206109836386\\
14.0716	81.7480068540927\\
14.0932	81.2786565941945\\
14.0936	80.858739434322\\
14.1146	80.5378371215294\\
14.1168	80.2225038039524\\
14.1382	79.9715588064694\\
14.16	79.6791627122415\\
14.16	79.6211433578818\\
14.1812	79.7071999606691\\
14.2042	79.8997230063553\\
14.2334	80.3191952204405\\
14.235	80.7102217630287\\
14.2568	81.2117378807072\\
14.2822	81.8715810071229\\
14.2822	82.6922881165752\\
14.3036	83.7914937924241\\
14.3264	84.5217328910931\\
14.3264	85.2763445519101\\
14.3498	86.3385510511213\\
14.3498	87.1805105755618\\
14.3706	88.0547855105224\\
14.3706	88.9195816280582\\
14.3926	89.711933946652\\
14.3926	90.460853600797\\
14.4126	90.9258980938205\\
14.4126	91.5636978925715\\
14.4338	92.1700888435759\\
14.4338	92.7347212811077\\
14.4572	93.2664768527554\\
14.4572	93.7564515774945\\
14.4782	94.227134629086\\
14.4796	94.6842305245877\\
14.4996	95.1235639997763\\
14.5224	95.7065601731454\\
14.5224	96.138286362572\\
14.5456	96.7164042975348\\
14.5456	97.193138270279\\
14.5708	97.5956678879291\\
14.5708	97.9633305112128\\
14.5946	98.2847748554871\\
14.5946	98.5678941657397\\
14.6154	98.8841905767426\\
14.6188	99.0817043861325\\
14.6386	99.2785786071667\\
14.6602	99.4158375451975\\
14.6816	99.4400077901443\\
14.6816	99.4270225677995\\
14.7084	99.3467456123633\\
14.7084	99.2313777771711\\
14.7318	99.0531789034351\\
14.7534	98.8789515404374\\
14.7534	98.6571721522057\\
14.7768	98.2798003672838\\
14.7768	98.0677200548898\\
14.8022	97.5390140558922\\
14.8022	97.1170279342806\\
14.8252	96.5126129611999\\
14.8264	95.8438055222453\\
14.8464	95.1218096562639\\
14.8678	94.5349121075024\\
14.8678	93.8946162042186\\
14.891	93.2045045736298\\
14.891	92.7309357719036\\
14.9144	91.807591683891\\
14.9144	91.3517197396679\\
14.9362	90.4050033372372\\
14.9362	89.9290949869635\\
14.959	89.2260869126716\\
14.959	88.538635251062\\
14.9824	87.8684182604892\\
14.9824	87.2132389944665\\
15.0038	86.5726211642782\\
15.0038	85.9476370334628\\
15.0248	85.3407644027873\\
15.0248	84.575181556041\\
15.0476	84.0096922549886\\
15.0494	83.4719913667131\\
15.0688	82.9553286725388\\
15.0696	82.4076791979303\\
15.0902	81.9020973221359\\
15.111	81.4242365839071\\
15.111	80.8442042916326\\
15.1354	80.4808828556106\\
15.1354	80.1498897220118\\
15.1572	79.7326743581734\\
15.182	79.3955948447137\\
15.205	79.3634536346853\\
15.2068	79.4584536145375\\
15.2262	79.6941158171825\\
15.2534	79.9998404149896\\
15.2784	80.5585762728293\\
15.2784	81.3288808992405\\
15.3014	81.8953904278872\\
15.3014	82.5180280972483\\
15.3262	83.4240276038449\\
15.3262	84.1863674559413\\
15.3474	84.9969340132925\\
15.369	85.8383022941081\\
15.369	86.7084540828818\\
15.3906	87.5428528106217\\
15.3906	88.372907394548\\
15.414	89.1833502581106\\
15.414	89.929717128831\\
15.4358	90.6680075491825\\
15.4358	91.1067418010991\\
15.4586	91.9384945226684\\
15.4586	92.3260836833449\\
15.4816	92.8736341183124\\
15.4816	93.4408462867104\\
15.5032	93.9333239043132\\
15.5032	94.4135937894001\\
15.5264	94.8845880086632\\
15.5264	95.3475074046971\\
15.5306	95.8013067383562\\
15.5512	96.2509475245146\\
15.5702	96.7000647109186\\
15.5702	97.2803825990135\\
15.5978	97.6838124111775\\
15.5978	98.1575853364784\\
15.623	98.4585931883845\\
15.623	98.7177271341833\\
15.6442	99.0108900670821\\
15.6446	99.174913513934\\
15.6694	99.3400233766496\\
15.6706	99.4078782233291\\
15.693	99.4221961635235\\
15.7184	99.377313556481\\
15.7184	99.2852601691591\\
15.7418	99.1360940962992\\
15.7418	98.847719049144\\
15.763	98.4706043314461\\
15.7644	98.1593693029168\\
15.784	97.8199576601996\\
15.8056	97.3607271040321\\
15.8056	96.9890690944664\\
15.827	96.5940231420496\\
15.8274	96.0350474773374\\
15.8506	95.5906604084481\\
15.8556	94.9602121810016\\
15.8762	94.4575624052813\\
15.8778	93.9124987577484\\
15.8996	93.3036818619391\\
15.9	92.6393816106495\\
15.9212	91.9698878980931\\
15.9224	91.3214103675957\\
15.942	90.8900652384874\\
15.9436	90.2507201006869\\
15.9632	89.5974927710176\\
15.985	88.9601410961904\\
15.985	88.3397368840072\\
16.0064	87.7038110264559\\
16.0064	87.1083017199414\\
16.0294	86.715808555541\\
16.0294	85.7787724728761\\
16.0524	85.2428082669571\\
16.0524	84.72070358476\\
16.0776	84.1904548198086\\
16.0988	83.3306045230305\\
16.0988	82.813775229037\\
16.122	82.1268041121637\\
16.1226	81.4496098124006\\
16.1422	81.1467095811024\\
16.1636	80.6037243648798\\
16.1636	80.2478319070542\\
16.1886	79.9174781200299\\
16.1886	79.6089375185665\\
16.209	79.4368407599655\\
16.235	79.3848364261482\\
16.2546	79.5335945823641\\
16.2546	79.7529327105534\\
16.28	79.9952253316117\\
16.3088	81.3612099803125\\
16.3302	82.3179274894889\\
16.3534	83.2212063542016\\
16.3534	84.2351521275906\\
16.373	85.0632998488684\\
16.3778	86.2450466388809\\
16.3986	87.1817965038341\\
16.422	88.2067973330331\\
16.422	89.1103022984463\\
16.4456	89.955857631318\\
16.4456	90.7166459514289\\
16.466	91.7263702484343\\
16.466	92.2657523044815\\
16.4914	92.7903599450446\\
16.4914	93.5084219822848\\
16.5128	94.100881641859\\
16.5128	94.6182923682366\\
16.5362	94.9525924268408\\
16.5384	95.8766000168776\\
16.5598	96.1909294209667\\
16.562	96.7873618205476\\
16.5832	97.2129302751379\\
16.6064	97.7322497907869\\
16.6064	97.9660563436514\\
16.628	98.5230842547398\\
16.6358	98.812162780029\\
16.657	99.038496682632\\
16.6824	99.1647557773288\\
16.6824	99.2594738026437\\
16.704	99.2668533842694\\
16.704	99.225342112329\\
16.729	99.1409998817323\\
16.7298	98.9761805576062\\
16.7504	98.7981360822427\\
16.7736	98.5879362343646\\
16.7772	98.2669325958207\\
16.797	98.0291009965749\\
16.8202	97.6220437677813\\
16.8202	97.2557996900625\\
16.8412	96.7040696181345\\
16.8436	96.2519168002228\\
16.8666	95.7661319477219\\
16.8672	95.2452183176168\\
16.8874	94.6740126792971\\
16.889	94.0433985713175\\
16.9088	93.3527206777336\\
16.9326	92.6478193199302\\
16.9326	91.936284626654\\
16.9344	91.2116423434581\\
16.954	90.4914133778224\\
16.9754	89.515687028646\\
16.9754	89.0319185880316\\
16.996	88.3199175096836\\
16.996	87.6212179011162\\
17.017	87.1655599963046\\
17.017	86.5043307281423\\
17.0384	85.6560484699167\\
17.0384	85.2498699303079\\
17.0598	84.4734471434943\\
17.085	83.5545465384067\\
17.085	82.8528725456896\\
17.1064	82.3399816507137\\
17.1274	81.6868763992419\\
17.1274	81.2491824451254\\
17.1482	80.7478296210722\\
17.1482	80.4442227205978\\
17.1694	80.1964164439975\\
17.1904	79.9141233954248\\
17.1904	79.7659415377094\\
17.2158	79.7162617273885\\
17.2392	79.8722684997047\\
17.2412	80.2711038694973\\
17.2626	80.5451178798294\\
17.2862	81.1376386883873\\
17.3076	81.7553780690453\\
17.3076	82.4838772763016\\
17.3308	83.0662305229203\\
17.3308	83.7375716712897\\
17.352	84.666986701254\\
17.352	85.166275542463\\
17.3754	85.9460333548754\\
17.3754	86.8175415514352\\
17.3972	87.5637911284131\\
17.3972	88.3932628354929\\
17.418	89.1654601224765\\
17.418	89.8785320015066\\
17.441	90.5263186876857\\
17.441	91.1176238266786\\
17.4648	91.5906516531037\\
17.4648	92.01046247409\\
17.4842	92.4994597018519\\
17.4842	92.9638708936474\\
};
\addlegendentry{\textbf{Ground Truth}}

\end{axis}

\begin{axis}[%
width=11.302in,
height=2in,
at={(1.896in,4.267in)},
scale only axis,
xmin=0,
xmax=10,
ymin=-30,
ymax=30,
ylabel style={font=\Huge\bfseries\color{white!15!black}},
ylabel={\textbf{Pitch (deg)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
tick label style={font=\huge},
xtick distance = 1
]
\addplot [color=mycolor1, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.28540448016686\\
0.00820000000001642	-1.57161553176958\\
0.019599999999997	-1.90765938945807\\
0.0304000000000144	-2.20912962571235\\
0.0409999999999968	-2.48836612537049\\
0.0538000000000238	-3.08327268826057\\
0.0638000000000147	-3.72331506272472\\
0.0740000000000123	-4.35655787741199\\
0.0860000000000127	-4.97208972040293\\
0.0980000000000132	-5.61914218621187\\
0.109400000000022	-6.19796627046368\\
0.120800000000003	-6.76191682185701\\
0.134800000000013	-7.34470578237744\\
0.144800000000004	-7.88725441091096\\
0.154800000000023	-8.38456621618026\\
0.167400000000015	-8.87900039842395\\
0.18040000000002	-9.29994253125862\\
0.194600000000008	-9.66495251191658\\
0.206800000000015	-10.015673996282\\
0.216800000000006	-10.331056747865\\
0.229600000000005	-10.5736158244676\\
0.246200000000016	-10.7410606880693\\
0.256400000000014	-10.8169959950133\\
0.269800000000004	-10.8103530346937\\
0.283600000000007	-10.7377284758335\\
0.299200000000013	-10.5783123255409\\
0.31280000000001	-10.327425195446\\
0.327600000000018	-10.0373515519998\\
0.340800000000002	-9.62978603911681\\
0.35420000000002	-9.14616041420342\\
0.364000000000004	-8.60581371956887\\
0.380200000000002	-7.95324163506623\\
0.393000000000001	-7.24314713955182\\
0.406400000000019	-6.5359724468282\\
0.422200000000004	-5.78551668927852\\
0.4358	-4.96093948879251\\
0.446200000000005	-4.14444596142474\\
0.45920000000001	-3.30558133175713\\
0.472400000000022	-2.45155307644614\\
0.485399999999998	-1.64042488566949\\
0.49860000000001	-0.881538447154105\\
0.511600000000016	-0.0740568191829878\\
0.523800000000023	0.723128342685958\\
0.534199999999998	1.45792118115739\\
0.546199999999999	2.12862742710154\\
0.559400000000011	2.77798159713927\\
0.569200000000023	3.36096355797861\\
0.579400000000021	3.87823885737439\\
0.590600000000023	4.42042982726149\\
0.600800000000021	4.89694547159104\\
0.611000000000018	5.31010365262444\\
0.624000000000024	5.74041950181486\\
0.632400000000018	6.15435571571247\\
0.643000000000001	6.53434404760911\\
0.656200000000013	6.89685207031393\\
0.665199999999999	7.30039398829537\\
0.677999999999997	7.64294941578285\\
0.68780000000001	7.97636883653606\\
0.70920000000001	8.29533287487917\\
0.719400000000007	8.55730158328174\\
0.731999999999999	8.79937474790078\\
0.74460000000002	8.98990637317767\\
0.755000000000024	9.15462824837503\\
0.767400000000009	9.23022020169736\\
0.782399999999996	9.27547323092628\\
0.792600000000022	9.2593906324922\\
0.805000000000007	9.20822420797624\\
0.818200000000019	9.09462741482179\\
0.833600000000018	8.92594124691048\\
0.843600000000009	8.64349566407855\\
0.86160000000001	8.29679475944078\\
0.874200000000002	7.88566676651119\\
0.896000000000015	7.36969652639739\\
0.909800000000018	6.80144671114618\\
0.924000000000007	6.15634814519134\\
0.941200000000009	5.46973570368595\\
0.95320000000001	4.72776715263281\\
0.965600000000023	3.99250832321215\\
0.980000000000018	3.21577475592086\\
0.99260000000001	2.40197686909004\\
1.00620000000001	1.59725127784307\\
1.0188	0.823866556109923\\
1.0352	0.0321256053516341\\
1.04820000000001	-0.717887098831388\\
1.05680000000001	-1.47545558443082\\
1.07000000000002	-2.18217713380332\\
1.0916	-2.83455069592308\\
1.0916	-3.48037658828438\\
1.11260000000001	-4.0658105951147\\
1.11260000000001	-4.69155147283375\\
1.1336	-5.25290482351647\\
1.1336	-5.84627582616554\\
1.15700000000001	-6.37237656656112\\
1.15700000000001	-6.88431854264637\\
1.17780000000002	-7.41608239321268\\
1.17780000000002	-7.87868035962407\\
1.19900000000001	-8.37780003240035\\
1.2004	-8.80555573783142\\
1.22240000000002	-9.22855094297666\\
1.24380000000002	-9.59575471593287\\
1.24380000000002	-9.94274582167714\\
1.2654	-10.2619451519155\\
1.2654	-10.5031256287141\\
1.2868	-10.6949446869779\\
1.3098	-10.774012106959\\
1.3098	-10.7921962380719\\
1.33340000000001	-10.7228921131117\\
1.33340000000001	-10.5667551926663\\
1.35580000000002	-10.3252611282668\\
1.35580000000002	-9.96024966374596\\
1.3768	-9.55985293521919\\
1.39760000000001	-8.9952760754034\\
1.40000000000001	-8.35902871612841\\
1.42260000000002	-7.70876712018676\\
1.44380000000001	-7.00074458578056\\
1.44460000000001	-6.24145123723143\\
1.4666	-5.43778180476527\\
1.4666	-4.636289953575\\
1.49260000000001	-3.7657431692768\\
1.49260000000001	-2.96628054642407\\
1.51520000000002	-2.21103435548213\\
1.54040000000001	-1.40000402862273\\
1.54040000000001	-0.641032278656809\\
1.54140000000001	0.112824905572187\\
1.56180000000001	0.807195629675355\\
1.58520000000001	1.5337634912049\\
1.58520000000001	2.19515796048927\\
1.6052	2.83319556569011\\
1.6054	3.45801776346224\\
1.6266	4.05361385993799\\
1.62740000000002	4.63331412429683\\
1.64780000000002	5.17894804558207\\
1.6508	5.7065276193855\\
1.67140000000001	6.14997500755839\\
1.67140000000001	6.5749765710949\\
1.69320000000002	6.96198752681954\\
1.69460000000001	7.34927358132209\\
1.71620000000001	7.70804332567326\\
1.7396	8.05437039308092\\
1.7396	8.34973327411338\\
1.77180000000001	8.61946452407371\\
1.77180000000001	8.83774463888946\\
1.79740000000001	9.0292993474129\\
1.79740000000001	9.16578375211484\\
1.82060000000001	9.2471645688062\\
1.82060000000001	9.25887630279816\\
1.84620000000001	9.20248377527717\\
1.84620000000001	9.09098318717434\\
1.8732	8.92861131160035\\
1.8732	8.6793648113963\\
1.89500000000001	8.36847911096049\\
1.8964	7.95979041124296\\
1.91840000000002	7.40387982156034\\
1.94040000000001	6.73345345794758\\
1.94400000000002	6.05962325806925\\
1.98660000000001	5.32545430259874\\
1.98680000000002	4.48162193215904\\
2.0104	3.61123625982612\\
2.0104	2.74848646179883\\
2.03320000000002	1.88114345545635\\
2.03540000000001	1.11988631653137\\
2.05520000000001	0.438819365078284\\
2.05720000000002	-0.304762154261592\\
2.0762	-1.00465355572841\\
2.0762	-1.60428538065426\\
2.0968	-2.20428840407015\\
2.0986	-2.80264048739116\\
2.11840000000001	-3.39394779666447\\
2.14160000000001	-4.02831384293004\\
2.14160000000001	-4.65471667604594\\
2.14340000000001	-5.26109654379046\\
2.16300000000001	-5.85543812405369\\
2.1842	-6.47557904115351\\
2.1842	-7.02591634063391\\
2.2054	-7.59227897781314\\
2.2054	-8.11624010464124\\
2.22880000000001	-8.59295873675791\\
2.22880000000001	-9.06378104570241\\
2.2518	-9.46146473289948\\
2.2518	-9.8518734411249\\
2.27520000000001	-10.1687344396104\\
2.27520000000001	-10.4535700149429\\
2.29840000000002	-10.6645260471899\\
2.32160000000002	-10.8088617363335\\
2.32160000000002	-10.8812170333196\\
2.34720000000002	-10.8809066851466\\
2.34720000000002	-10.822313438127\\
2.3484	-10.6484417476094\\
2.37020000000001	-10.40357164447\\
2.39400000000001	-10.0416078935535\\
2.39400000000001	-9.60129005347548\\
2.417	-9.07749613769873\\
2.44	-8.42944766789997\\
2.44	-7.71035996269452\\
2.4614	-6.87301066506858\\
2.46360000000001	-6.06120170110536\\
2.48520000000002	-5.20411897444781\\
2.5128	-4.34862483034613\\
2.5128	-3.46690624701906\\
2.54000000000002	-2.56657747245531\\
2.54000000000002	-1.75796043500385\\
2.56100000000001	-0.894839977320945\\
2.56100000000001	-0.140680409660355\\
2.58440000000002	0.608839852782271\\
2.5856	1.34488022202999\\
2.60580000000002	2.01702618425539\\
2.60580000000002	2.66815873929613\\
2.62800000000001	3.25300560404754\\
2.62900000000002	3.8647715557079\\
2.65040000000002	4.35765800629349\\
2.6508	4.87131326395205\\
2.67180000000002	5.36859158631469\\
2.6738	5.83140711845586\\
2.69380000000001	6.30293482573096\\
2.69400000000002	6.71055380593713\\
2.715	7.09903355533194\\
2.73480000000001	7.46652833851572\\
2.73480000000001	7.8123921329652\\
2.75580000000002	8.11447741554123\\
2.75960000000001	8.40399369558368\\
2.7774	8.64563149465179\\
2.7998	8.8391782938159\\
2.7998	9.00782852505543\\
2.82000000000002	9.14640874146452\\
2.82000000000002	9.21943753376545\\
2.84300000000002	9.25894403823402\\
2.84440000000001	9.24679173521857\\
2.86660000000001	9.18297925200904\\
2.88820000000001	9.04602497995143\\
2.88820000000001	8.85400089575739\\
2.91540000000001	8.57705444271851\\
2.91540000000001	8.13284909081255\\
2.94060000000002	7.57186994077722\\
2.94380000000001	6.98427815733699\\
2.98740000000001	6.32936857955124\\
2.99000000000001	5.60928836566592\\
3.0128	4.84823035345492\\
3.0128	4.03147004628649\\
3.03920000000002	3.19291395220634\\
3.03920000000002	2.41972484197624\\
3.06020000000001	1.71443082921374\\
3.08160000000001	0.997807136348799\\
3.08160000000001	0.317364652940284\\
3.10300000000001	-0.377104236029466\\
3.10300000000001	-1.02605105970009\\
3.12140000000002	-1.62557359174797\\
3.12140000000002	-2.22565165824359\\
3.14160000000001	-2.76963214009439\\
3.14160000000001	-3.36129940508589\\
3.16300000000001	-3.94765267906306\\
3.16300000000001	-4.57470954466594\\
3.18640000000002	-5.13755598983889\\
3.18640000000002	-5.73286044827624\\
3.208	-6.31489731367705\\
3.208	-6.86649331787152\\
3.2294	-7.43436848979278\\
3.23060000000001	-7.96003359065552\\
3.25060000000002	-8.48719571652169\\
3.2722	-8.96016972922064\\
3.2722	-9.41893703073151\\
3.2954	-9.81192489371225\\
3.2972	-10.1747496338182\\
3.31660000000002	-10.4612009797998\\
3.33780000000002	-10.668577278625\\
3.33800000000002	-10.8065745364706\\
3.3614	-10.8674560335357\\
3.36440000000002	-10.8506453833774\\
3.38460000000001	-10.7563017617951\\
3.40820000000002	-10.5853181508554\\
3.40820000000002	-10.3393114687416\\
3.4316	-10.0206046159072\\
3.4316	-9.67306363392688\\
3.45400000000001	-9.2511404210779\\
3.45400000000001	-8.76522303480561\\
3.47580000000002	-8.17026642598901\\
3.47580000000002	-7.57050168688372\\
3.50120000000001	-6.86868274896897\\
3.50460000000001	-6.17713887851311\\
3.52500000000001	-5.44893783147799\\
3.5496	-4.64973336434266\\
3.5496	-3.76887336669616\\
3.57300000000001	-2.92330316191483\\
3.57300000000001	-2.11492985273067\\
3.6018	-1.30412397481414\\
3.6018	-0.546595125563535\\
3.62460000000002	0.207858418097893\\
3.62460000000002	0.903091522631771\\
3.64660000000001	1.58463809915483\\
3.64660000000001	2.14754477626707\\
3.66800000000001	2.74496876175757\\
3.66800000000001	3.27705041364226\\
3.69140000000002	3.79716596644273\\
3.69140000000002	4.29110336477812\\
3.7124	4.77092823646457\\
3.7124	5.26947386089833\\
3.73400000000001	5.73363834661741\\
3.73400000000001	6.20667854238268\\
3.7576	6.61574035404993\\
3.7576	7.02739760698871\\
3.779	7.43619425270999\\
3.7792	7.79853280419594\\
3.80080000000001	8.13734461711827\\
3.8262	8.43660033632532\\
3.8262	8.68454547130566\\
3.8272	8.88096537525054\\
3.84540000000001	9.04918189481989\\
3.86660000000001	9.16230873830501\\
3.88760000000002	9.2203276951201\\
3.88760000000002	9.23596972331566\\
3.911	9.17723459383753\\
3.911	9.04857843456072\\
3.93460000000002	8.86140902055513\\
3.93820000000002	8.58599924363208\\
3.958	8.21436838193735\\
3.98520000000002	7.77855933184985\\
3.98520000000002	7.27942371894627\\
4.006	6.70543574007364\\
4.03140000000002	6.10159908214459\\
4.03140000000002	5.44283676029585\\
4.05600000000001	4.73179691286579\\
4.05620000000002	4.05376276187266\\
4.07740000000001	3.3698366376625\\
4.10040000000001	2.70647393470715\\
4.10040000000001	2.01467589463676\\
4.12220000000002	1.35390903241654\\
4.12220000000002	0.729234056483132\\
4.14340000000001	0.145326120252344\\
4.14340000000001	-0.448594696472772\\
4.16480000000001	-1.10023841531452\\
4.16480000000001	-1.70061931418212\\
4.1884	-2.35339549779076\\
4.1884	-3.00024414590711\\
4.2098	-3.69073881360552\\
4.2098	-4.37357781423216\\
4.23520000000002	-5.09179196237884\\
4.23520000000002	-5.78403987809368\\
4.25840000000002	-6.406579697431\\
4.25840000000002	-7.04836907830568\\
4.2842	-7.64917980394484\\
4.2842	-8.20350195749125\\
4.30620000000002	-8.68397619626601\\
4.30620000000002	-9.1590955203848\\
4.33160000000001	-9.57577225648069\\
4.33160000000001	-9.93010164558784\\
4.35500000000002	-10.2563215200514\\
4.35500000000002	-10.510126728659\\
4.3784	-10.6891212003797\\
4.3784	-10.7916124809309\\
4.40180000000001	-10.8388658828112\\
4.404	-10.8034741125058\\
4.423	-10.6571875267922\\
4.44460000000001	-10.4253343721895\\
4.44460000000001	-10.1101034458906\\
4.46980000000002	-9.71446512702827\\
4.47280000000001	-9.19655514059992\\
4.49340000000001	-8.60366228163831\\
4.5138	-7.88975365243533\\
4.53540000000001	-7.1109123094327\\
4.53540000000001	-6.30285319617796\\
4.55880000000002	-5.50388863657189\\
4.56120000000001	-4.6669260058936\\
4.58240000000001	-3.79938894816324\\
4.58340000000001	-2.95443206537296\\
4.6036	-2.09681584611232\\
4.62720000000002	-1.33768695314092\\
4.62720000000002	-0.579984651430977\\
4.64880000000002	0.120479145722002\\
4.64880000000002	0.864956542544179\\
4.6696	1.54711508699761\\
4.6696	2.21089988069916\\
4.69300000000001	2.85181474615655\\
4.69300000000001	3.42600771416188\\
4.71420000000001	4.02511690394976\\
4.71440000000001	4.5568432475015\\
4.73420000000002	5.07293565753431\\
4.73520000000002	5.55586695131892\\
4.7552	6.05001008251668\\
4.75620000000001	6.47925714041984\\
4.77780000000001	6.87066932583886\\
4.78060000000002	7.26281231047172\\
4.8004	7.61198023865451\\
4.80340000000001	7.93935973824921\\
4.82320000000001	8.25629868362604\\
4.84440000000001	8.52555382190807\\
4.84440000000001	8.74682317268475\\
4.86580000000001	8.94520556202068\\
4.8664	9.09196422498243\\
4.88680000000002	9.1870637455581\\
4.90820000000002	9.23965307707793\\
4.90820000000002	9.25726025674106\\
4.93560000000002	9.22320877298658\\
4.93560000000002	9.13749536159563\\
4.95860000000002	9.0001207033504\\
4.95860000000002	8.81111199313838\\
4.98180000000002	8.54086252777274\\
4.98180000000002	8.1813805783638\\
5.00920000000002	7.75542890047325\\
5.01240000000001	7.26955902494675\\
5.03460000000001	6.68012932543\\
5.05760000000001	5.9826956351612\\
5.05760000000001	5.2260191551362\\
5.08780000000002	4.41336596676055\\
5.11320000000001	3.57833964431928\\
5.11320000000001	2.73369902603252\\
5.13660000000002	1.90814922280167\\
5.13660000000002	1.05238879453788\\
5.16200000000001	0.271987704431676\\
5.16200000000001	-0.42159215794011\\
5.18520000000001	-1.12442225231782\\
5.18520000000001	-1.77767181800873\\
5.20680000000002	-2.43056663794122\\
5.20680000000002	-3.02679450615642\\
5.22800000000001	-3.66906295072123\\
5.22800000000001	-4.24992182786438\\
5.2516	-4.82313483525688\\
5.2516	-5.43207413492625\\
5.27260000000001	-6.05580121882842\\
5.27260000000001	-6.66327820266207\\
5.29400000000001	-7.23415581803229\\
5.29520000000002	-7.8141536108252\\
5.3152	-8.34524394503535\\
5.3382	-8.86998443431951\\
5.3382	-9.3796962177138\\
5.36100000000002	-9.8208724959534\\
5.36100000000002	-10.1452385227752\\
5.38220000000001	-10.4383474124389\\
5.38660000000002	-10.6578488300177\\
5.4074	-10.8016688970091\\
5.40900000000002	-10.8684470392632\\
5.4306	-10.8764423307109\\
5.4556	-10.7879754125777\\
5.4556	-10.6227749474398\\
5.4786	-10.3520846632268\\
5.4786	-9.95869895547014\\
5.5018	-9.43771093260601\\
5.50560000000002	-8.88451784898022\\
5.5248	-8.25881057697686\\
5.54580000000001	-7.54750581378934\\
5.56900000000002	-6.79477161548809\\
5.56900000000002	-5.9886033397663\\
5.58780000000002	-5.22609863493673\\
5.58780000000002	-4.46981703720155\\
5.61080000000001	-3.735040910814\\
5.61080000000001	-2.99223946774803\\
5.63640000000001	-2.23815509872141\\
5.63640000000001	-1.47909260854947\\
5.65960000000001	-0.72122548382354\\
5.65980000000002	-0.0204501274116261\\
5.68440000000001	0.724520683237661\\
5.68440000000001	1.40728412880329\\
5.70440000000002	2.0264530640245\\
5.70700000000002	2.68020690239078\\
5.727	3.2678116029222\\
5.727	3.78979854642495\\
5.74880000000002	4.28582625889074\\
5.74880000000002	4.76783950215327\\
5.77180000000001	5.18630959567288\\
5.77180000000001	5.62273882233921\\
5.7938	6.0429569770092\\
5.7938	6.40243308258244\\
5.81700000000001	6.77162624985922\\
5.81700000000001	7.12315947438136\\
5.84040000000002	7.457168186586\\
5.84040000000002	7.77112655891079\\
5.86180000000002	8.07823680237587\\
5.86180000000002	8.33121618266287\\
5.88500000000002	8.57833142186874\\
5.88500000000002	8.80445253975007\\
5.90640000000002	8.97899468811764\\
5.911	9.12386205203439\\
5.9316	9.19509514826057\\
5.95520000000002	9.22975217138484\\
5.95520000000002	9.19337956246477\\
5.97660000000002	9.10836030997351\\
5.97660000000002	8.93038339976705\\
6.0018	8.69053762181901\\
6.02700000000002	8.24801649799138\\
6.02700000000002	7.64632395559614\\
6.05180000000001	6.96676208211334\\
6.07920000000001	6.21140767769315\\
6.10860000000002	5.39882980674693\\
6.10860000000002	4.57196219666056\\
6.136	3.70852211758413\\
6.136	2.84570188697247\\
6.16120000000001	2.07619474396104\\
6.16120000000001	1.36205116357524\\
6.18260000000001	0.683524070713148\\
6.18260000000001	-0.00960006506665462\\
6.20400000000001	-0.657715212924855\\
6.20400000000001	-1.30898922610337\\
6.226	-1.96273303944986\\
6.226	-2.61573872189575\\
6.24600000000001	-3.2122090818335\\
6.24600000000001	-3.79988643134685\\
6.26780000000002	-4.42885783013362\\
6.26780000000002	-4.99388980787532\\
6.28900000000002	-5.63353223240277\\
6.28900000000002	-6.29630003659258\\
6.3108	-6.88753842174197\\
6.31920000000002	-7.4916649896978\\
6.3398	-8.12571574672081\\
6.34120000000001	-8.70152859835423\\
6.3614	-9.19860136987938\\
6.38680000000002	-9.67720748033041\\
6.38680000000002	-10.0437912166806\\
6.4084	-10.3396499201581\\
6.4084	-10.5958681033689\\
6.4298	-10.7806228280694\\
6.45340000000002	-10.8639921630748\\
6.45340000000002	-10.8747558323022\\
6.47460000000001	-10.8279678615868\\
6.47460000000001	-10.7039049144878\\
6.4992	-10.5342131980815\\
6.4992	-10.2598400968937\\
6.52100000000002	-9.95248014468831\\
6.5214	-9.57185744006465\\
6.54820000000001	-9.12473864403881\\
6.54820000000001	-8.6153105838672\\
6.57080000000002	-8.04832131893049\\
6.59220000000002	-7.42902452700968\\
6.59220000000002	-6.73264479102931\\
6.6138	-6.08040365233186\\
6.614	-5.30115535439035\\
6.63500000000002	-4.54591813783289\\
6.63660000000002	-3.76645920689276\\
6.65800000000002	-2.96954761172027\\
6.6808	-2.16196368554053\\
6.6808	-1.40297654110202\\
6.70260000000002	-0.644953236290134\\
6.70260000000002	0.160336167132199\\
6.7242	0.850887098374828\\
6.72500000000002	1.62647142662514\\
6.74540000000002	2.33602026786992\\
6.74640000000002	2.97882384759302\\
6.7688	3.55497560192714\\
6.79160000000002	4.15640231852254\\
6.79160000000002	4.69044730034656\\
6.8134	5.15895730499043\\
6.8134	5.64449314978538\\
6.81460000000001	6.02046443146338\\
6.83520000000001	6.4083274881201\\
6.83620000000002	6.77885258972816\\
6.86000000000001	7.15384076985341\\
6.86000000000001	7.5063084761746\\
6.8794	7.83701418834687\\
6.9008	8.15756338642212\\
6.90100000000001	8.43045919489187\\
6.922	8.68427356320019\\
6.9452	8.88658048276604\\
6.9452	9.06308642437838\\
6.96860000000001	9.18794761046693\\
6.96860000000001	9.24420517007627\\
6.9922	9.2657426631675\\
6.9922	9.20231848406137\\
7.0136	8.97944631647089\\
7.01520000000002	8.61747680602014\\
7.03740000000002	8.13848328389839\\
7.07980000000001	7.57736442946604\\
7.10140000000001	6.88811685467263\\
7.12280000000001	6.11609694469407\\
7.12280000000001	5.26392252316294\\
7.1464	4.36815595700113\\
7.16760000000002	3.56068203709669\\
7.16760000000002	2.77341516859754\\
7.19140000000002	2.04415870305815\\
7.19140000000002	1.28754807502678\\
7.2116	0.609673373434099\\
7.2116	-0.0829875836215145\\
7.2336	-0.730811087406198\\
7.2336	-1.38387212600158\\
7.25720000000001	-2.03761768525396\\
7.25720000000001	-2.63674376788537\\
7.28060000000002	-3.28454393884641\\
7.28060000000002	-3.87264802821511\\
7.30460000000002	-4.50224174175944\\
7.30460000000002	-5.06798778152714\\
7.32560000000001	-5.66706659235642\\
7.32560000000001	-6.19923648648152\\
7.3468	-6.75579444512742\\
7.3468	-7.29561222767174\\
7.37100000000001	-7.82802268460278\\
7.37100000000001	-8.36301269269126\\
7.39400000000001	-8.82417587439285\\
7.41680000000002	-9.29259044742825\\
7.41680000000002	-9.69584111886378\\
7.43800000000002	-10.072314972294\\
7.43800000000002	-10.3675918055019\\
7.46280000000002	-10.6129198275329\\
7.46680000000001	-10.7382396183454\\
7.48820000000001	-10.7949109942209\\
7.51160000000002	-10.7893021577257\\
7.51160000000002	-10.6809519258478\\
7.53220000000002	-10.4912387305623\\
7.53220000000002	-10.1830775236564\\
7.55360000000002	-9.75736647731107\\
7.554	-9.25659263454718\\
7.577	-8.68543924572858\\
7.6002	-8.03070969986129\\
7.62360000000001	-7.31191460225122\\
7.62360000000001	-6.53566166988163\\
7.64680000000001	-5.70902511055166\\
7.64680000000001	-4.87602739630027\\
7.67240000000001	-4.05366172198835\\
7.67320000000001	-3.21060744924666\\
7.6952	-2.35407284586987\\
7.6986	-1.49121385276785\\
7.71680000000001	-0.680056143858806\\
7.74160000000001	0.125567715220717\\
7.74160000000001	0.871501321939106\\
7.76240000000001	1.60227148016995\\
7.76240000000001	2.26838799831223\\
7.78360000000001	2.91212702517218\\
7.78360000000001	3.48925060743116\\
7.80700000000002	4.03921149423132\\
7.80700000000002	4.57440963067152\\
7.8296	5.04405074011511\\
7.8296	5.53088409348879\\
7.851	5.98261207029828\\
7.851	6.44172862717926\\
7.8732	6.83752630764197\\
7.8734	7.2345124345447\\
7.89420000000001	7.5886283578556\\
7.89520000000002	7.93461763879799\\
7.91580000000002	8.2671430104119\\
7.93900000000002	8.54185848478212\\
7.93900000000002	8.76861435019507\\
7.9624	8.94723887121864\\
7.9624	9.09989171724485\\
7.98400000000001	9.20088725411698\\
7.98400000000001	9.25897894754725\\
8.00540000000001	9.26885976155059\\
8.02720000000002	9.21487366006838\\
8.02720000000002	9.11595070838867\\
8.05080000000001	8.93768072488436\\
8.05080000000001	8.70097232639954\\
8.072	8.37339137447689\\
8.07560000000001	7.94730086359745\\
8.09540000000001	7.40715882009639\\
8.12440000000001	6.79851443570676\\
8.125	6.13881852549647\\
8.14580000000001	5.41817700174593\\
8.17100000000002	4.7148986121655\\
8.17100000000002	3.96203778790132\\
8.19240000000002	3.19594174271498\\
8.19380000000001	2.37417968271938\\
8.21380000000002	1.61852036333854\\
8.2338	0.895487529141866\\
8.2338	0.210165287969464\\
8.2568	-0.487612174071653\\
8.2568	-1.18965698543638\\
8.27800000000002	-1.94899816532693\\
8.27800000000002	-2.6542726846863\\
8.304	-3.29778144450014\\
8.304	-3.93532642462506\\
8.3254	-4.56553451770028\\
8.3254	-5.23201037554858\\
8.34660000000002	-5.83201344415118\\
8.3468	-6.4974043563351\\
8.36920000000001	-7.07272881335306\\
8.36920000000001	-7.65797579745555\\
8.39400000000001	-8.1949048809418\\
8.3972	-8.70578147697392\\
8.4162	-9.20748054059012\\
8.4374	-9.64630149958516\\
8.4374	-10.0598897927325\\
8.46100000000001	-10.358724654689\\
8.46100000000001	-10.5895312021392\\
8.48240000000001	-10.7501290001873\\
8.48340000000002	-10.8389986438595\\
8.5078	-10.8916458133923\\
8.53060000000002	-10.8715599026714\\
8.53060000000002	-10.7789311830805\\
8.5522	-10.6146367671829\\
8.5522	-10.3483386081019\\
8.57340000000002	-9.96471365993746\\
8.57340000000002	-9.50378727561872\\
8.5968	-8.92196425456908\\
8.6242	-8.25398827639699\\
8.6242	-7.51671720991534\\
8.6474	-6.71693621005877\\
8.67260000000002	-5.86194485252098\\
8.67260000000002	-4.93872996072623\\
8.69800000000001	-4.07535940794181\\
8.69800000000001	-3.18782833918646\\
8.71960000000001	-2.33167499964886\\
8.71960000000001	-1.46892708011798\\
8.74260000000001	-0.657684725087782\\
8.74340000000001	0.148264640124092\\
8.76440000000002	0.894667591681681\\
8.76440000000002	1.57096991882032\\
8.78560000000002	2.23785055256017\\
8.80700000000002	2.88251905459438\\
8.80700000000002	3.46060939035973\\
8.827	4.0116626345199\\
8.827	4.5480097840261\\
8.84900000000002	5.05284011811251\\
8.84900000000002	5.54096777126341\\
8.87100000000001	5.99406682033192\\
8.87100000000001	6.428942661848\\
8.89420000000001	6.80212639463954\\
8.89420000000001	7.18007710118825\\
8.91540000000001	7.51863688156879\\
8.91540000000001	7.85266510944607\\
8.9392	8.13073221006115\\
8.9392	8.39868715751787\\
8.96040000000002	8.62213557639037\\
8.96040000000002	8.82667096084451\\
8.9838	9.00712825981611\\
8.9846	9.13938319452635\\
9.00660000000002	9.22341769148556\\
9.0266	9.25923709857822\\
9.0266	9.27095180823989\\
9.04780000000002	9.21893096258935\\
9.04780000000002	9.09455235802749\\
9.0694	8.83257189298403\\
9.0736	8.47145220872916\\
9.09660000000002	7.96009975128811\\
9.12180000000001	7.32814658927025\\
9.14540000000002	6.61906234444645\\
9.1662	5.82305982101478\\
9.19540000000001	4.96717883468675\\
9.19540000000001	4.0635861661682\\
9.21800000000002	3.23569728295391\\
9.21800000000002	2.39698049041437\\
9.23940000000002	1.60057229689673\\
9.23940000000002	0.823159383608718\\
9.26080000000002	0.0833524905332975\\
9.28580000000002	-0.668594479546683\\
9.28580000000002	-1.37337853689314\\
9.28700000000001	-2.08001720718097\\
9.30760000000001	-2.83668388257442\\
9.3288	-3.53531133823945\\
9.3288	-4.17335831603484\\
9.35320000000002	-4.79556923350518\\
9.35320000000002	-5.40781163270183\\
9.37540000000001	-5.99606896329331\\
9.37540000000001	-6.57034370520913\\
9.39860000000002	-7.1127891513571\\
9.39860000000002	-7.58620569218962\\
9.422	-8.07171375125357\\
9.422	-8.56146337042936\\
9.4452	-9.00067465797333\\
9.4452	-9.42878498981375\\
9.47040000000001	-9.78465200454839\\
9.47040000000001	-10.1243178645834\\
9.49180000000001	-10.3921023650293\\
9.49180000000001	-10.6229553943552\\
9.51300000000001	-10.7783971128013\\
9.5146	-10.8569572339808\\
9.53480000000002	-10.8578920813109\\
9.55780000000001	-10.8042289949104\\
9.55780000000001	-10.6889392155446\\
9.58120000000002	-10.4920225911401\\
9.58120000000002	-10.2601837463764\\
9.6036	-9.9604154101402\\
9.6036	-9.59547969643699\\
9.62700000000001	-9.16880692004814\\
9.62700000000001	-8.68439277163271\\
9.65000000000001	-8.12371597209305\\
9.65000000000001	-7.51010844647031\\
9.67340000000002	-6.90209761675351\\
9.69480000000001	-6.1657131071249\\
9.69480000000001	-5.39046389184664\\
9.71600000000001	-4.52816234337289\\
9.71600000000001	-3.64141101750415\\
9.74120000000002	-2.79176299673423\\
9.76660000000001	-1.93167977437558\\
9.76660000000001	-1.06826812174719\\
9.78980000000001	-0.205805000848857\\
9.78980000000001	0.595589947321223\\
9.81120000000001	1.3357535320311\\
9.81120000000001	2.00339168167785\\
9.83280000000002	2.60581758117125\\
9.83280000000002	3.23880026393461\\
9.8546	3.80481262579344\\
9.8546	4.34230462291237\\
9.876	4.86442376124179\\
9.876	5.32127514203057\\
9.89600000000002	5.79347338862082\\
9.89600000000002	6.2297505942679\\
9.91740000000001	6.64742706969379\\
9.91740000000001	7.02685667771928\\
9.9408	7.42311894337882\\
9.9408	7.75880700720724\\
9.96380000000002	8.09520047780265\\
9.9872	8.41310948648239\\
9.9872	8.67633630824923\\
10.012	8.88463560209584\\
10.012	9.0654195902909\\
10.0334	9.19112315708981\\
10.0368	9.24438629071457\\
10.0588	9.24620421899449\\
10.0602	9.06765855038856\\
10.0802	8.81696966039996\\
10.1036	8.34901378827164\\
10.1468	7.75437460581076\\
10.1468	7.07138087113368\\
10.2004	6.30191181270499\\
10.2004	5.39747651376146\\
10.2222	4.47699578079649\\
10.2222	3.59446313719275\\
10.243	2.66017335868377\\
10.2696	1.8246843989455\\
10.2696	1.05884107326056\\
10.291	0.327822012991711\\
10.291	-0.418285189616984\\
10.3142	-1.06873138981837\\
10.3142	-1.82804041396841\\
10.3374	-2.58492224384547\\
10.3374	-3.28391595611788\\
10.3622	-3.92245698130312\\
10.3622	-4.60051358669948\\
10.3832	-5.26863093390417\\
10.3832	-5.9124748366213\\
10.4044	-6.54201591440417\\
10.4044	-7.0857644416382\\
10.4274	-7.5929160090628\\
10.4274	-8.10800209232406\\
10.4502	-8.62292102683739\\
10.451	-9.08257570434989\\
10.4756	-9.52633252969763\\
10.4776	-9.90339170054375\\
10.4992	-10.2486470629205\\
10.5224	-10.5168326060215\\
10.5224	-10.7054177785786\\
10.5436	-10.8126203092043\\
10.5456	-10.8374260588306\\
10.569	-10.802453630558\\
10.5904	-10.6900914544629\\
10.5904	-10.5014028876409\\
10.6114	-10.2381717494301\\
10.6114	-9.8212945541184\\
10.6328	-9.3288628346201\\
10.6332	-8.81320238617677\\
10.6566	-8.18412326896847\\
10.6786	-7.52434473425142\\
10.6792	-6.8077981564963\\
10.704	-6.04104282126904\\
10.705	-5.23102965910125\\
10.7274	-4.52174097868917\\
10.7308	-3.73544124699574\\
10.7492	-2.88633200950771\\
10.7724	-2.13003599068031\\
10.7724	-1.26662278673019\\
10.7976	-0.456849457661407\\
10.7976	0.440291445580573\\
10.8242	1.27397919568903\\
10.8242	2.14049920510587\\
10.8464	2.88364975083384\\
10.8678	3.55807467486309\\
10.8678	4.25494614591069\\
10.8894	4.82947109672753\\
10.8894	5.41978066584094\\
10.912	5.84621873671018\\
10.912	6.28389493155424\\
10.9338	6.68406186243921\\
10.9338	7.0649687735082\\
10.9574	7.44552453261152\\
10.9574	7.78287146525567\\
10.9786	8.11063213763651\\
10.9786	8.3908038162499\\
11.0036	8.64704151910169\\
11.0042	8.85719559319632\\
11.0268	9.01574212680009\\
11.0502	9.14354170854834\\
11.0502	9.21623565975579\\
11.0732	9.23382013188313\\
11.0732	9.19629546545512\\
11.0946	9.10366153510027\\
11.097	8.93746503320987\\
11.12	8.70741901165447\\
11.1472	8.38684574422228\\
11.1472	7.96805632289302\\
11.1706	7.52572468327822\\
11.1722	6.9808702437185\\
11.194	6.37504768739457\\
11.2174	5.71024234934031\\
11.2174	4.96186473076735\\
11.239	4.16190233809561\\
11.2624	3.40045823740033\\
11.2624	2.63722441755886\\
11.2886	1.85786822962582\\
11.2886	1.09290096412838\\
11.3092	0.30748246430084\\
11.3092	-0.438150307957584\\
11.3326	-1.14256385765274\\
11.3326	-1.79623999089532\\
11.3538	-2.50194387696267\\
11.3556	-3.15090209996473\\
11.3754	-3.84486888117555\\
11.3962	-4.47687248194961\\
11.3962	-5.0454024030351\\
11.42	-5.64813172844794\\
11.42	-6.22461841498027\\
11.42	-6.78602110645877\\
11.4436	-7.31346356845263\\
11.4452	-7.85250553594373\\
11.4648	-8.34591936033875\\
11.4696	-8.81477544335051\\
11.492	-9.2927357791197\\
11.4954	-9.69517042576273\\
11.5174	-10.0344261385782\\
11.539	-10.3439725557372\\
11.539	-10.5804825942823\\
11.5602	-10.7417225193787\\
11.5604	-10.8388333898945\\
11.5854	-10.8845350913864\\
11.5854	-10.8363963321858\\
11.609	-10.7269632995885\\
11.609	-10.5093308248107\\
11.6342	-10.2488942686207\\
11.6354	-9.83497308398156\\
11.6556	-9.39012291471592\\
11.6788	-8.8643039008339\\
11.6818	-8.26988567765856\\
11.702	-7.56042549422896\\
11.7234	-6.7924698731326\\
11.7234	-6.00484676801451\\
11.7468	-5.14131990069682\\
11.7476	-4.37785938711194\\
11.77	-3.54748037023203\\
11.7734	-2.69892034439014\\
11.795	-1.83937959591408\\
11.7972	-1.08003841651227\\
11.8182	-0.27316639824605\\
11.8396	0.570091446791826\\
11.8396	1.34948499475425\\
11.8646	2.11844650613877\\
11.8672	2.86263748894002\\
11.8868	3.53816218637081\\
11.8868	4.18286004070171\\
11.9102	4.81073986329222\\
11.9102	5.31929873497489\\
11.932	5.74697312043654\\
11.932	6.18604590831226\\
11.9532	6.63103866749592\\
11.9532	7.03446000904194\\
11.9768	7.43423896201857\\
11.9796	7.77324378179968\\
12	8.10280536536637\\
12.0228	8.40863663762886\\
12.0228	8.6722263996395\\
12.044	8.88225388255694\\
12.044	9.0441159375317\\
12.0694	9.15776395143105\\
12.0694	9.22319231354735\\
12.0926	9.25455566655881\\
12.0926	9.23426040122251\\
12.1156	9.15269587737289\\
12.1388	8.95789356701392\\
12.1388	8.64076261237425\\
12.162	8.25209941232463\\
12.1824	7.79251841255675\\
12.2074	7.26292761707433\\
12.2074	6.66460327606381\\
12.2306	5.95142679007586\\
12.2322	5.18993015765758\\
12.2524	4.41726167032173\\
12.2778	3.65738038118311\\
12.2778	2.91278765371419\\
12.301	2.07969264263404\\
12.301	1.27282200951267\\
12.3244	0.442645897787201\\
12.3258	-0.302504414211835\\
12.3474	-1.05762044200875\\
12.3482	-1.76378807072486\\
12.3688	-2.46961827246518\\
12.373	-3.27296554661617\\
12.3946	-3.96064080620829\\
12.3946	-4.68551002226533\\
12.4156	-5.34404897694787\\
12.4384	-6.03048858682578\\
12.4384	-6.68360488522575\\
12.4638	-7.35055979539966\\
12.4638	-7.99710019202672\\
12.4876	-8.53731856584021\\
12.4876	-9.06450261059807\\
12.5106	-9.52435970583605\\
12.536	-9.94889810224689\\
12.536	-10.3005614884684\\
12.5562	-10.570082881181\\
12.5562	-10.7647964400142\\
12.5776	-10.8521818763349\\
12.5796	-10.8619898469544\\
12.601	-10.8166142609759\\
12.6228	-10.6717240120609\\
12.6228	-10.4571333799166\\
12.6462	-10.1630124370211\\
12.6462	-9.79809151734523\\
12.6684	-9.35592608191887\\
12.6684	-8.84528756374342\\
12.6916	-8.22100923562335\\
12.692	-7.51390649835081\\
12.7128	-6.82865326808955\\
12.7344	-6.09713348463637\\
12.7346	-5.32597367378994\\
12.7556	-4.57720545406341\\
12.7766	-3.80268098657261\\
12.7766	-2.95468060297016\\
12.7978	-2.19887179085506\\
12.7978	-1.43954228492618\\
12.819	-0.680764137637975\\
12.82	0.0724165771626893\\
12.8422	0.861497722381972\\
12.8422	1.68642986528499\\
12.8634	2.44457745433928\\
12.8972	3.0805269164727\\
12.8972	3.74229755923211\\
12.9152	4.33535661879773\\
12.9152	4.91238903328393\\
12.9358	5.45512198429783\\
12.9358	5.88403007991515\\
12.9572	6.27969649191125\\
12.9572	6.68276697662943\\
12.9806	7.06662362610447\\
12.9806	7.41123543296059\\
13.0042	7.7518971435428\\
13.0042	8.08325882882301\\
13.0256	8.36706554945018\\
13.0256	8.63260931665713\\
13.0488	8.84668592927999\\
13.0498	9.00916127318085\\
13.0704	9.13477134243644\\
13.0912	9.2116581270695\\
13.0912	9.23343542425433\\
13.1154	9.18337688330005\\
13.1388	9.07476405010912\\
13.1388	8.88231657205881\\
13.1624	8.56569691858733\\
13.1624	8.18096551873508\\
13.1876	7.7351094985049\\
13.2182	7.21626479363997\\
13.2182	6.58673936123995\\
13.2416	5.95564090070049\\
13.2416	5.2665590062873\\
13.2686	4.547557597072\\
13.2686	3.84240252472667\\
13.296	3.04493985200247\\
13.296	2.2679595016672\\
13.3192	1.46208505285061\\
13.3282	0.733125372801974\\
13.347	-0.0592856939654101\\
13.3678	-0.809747338265717\\
13.3678	-1.51375843683599\\
13.39	-2.22048048808786\\
13.39	-2.81844560682784\\
13.391	-3.4133115157524\\
13.4104	-3.99820670610834\\
13.4112	-4.57622347597538\\
13.432	-5.13671006303721\\
13.433	-5.68656198174504\\
13.4532	-6.26523048379549\\
13.4746	-6.81284507761633\\
13.4746	-7.37594000840915\\
13.4998	-7.94677606302745\\
13.4998	-8.46770646850273\\
13.5222	-8.98085213053852\\
13.5222	-9.43196752184321\\
13.5468	-9.85044722552164\\
13.5468	-10.2007867140756\\
13.57	-10.4796889884412\\
13.57	-10.6845228421382\\
13.5952	-10.8010788418486\\
13.6166	-10.8154542109725\\
13.6166	-10.7670455953481\\
13.6456	-10.6071584549175\\
13.6456	-10.3707786527083\\
13.6688	-10.0066757342738\\
13.669	-9.55393632812876\\
13.6902	-8.96938854757004\\
13.7174	-8.26441461513317\\
13.7174	-7.50702721539948\\
13.7426	-6.66464731082153\\
13.748	-5.79410204962348\\
13.7678	-4.93366166306243\\
13.7912	-4.07574545024782\\
13.7912	-3.19222350171375\\
13.8146	-2.33813215332629\\
13.8146	-1.57992359111719\\
13.836	-0.87326617954899\\
13.8368	-0.170279661311109\\
13.8572	0.474046243409542\\
13.8572	1.25490789042671\\
13.8788	1.97040862595321\\
13.8788	2.66183820907618\\
13.901	3.3247737951894\\
13.9216	3.97195200452167\\
13.9224	4.60244754437545\\
13.943	5.16398864356824\\
13.9452	5.73950602404347\\
13.965	6.18136472422872\\
13.966	6.60474252712545\\
13.9854	6.99007157554463\\
14.009	7.3540523962735\\
14.009	7.71077946437332\\
14.03	8.04394042842277\\
14.0322	8.37013811351748\\
14.053	8.6417052122257\\
14.0738	8.85837285262097\\
14.0738	9.04753300393617\\
14.097	9.18162041136193\\
14.0986	9.24274462698217\\
14.1204	9.25220886068106\\
14.1204	9.22097346025463\\
14.142	9.08531705265258\\
14.1654	8.86428514068124\\
14.1654	8.54963524858722\\
14.1902	8.1308183676729\\
14.2138	7.6002638627086\\
14.2388	6.99741875030154\\
14.2388	6.32396190424944\\
14.2606	5.53227642224015\\
14.282	4.7149104325802\\
14.282	3.86753451016151\\
14.3034	3.00288898156842\\
14.3262	2.07894238571148\\
14.3262	1.21892871225732\\
14.3496	0.390325270823453\\
14.3506	-0.456181715049125\\
14.3708	-1.21074128646671\\
14.3708	-1.91670198982719\\
14.3938	-2.62275965868746\\
14.3938	-3.27250357457864\\
14.4142	-3.85787041422796\\
14.4142	-4.43645484975008\\
14.4356	-5.00699657814986\\
14.4376	-5.55770098635111\\
14.458	-6.13744907086942\\
14.458	-6.70240788823039\\
14.4828	-7.23397574490866\\
14.4828	-7.77791586136591\\
14.5046	-8.27677618691945\\
14.5282	-8.792190509308\\
14.5282	-9.27724234968328\\
14.5532	-9.69824052051424\\
14.5532	-10.0512365665308\\
14.5784	-10.3689451962723\\
14.5784	-10.6139163865059\\
14.6016	-10.7838369559269\\
14.6016	-10.8624544113091\\
14.6232	-10.8393051993892\\
14.6232	-10.7259764184823\\
14.6504	-10.4930021465316\\
14.6698	-10.2091807159838\\
14.6698	-9.80365494907291\\
14.693	-9.31135512191837\\
14.7142	-8.73689176532937\\
14.7142	-8.15003412107034\\
14.7414	-7.49944001206809\\
14.7414	-6.81796850378024\\
14.7628	-6.12319678835798\\
14.7628	-5.40955476373674\\
14.7882	-4.64904875387674\\
14.7882	-3.86564060296974\\
14.8094	-3.01199282014998\\
14.8344	-2.15334312041512\\
14.8344	-1.2900243192497\\
14.8558	-0.479591176507016\\
14.8558	0.323837132369756\\
14.8786	1.12145297570413\\
14.8786	1.80166396827278\\
14.9008	2.46294249468396\\
14.9008	3.00441496362953\\
14.922	3.5754886385288\\
14.9222	4.08072730682749\\
14.9434	4.60877628766997\\
14.9448	5.07141593963958\\
14.9646	5.55022798059577\\
14.9682	6.01149731251782\\
14.9898	6.43629503842769\\
14.9912	6.86540534605404\\
15.0108	7.23274633613045\\
15.014	7.59836708894568\\
15.0358	7.92051110729651\\
15.0372	8.23176953663433\\
15.0554	8.48765526164807\\
15.0764	8.72720418470648\\
15.0764	8.91865581684472\\
15.0978	9.06191581630553\\
15.0978	9.17666849750987\\
15.12	9.23019337001416\\
15.1422	9.19740548314775\\
15.1422	9.08098560389067\\
15.1628	8.88007197578681\\
15.1916	8.57533353668612\\
15.1932	8.19556841552649\\
15.2128	7.66071423031502\\
15.2338	7.00148585877835\\
15.2552	6.27181264327399\\
15.2782	5.49922343541835\\
15.2816	4.68409878207803\\
15.3012	3.89174131342267\\
15.306	3.08292129759734\\
15.326	2.23370667479235\\
15.3276	1.48490875631735\\
15.3472	0.757359305935914\\
15.3688	0.0686699079845245\\
15.3688	-0.576562969913897\\
15.3904	-1.22857008578281\\
15.3904	-1.88205499686786\\
15.4138	-2.53455063521205\\
15.4138	-3.12996893866093\\
15.4356	-3.7212239289554\\
15.4356	-4.30036873295014\\
15.4584	-4.91733043597941\\
15.4584	-5.52358595905792\\
15.4814	-6.06345848835968\\
15.4814	-6.62958786688816\\
15.5032	-7.12723973315689\\
15.5032	-7.64172155310323\\
15.5268	-8.16543727178714\\
15.5268	-8.64188510483313\\
15.551	-9.06663383861259\\
15.551	-9.47836504615785\\
15.57	-9.86840273733822\\
15.57	-10.1888234811432\\
15.5976	-10.4732619256495\\
15.5976	-10.6838080229124\\
15.6228	-10.8065917549445\\
15.6228	-10.8471118023153\\
15.644	-10.8049846956261\\
15.6692	-10.6806091109339\\
15.6692	-10.4751614581656\\
15.6928	-10.1905828286624\\
15.6928	-9.82818086975131\\
15.7182	-9.38744546894462\\
15.7182	-8.88439155388237\\
15.7416	-8.31705793251314\\
15.742	-7.74146249845546\\
15.7628	-7.1144297996496\\
15.7838	-6.44172041849039\\
15.7838	-5.72945801328017\\
15.8054	-4.9840542333811\\
15.8054	-4.267269689246\\
15.8268	-3.47556883623488\\
15.8504	-2.72502899685423\\
15.8504	-1.91637773606472\\
15.876	-1.15713658587021\\
15.876	-0.399816672035679\\
15.8994	0.29995309915169\\
15.8994	0.93972341801343\\
15.921	1.62056146022175\\
15.921	2.18268893979191\\
15.9418	2.73535315088587\\
15.9418	3.26642522252362\\
15.963	3.78546266270996\\
15.963	4.27819779506251\\
15.9848	4.75676484841094\\
15.9848	5.25386080168058\\
16.0062	5.71648228241019\\
16.0062	6.16111705381551\\
16.0292	6.61231196394321\\
16.0292	7.02214192198518\\
16.0522	7.44533408071293\\
16.0522	7.81857900725532\\
16.0774	8.17605523340189\\
16.0986	8.4791376015409\\
16.0986	8.72745582141059\\
16.1218	8.94830649852018\\
16.142	9.11412710441464\\
16.142	9.21714610094564\\
16.1634	9.24521264510894\\
16.1634	9.20183701125354\\
16.1884	9.05519811219309\\
16.1886	8.81490655900322\\
16.2088	8.50608790082649\\
16.2348	7.97344650056132\\
16.2544	7.31303482495802\\
16.2544	6.47853620154964\\
16.2872	5.51019792404886\\
16.3086	4.47905312199018\\
16.33	3.47631879829839\\
16.3532	2.38896415260923\\
16.3546	1.30805440858383\\
16.3728	0.33997839139735\\
16.3984	-0.606044463830558\\
16.3984	-1.41389335351532\\
16.4218	-2.12059110830987\\
16.4218	-2.87573654094055\\
16.4454	-3.62647079432222\\
16.4454	-4.30857354949337\\
16.4676	-5.02578847792903\\
16.4676	-5.67568463566117\\
16.4914	-6.29685663775798\\
16.4914	-6.90155184065706\\
16.5146	-7.55301531298825\\
16.5146	-8.10519554890705\\
16.5398	-8.63207437372968\\
16.5398	-9.10473961655892\\
16.5616	-9.51878106402038\\
16.583	-9.92227770694604\\
16.583	-10.2468811164916\\
16.6042	-10.522625085462\\
16.6258	-10.6775551214669\\
16.6258	-10.7263415190846\\
16.6468	-10.7048046214721\\
16.6724	-10.5863883780409\\
16.6724	-10.4053487900672\\
16.6938	-10.0865522342889\\
16.6938	-9.68631986878787\\
16.715	-9.21075159304161\\
16.7358	-8.6147170472337\\
16.7358	-7.96876749799937\\
16.76	-7.21141176328958\\
16.7656	-6.40120312880011\\
16.787	-5.5672962237616\\
16.8108	-4.72884752394697\\
16.8108	-3.86015142388595\\
16.8334	-2.96878411385932\\
16.8334	-2.16446384506095\\
16.8566	-1.35364056449053\\
16.8578	-0.596137345574574\\
16.876	0.103960609902332\\
16.8986	0.847863910158551\\
16.8986	1.52932197804972\\
16.9204	2.19220239318303\\
16.9204	2.78950411559282\\
16.9458	3.41625172040937\\
16.9458	3.97588057503464\\
16.9692	4.50627369684586\\
16.9692	5.0209742696581\\
16.99	5.47060686773121\\
16.99	5.90442334370158\\
17.011	6.30525030717934\\
17.011	6.68899606719879\\
17.013	7.05931519063726\\
17.0358	7.4447404316878\\
17.0358	7.78329415782694\\
17.0596	8.10779599934911\\
17.0848	8.41741797325334\\
17.0848	8.69900098471153\\
17.1062	8.91882934535913\\
17.1272	9.10771706842755\\
17.1272	9.21296332578531\\
17.148	9.24312628835204\\
17.1488	9.21818014110207\\
17.169	9.11847634620254\\
17.1902	8.93098729635462\\
17.1902	8.65524046488817\\
17.2156	8.28325704525271\\
17.239	7.80187461595257\\
17.2624	7.20720355718221\\
17.2624	6.54170467206151\\
17.286	5.85603234100083\\
17.3074	5.07548118184188\\
17.3074	4.31272225703431\\
17.3306	3.52925183648383\\
17.3322	2.79155395505059\\
17.3518	2.05877658946358\\
17.3552	1.3978931998923\\
17.3752	0.773127527759428\\
17.3776	0.0855042756735774\\
17.397	-0.508459053014954\\
17.398	-1.10573345825222\\
17.4178	-1.70611836448863\\
17.4194	-2.3062550353625\\
17.4408	-2.90219668069666\\
17.4418	-3.49416638295742\\
17.4656	-4.12954652041265\\
17.4656	-4.41266123287722\\
17.4868	-4.71682089019658\\
17.4868	-5.05504003813471\\
};
\addplot [color=mycolor2, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	4.27356188258099\\
0.00639999999998508	4.05404127681589\\
0.017799999999994	3.67405282993503\\
0.0275999999999783	3.2243958995196\\
0.0391999999999939	2.7221218273952\\
0.0505999999999744	2.19795849253974\\
0.0619999999999834	1.64280234525554\\
0.0721999999999809	1.03029829267603\\
0.0853999999999928	0.409214633154839\\
0.0961999999999819	-0.178951606680428\\
0.107599999999991	-0.740802144743254\\
0.120199999999983	-1.25679383434123\\
0.133199999999988	-1.87524738949248\\
0.143000000000001	-2.17871205449583\\
0.152999999999992	-2.64118684014534\\
0.163799999999981	-3.12691106703389\\
0.176799999999986	-3.58961489088572\\
0.190199999999976	-4.22945138561633\\
0.202999999999975	-4.70976915937289\\
0.214999999999975	-5.18605514468349\\
0.228999999999985	-5.78679326770797\\
0.242199999999997	-6.2040522455087\\
0.254599999999982	-6.67896399684467\\
0.268000000000001	-6.98422300414917\\
0.281799999999976	-7.35671896714804\\
0.295799999999986	-7.59873512056721\\
0.308999999999997	-7.88418890360885\\
0.325799999999987	-8.08147778601729\\
0.336799999999982	-8.1562184352367\\
0.349399999999974	-8.18941732897416\\
0.362200000000001	-8.17542438755079\\
0.376599999999996	-8.12343989105566\\
0.390199999999993	-8.08412412315867\\
0.404599999999988	-8.01356655438867\\
0.418199999999985	-7.87613531984514\\
0.431799999999981	-7.7401892581089\\
0.444400000000002	-7.48985528476039\\
0.457399999999978	-7.17093703385648\\
0.47059999999999	-6.61361112299283\\
0.484799999999979	-6.20372702139562\\
0.494199999999978	-5.74785294606068\\
0.510799999999989	-5.06929921364476\\
0.52079999999998	-4.50932592152218\\
0.532399999999996	-3.95400927637397\\
0.542999999999978	-3.39182859488957\\
0.555599999999998	-2.8623928064534\\
0.567399999999992	-2.36904712415545\\
0.57759999999999	-1.90687204302588\\
0.587999999999994	-1.47593088791164\\
0.59899999999999	-1.1663980985268\\
0.609199999999987	-0.718545036639283\\
0.619799999999998	-0.262777629965415\\
0.630599999999987	0.195640869178311\\
0.641199999999998	0.673988680142445\\
0.651199999999989	0.986728175485105\\
0.663399999999996	1.42934260049676\\
0.673999999999978	1.84336901810643\\
0.685999999999979	2.23139887639847\\
0.705799999999982	2.93262434931514\\
0.717599999999976	3.26728436431298\\
0.728399999999993	3.49038149694687\\
0.741399999999999	3.84524578146428\\
0.753199999999993	4.09543640526572\\
0.763799999999975	4.30854927402806\\
0.777199999999993	4.48775261595158\\
0.79079999999999	4.69222946964542\\
0.803199999999975	4.90706608765429\\
0.816399999999987	5.02764652932216\\
0.830799999999982	5.23370358290869\\
0.841799999999978	5.43691711760647\\
0.855799999999988	5.6126198573544\\
0.872399999999999	5.77920082361069\\
0.894199999999984	5.99318836403001\\
0.907999999999987	6.14998474311523\\
0.922199999999975	6.24860565457578\\
0.936599999999999	6.26425948481717\\
0.951399999999978	6.16973744004071\\
0.964799999999997	6.0208907622955\\
0.975799999999992	5.82840383055637\\
0.989599999999996	5.51494959526017\\
1.0026	5.24403631044719\\
1.0154	4.96544805983566\\
1.03359999999998	4.31170692169984\\
1.0436	4.09228430146848\\
1.071	3.69750341843652\\
1.071	3.22102575938988\\
1.09379999999999	2.66392741651527\\
1.09379999999999	2.08481811785934\\
1.11479999999997	1.4724293051559\\
1.11479999999997	1.05422551928996\\
1.1344	0.425174932082294\\
1.1344	-0.188159672803654\\
1.15719999999999	-0.755963901043223\\
1.15719999999999	-1.29739871747514\\
1.178	-1.8009483345874\\
1.178	-2.16185097403533\\
1.19919999999999	-2.62785226111179\\
1.19919999999999	-3.08358774630903\\
1.2226	-3.53797971985571\\
1.22319999999999	-4.16697657752646\\
1.244	-4.64091689898479\\
1.26559999999998	-5.24839422858972\\
1.26559999999998	-5.56406796272344\\
1.28699999999998	-6.1009099702454\\
1.2894	-6.59135049592618\\
1.30999999999997	-7.06163713228291\\
1.33359999999999	-7.35431174918035\\
1.33359999999999	-7.73463279317234\\
1.35599999999999	-7.88547572128626\\
1.35599999999999	-8.1208239777773\\
1.37699999999998	-8.26544544434285\\
1.39779999999999	-8.300678264079\\
1.39779999999999	-8.25640984303391\\
1.4228	-8.14128561856791\\
1.44399999999999	-7.98002645860325\\
1.44399999999999	-7.77346704524211\\
1.4666	-7.606343442178\\
1.4666	-7.42673958229789\\
1.48819999999998	-7.05518675113369\\
1.48819999999998	-6.70215097261952\\
1.51159999999999	-6.34752054896721\\
1.53299999999999	-5.82239004803393\\
1.53299999999999	-5.36188378241647\\
1.55419999999998	-4.85940167270444\\
1.55419999999998	-4.13132578403526\\
1.57559999999998	-3.57504136489724\\
1.5762	-3.10074920100597\\
1.5976	-2.68000318444287\\
1.619	-2.09469947399025\\
1.619	-1.67097730795538\\
1.642	-1.25575404314635\\
1.64219999999997	-0.80167687361145\\
1.66399999999999	-0.481697481025458\\
1.66399999999999	-0.00855910295750106\\
1.68539999999999	0.468917568648103\\
1.68539999999999	0.918337859891166\\
1.7072	1.33764707290351\\
1.7072	1.74404286523437\\
1.73399999999998	2.24799133221519\\
1.73399999999998	2.72061207044565\\
1.7568	3.27390832501295\\
1.78	3.48006672297722\\
1.78	3.8550613043443\\
1.80339999999998	4.10836818127024\\
1.80339999999998	4.31673097996321\\
1.82459999999998	4.56809541429074\\
1.8252	4.81306794378795\\
1.84639999999999	4.96849184725556\\
1.87339999999998	5.11808232565908\\
1.87339999999998	5.4460004365905\\
1.89519999999999	5.56921964525847\\
1.89519999999999	5.65356339343508\\
1.9186	5.75531305819044\\
1.94059999999999	5.92385132173049\\
1.94059999999999	6.02961942591522\\
1.9666	6.05758583487406\\
1.98699999999999	5.92971568492189\\
2.01059999999998	5.77705831626252\\
2.01059999999998	5.56358999529097\\
2.0334	5.09237289674558\\
2.0334	4.84898237774032\\
2.05439999999999	4.49425316563552\\
2.05439999999999	4.25859879601471\\
2.07579999999999	3.82092650091081\\
2.07579999999999	3.53316656272275\\
2.09699999999998	2.90267149008094\\
2.09699999999998	2.54261501232659\\
2.11859999999999	1.99376902132554\\
2.12079999999997	1.40744573997996\\
2.142	0.812064711005398\\
2.14219999999997	0.201182382528415\\
2.16499999999999	-0.410485880417986\\
2.16499999999999	-1.00443494787297\\
2.18639999999999	-1.48960655949099\\
2.18679999999998	-1.99995891427127\\
2.20959999999999	-2.4888622760898\\
2.2098	-2.9471596632502\\
2.23079999999999	-3.54031525904138\\
2.25579999999999	-4.00778808502461\\
2.25579999999999	-4.47507980379727\\
2.27719999999999	-4.95316731121045\\
2.27719999999999	-5.5624119428007\\
2.29859999999999	-5.99368478112502\\
2.29899999999998	-6.47981676814498\\
2.31999999999999	-6.84530646634355\\
2.3416	-7.15083863607239\\
2.3416	-7.42666982416767\\
2.36479999999997	-7.67698707588969\\
2.36479999999997	-7.90009118186624\\
2.38819999999998	-8.09028004565108\\
2.38819999999998	-8.30279004277479\\
2.41159999999999	-8.36518840692591\\
2.41979999999998	-8.32136877306857\\
2.44019999999998	-8.23480720069892\\
2.46159999999998	-8.11957441636182\\
2.46159999999998	-7.90061810952395\\
2.4854	-7.55904472759808\\
2.51299999999998	-7.33593866910791\\
2.51299999999998	-7.06266092753949\\
2.518	-6.5426721450657\\
2.5402	-6.00962561960462\\
2.54059999999998	-5.71583233836028\\
2.56119999999999	-5.07730002960902\\
2.58459999999999	-4.50330940358804\\
2.58459999999999	-3.9355462704113\\
2.60599999999999	-3.237382488824\\
2.60599999999999	-2.79339816274108\\
2.62819999999999	-2.31375797106381\\
2.62819999999999	-1.88125989898937\\
2.6506	-1.58881558151604\\
2.6506	-1.16017810194229\\
2.672	-0.620704038635171\\
2.672	-0.14194997150229\\
2.69399999999999	0.321552029925953\\
2.69399999999999	0.657695155238745\\
2.71519999999998	1.41761480774922\\
2.73399999999998	1.67490569784434\\
2.73399999999998	2.07025185847648\\
2.756	2.46998864452912\\
2.756	2.848523620196\\
2.77759999999998	3.35202755782128\\
2.77799999999999	3.68606850456476\\
2.79999999999998	3.99900146176825\\
2.8202	4.27947397327042\\
2.8202	4.4923630178601\\
2.8432	4.82004696362032\\
2.8432	4.94517021390734\\
2.86679999999998	5.14569309043982\\
2.86679999999998	5.29728027712957\\
2.88839999999999	5.52095388127432\\
2.91559999999998	5.66222750133262\\
2.91559999999998	5.89179427457591\\
2.9408	5.98638130172574\\
2.9408	6.16408875332406\\
2.96639999999999	6.39305814423635\\
2.98759999999999	6.30351710280171\\
3.01299999999998	6.17648034865335\\
3.01299999999998	5.99547789583276\\
3.0394	5.70608080627102\\
3.0394	5.45887212797086\\
3.06039999999999	5.21167420488667\\
3.0608	4.78947723523642\\
3.08179999999999	4.5018086845627\\
3.10319999999999	4.18531243970865\\
3.10319999999999	3.82161849531204\\
3.12259999999998	3.39832986470426\\
3.12259999999998	3.09247477820414\\
3.1438	2.60169593076769\\
3.1438	2.08417938444987\\
3.1652	1.53346381992097\\
3.1652	0.970050158389631\\
3.1884	0.399446963035313\\
3.1884	-0.166440981542464\\
3.2122	-0.681037676118952\\
3.2122	-1.1818463292\\
3.2336	-1.65819285170619\\
3.2336	-2.04886258016651\\
3.25479999999999	-2.53353566899834\\
3.255	-3.19042621911974\\
3.27619999999999	-3.82518529671533\\
3.29739999999998	-4.30528587641048\\
3.29739999999998	-4.77644959881355\\
3.31859999999998	-5.37553315805259\\
3.3218	-5.91709584399759\\
3.34399999999999	-6.41273405168794\\
3.3672	-6.73895634504214\\
3.3672	-7.01795300503061\\
3.39259999999999	-7.25838685018362\\
3.39259999999999	-7.56260307327505\\
3.416	-7.76479350964947\\
3.416	-7.97627778811598\\
3.43759999999997	-8.03546514132477\\
3.43759999999997	-8.07529044557016\\
3.4606	-8.05193551264579\\
3.4606	-8.00942685608937\\
3.48559999999998	-7.94583524825469\\
3.48659999999998	-7.84540934436184\\
3.50719999999998	-7.64848093954339\\
3.52879999999999	-7.47226852645854\\
3.52879999999999	-7.14594171140716\\
3.5556	-6.85393557318286\\
3.5556	-6.55232967880424\\
3.57899999999998	-6.25080501093576\\
3.5812	-5.53370378209814\\
3.60199999999998	-5.04124350444762\\
3.6258	-4.50543727022237\\
3.6258	-3.95400280422923\\
3.62679999999997	-3.42780221392967\\
3.64679999999998	-2.9797049607803\\
3.66819999999998	-2.71651237627508\\
3.66819999999998	-2.20549743131898\\
3.68939999999998	-1.93570674972375\\
3.68939999999998	-1.5196848242858\\
3.71159999999998	-1.09435884866625\\
3.71159999999998	-0.644286939276859\\
3.71259999999998	-0.343259318567922\\
3.73239999999998	0.255300254739282\\
3.75399999999999	0.69972004801279\\
3.77379999999999	1.41012574425802\\
3.77379999999999	1.81103779693359\\
3.79519999999999	2.08085516352446\\
3.79519999999999	2.59556124995309\\
3.81859999999998	2.97079473047999\\
3.81859999999998	3.32408904538128\\
3.83759999999998	3.64922667078931\\
3.83759999999998	3.95399001871525\\
3.86279999999999	4.32144043060166\\
3.86799999999999	4.59514068105712\\
3.8878	4.85571124570165\\
3.9092	5.03307801719346\\
3.9092	5.2417805218485\\
3.9348	5.34455450178533\\
3.9348	5.5582511844131\\
3.95819999999998	5.70873483353714\\
3.9854	5.79649292396581\\
3.9854	5.90856106958285\\
4.00619999999998	6.07891575664022\\
4.0316	6.17438905832656\\
4.0316	6.18266564538495\\
4.05619999999999	6.10009496026965\\
4.05619999999999	5.91589830227033\\
4.07759999999999	5.72711582268717\\
4.07859999999999	5.49355406615184\\
4.10059999999999	5.25899847473664\\
4.10159999999999	5.01907208322426\\
4.1224	4.7068819924138\\
4.1438	4.38325236660128\\
4.1438	4.06622626258057\\
4.14519999999999	3.6822383382154\\
4.16499999999999	3.36854257556216\\
4.166	2.89177675172601\\
4.18859999999998	2.38025571833401\\
4.20999999999998	1.70589782035762\\
4.20999999999998	1.08569300355697\\
4.2354	0.192925166703207\\
4.2354	-0.204536446101043\\
4.2586	-0.742900994937418\\
4.2586	-1.24079764353029\\
4.26339999999999	-1.86385550813828\\
4.28439999999998	-2.38780863831217\\
4.3064	-2.88121281987679\\
4.3064	-3.37429053717347\\
4.33179999999999	-3.88483496193612\\
4.33179999999999	-4.3825569702758\\
4.3552	-5.02532546989219\\
4.3552	-5.48565434694169\\
4.37859999999998	-6.04470231777679\\
4.37859999999998	-6.42020010498265\\
4.40199999999999	-6.84674752046358\\
4.40199999999999	-7.04543419640732\\
4.42319999999998	-7.40386951845611\\
4.44479999999999	-7.72720580366037\\
4.44479999999999	-7.93703401453385\\
4.47	-8.12661408637325\\
4.47019999999998	-8.24654067743653\\
4.49359999999999	-8.26231427701194\\
4.49499999999998	-8.20464841146129\\
4.51439999999999	-8.00963469416396\\
4.53559999999999	-7.78693009272256\\
4.559	-7.59829593367862\\
4.559	-7.34765161929165\\
4.58259999999999	-7.08987720593805\\
4.58259999999999	-6.63506392681488\\
4.60379999999998	-6.24501222140105\\
4.62739999999999	-5.85409785579828\\
4.62739999999999	-5.34073255995487\\
4.65039999999999	-4.85175089353327\\
4.65039999999999	-4.32291611529799\\
4.67359999999999	-3.74039550201646\\
4.67359999999999	-3.21604444242748\\
4.67519999999999	-2.90636315020316\\
4.6952	-2.3481943482181\\
4.71839999999997	-1.93647821857209\\
4.71839999999997	-1.52439182591548\\
4.7414	-1.08306774758407\\
4.7414	-0.601572129938314\\
4.76139999999998	-0.107377192350746\\
4.76139999999998	0.214172149342816\\
4.78259999999997	0.69606619554465\\
4.78259999999997	1.23151314822239\\
4.80599999999998	1.65738332129857\\
4.80599999999998	2.0729136309183\\
4.82939999999999	2.44980588520299\\
4.82939999999999	2.95632594103106\\
4.85059999999999	3.31236021261001\\
4.85139999999998	3.7412843184914\\
4.87179999999998	3.93995198692953\\
4.89279999999999	4.30295151970529\\
4.89279999999999	4.52965906877762\\
4.9144	4.79701725832221\\
4.9144	4.9818550532966\\
4.9358	5.19837025909772\\
4.9588	5.36942829260789\\
4.9588	5.56768533142984\\
4.982	5.66528881357987\\
4.982	5.8037277647742\\
5.00579999999999	5.9057551448351\\
5.02879999999999	6.01920236975543\\
5.02879999999999	6.24690245046445\\
5.04999999999998	6.31907132809323\\
5.07119999999998	6.28008482203374\\
5.09399999999999	6.15311768737423\\
5.09399999999999	5.92912938294631\\
5.11539999999999	5.6233253658657\\
5.11539999999999	5.34317431962587\\
5.13879999999997	5.0601181844611\\
5.14179999999999	4.63592318105422\\
5.16219999999998	4.28610971741796\\
5.18539999999999	3.88549271569265\\
5.18539999999999	3.4219375560067\\
5.18679999999998	2.91336943524379\\
5.20699999999999	2.57659821858501\\
5.22819999999999	1.83164883554871\\
5.22819999999999	1.42270041492937\\
5.25179999999997	0.713752502837092\\
5.25179999999997	0.00117619421766763\\
5.25299999999999	-0.388106790944972\\
5.27179999999998	-0.936284671888004\\
5.29419999999999	-1.43934758670191\\
5.29419999999999	-2.22025022439785\\
5.31739999999999	-2.66008674575075\\
5.31799999999998	-3.1224015697845\\
5.33999999999997	-3.76404628544449\\
5.3612	-4.42560820438635\\
5.3612	-4.9064567463865\\
5.38239999999999	-5.37595658873037\\
5.38239999999999	-5.8232937992781\\
5.40759999999997	-6.33405139050191\\
5.40759999999997	-6.69569765250078\\
5.43079999999998	-7.02317238994511\\
5.4348	-7.35709666847911\\
5.45579999999998	-7.58447252437832\\
5.45779999999999	-7.79863273052194\\
5.47879999999998	-8.0238196074834\\
5.50199999999998	-8.15888445377492\\
5.50199999999998	-8.19453037587712\\
5.52499999999998	-8.12088133670922\\
5.54599999999999	-8.01377944495764\\
5.5692	-7.82145229459229\\
5.5692	-7.54801042813777\\
5.58799999999999	-7.29511745246231\\
5.58799999999999	-7.11743708838277\\
5.61099999999999	-6.85879422227858\\
5.61099999999999	-6.59170485188469\\
5.63659999999999	-6.17357310722432\\
5.63659999999999	-5.7601086273506\\
5.65899999999999	-5.29882666617942\\
5.65899999999999	-4.71236791215785\\
5.68119999999999	-4.15753585012661\\
5.68279999999999	-3.6075099878007\\
5.70239999999998	-3.10441458731588\\
5.70339999999999	-2.64814086354774\\
5.72379999999998	-2.28905324935389\\
5.7252	-1.88790131742241\\
5.74519999999998	-1.49794884583759\\
5.74639999999999	-1.09065404924218\\
5.7662	-0.79857661097628\\
5.76899999999998	-0.193023863856037\\
5.7884	0.11523486131353\\
5.7884	0.585321610494385\\
5.80939999999998	1.03177472466956\\
5.81099999999998	1.45079314381178\\
5.83279999999999	1.72114091345317\\
5.83419999999998	2.24261420069036\\
5.85419999999999	2.49426139636398\\
5.8784	2.98165044577014\\
5.8784	3.32861747363939\\
5.87939999999998	3.64504007530269\\
5.89879999999999	3.93980186787574\\
5.92219999999998	4.30219247167906\\
5.92219999999998	4.52327056127116\\
5.94559999999998	4.7986672895708\\
5.96719999999999	5.05659559061898\\
5.96719999999999	5.22380371686011\\
5.99239999999998	5.44078536790994\\
5.99239999999998	5.59732196831211\\
6.0136	5.79155834142796\\
6.035	5.92456590425674\\
6.05779999999999	5.99988371634689\\
6.07939999999999	6.35092199862846\\
6.1088	6.22859723739937\\
6.1088	6.11913896062168\\
6.13619999999997	5.86474260370762\\
6.13619999999997	5.61756311654628\\
6.16139999999999	5.35019926581776\\
6.16139999999999	5.0929755183135\\
6.16239999999999	4.79998797055528\\
6.18279999999999	4.44628647485412\\
6.20419999999999	4.09673082446219\\
6.20419999999999	3.70350120517977\\
6.22619999999998	3.25618038761734\\
6.22619999999998	2.93835256322003\\
6.24679999999998	2.41584001818273\\
6.24679999999998	1.86242347947566\\
6.268	1.26810807009748\\
6.268	0.653628186330564\\
6.28919999999999	0.0400315036052681\\
6.28919999999999	-0.533474738231764\\
6.31279999999998	-1.06820031037199\\
6.31279999999998	-1.56970952934599\\
6.33999999999997	-2.34320342722978\\
6.33999999999997	-2.81720166434177\\
6.36159999999998	-3.471973001271\\
6.387	-3.97013010473808\\
6.387	-4.64804712669882\\
6.41039999999998	-5.13538704420619\\
6.41039999999998	-5.72190009872405\\
6.4358	-6.12514948835862\\
6.4358	-6.60322396720638\\
6.4572	-6.91820532029895\\
6.4572	-7.19246358601517\\
6.48039999999997	-7.43686620497508\\
6.48299999999998	-7.73135133779502\\
6.50559999999999	-7.920660206939\\
6.52699999999999	-8.07358170042356\\
6.52699999999999	-8.19273739170288\\
6.54839999999999	-8.22905956470083\\
6.54839999999999	-8.20996722488116\\
6.571	-8.12142714457223\\
6.57239999999999	-8.01953072552493\\
6.5924	-7.80077673205809\\
6.61399999999998	-7.60178719284837\\
6.61399999999998	-7.32052670539138\\
6.6352	-7.04845711948969\\
6.6352	-6.76595650689344\\
6.65819999999999	-6.49323662314925\\
6.65979999999999	-6.06340203938921\\
6.68099999999998	-5.66088423415474\\
6.7028	-5.06233040801243\\
6.7028	-4.55040929480569\\
6.72439999999997	-4.00109251708618\\
6.72439999999997	-3.49699302063231\\
6.7456	-3.05306617911676\\
6.7456	-2.63561850192737\\
6.76899999999998	-2.07557044762625\\
6.77199999999999	-1.63440150690194\\
6.79179999999999	-1.19847972044854\\
6.79179999999999	-0.905531536939344\\
6.81359999999998	-0.456527145136754\\
6.81359999999998	0.00934319757391096\\
6.83539999999999	0.478204309006347\\
6.83539999999999	0.923410639276033\\
6.85739999999998	1.34393762492326\\
6.85739999999998	1.68655407145413\\
6.87959999999998	2.13980938425623\\
6.88119999999998	2.52115030811334\\
6.90099999999998	3.09163171570707\\
6.92219999999998	3.4059925670362\\
6.92419999999998	3.81618002117423\\
6.94539999999998	4.0979366201266\\
6.94659999999999	4.27342238269052\\
6.96879999999999	4.58235344434254\\
6.99239999999998	4.79011543030102\\
6.99239999999998	5.04577624495124\\
7.01379999999997	5.20872080485202\\
7.01379999999997	5.43031292325495\\
7.03539999999998	5.67290374586473\\
7.05919999999998	5.89306207869258\\
7.10159999999999	6.10413394528327\\
7.12299999999999	6.19122322358875\\
7.12299999999999	6.14919251130985\\
7.14659999999998	5.98953904389162\\
7.1678	5.81953008726994\\
7.1678	5.45650868594033\\
7.18959999999998	5.26590919316615\\
7.18959999999998	5.0187124142969\\
7.21179999999998	4.72405748723099\\
7.21179999999998	4.28768343801822\\
7.2328	3.94247441871974\\
7.2328	3.68257899842715\\
7.25359999999998	3.23412952380132\\
7.25359999999998	2.73248049445152\\
7.27679999999998	2.18598575858827\\
7.27679999999998	1.59480933259053\\
7.3004	0.987178763560227\\
7.30059999999997	0.387340119496605\\
7.32379999999998	-0.207114056055536\\
7.32399999999998	-0.776821402386593\\
7.34379999999999	-1.13292906915603\\
7.34379999999999	-1.79272913485084\\
7.3664	-2.26292271194836\\
7.3664	-2.65373750169204\\
7.39219999999997	-3.16739204620243\\
7.41119999999998	-3.76088688337007\\
7.41119999999998	-4.36923899361626\\
7.43219999999999	-4.69681976205633\\
7.4348	-5.48545034011826\\
7.45519999999999	-5.92897662056974\\
7.4786	-6.38747164195359\\
7.47879999999998	-6.83181714084167\\
7.50199999999998	-7.23547677405703\\
7.50199999999998	-7.52494919052625\\
7.5266	-7.77898196595584\\
7.5266	-8.00268753157437\\
7.54999999999998	-8.2046035164954\\
7.55239999999998	-8.28874220024213\\
7.5754	-8.31334991878328\\
7.60039999999998	-8.23820148040177\\
7.60399999999998	-8.11438244276412\\
7.62379999999999	-7.94165072084174\\
7.64699999999999	-7.72440736761959\\
7.64699999999999	-7.53344271367435\\
7.67259999999999	-7.27670587715532\\
7.67259999999999	-7.00963189893739\\
7.69539999999998	-6.68450906948918\\
7.69539999999998	-6.24920283269787\\
7.71699999999998	-5.79200197040859\\
7.74179999999998	-5.15515963247549\\
7.74179999999998	-4.61200922585183\\
7.76259999999999	-4.02958671680714\\
7.76259999999999	-3.47047648653996\\
7.78379999999999	-2.93430117394001\\
7.78379999999999	-2.30769416197584\\
7.80619999999999	-2.01981420269034\\
7.80619999999999	-1.56863818237347\\
7.8278	-1.11149175278576\\
7.8278	-0.641543689890088\\
7.84799999999998	-0.155233838572064\\
7.84799999999998	0.179579328553464\\
7.86959999999999	0.691865415615639\\
7.87259999999998	1.49824192074758\\
7.89439999999999	1.77528589094446\\
7.89439999999999	2.21665938771087\\
7.916	2.77779939296622\\
7.9392	3.15761503382826\\
7.9392	3.64336112960323\\
7.96259999999998	3.87587092839819\\
7.96259999999998	4.29472839995541\\
7.98419999999999	4.5732192623361\\
7.98419999999999	4.89751882566598\\
8.00559999999999	5.12024566039281\\
8.00559999999999	5.31456909888009\\
8.0274	5.48159879559673\\
8.029	5.63238469595979\\
8.05099999999999	5.85011335340735\\
8.07219999999998	5.966950362967\\
8.07219999999998	6.06634217553255\\
8.09559999999999	6.17859029000536\\
8.12079999999997	6.31927881790749\\
8.12079999999997	6.39718542012765\\
8.14599999999999	6.32739122675332\\
8.1712	6.20557147585219\\
8.1712	5.97385774642833\\
8.1926	5.7639169362741\\
8.1926	5.42574811059793\\
8.214	5.17615793648849\\
8.21519999999998	4.90643137964535\\
8.23399999999998	4.60384007692081\\
8.25699999999998	4.24384841581901\\
8.25699999999998	3.88086283717477\\
8.27719999999999	3.60689552576307\\
8.27719999999999	2.99556344959435\\
8.29819999999998	2.65838822480531\\
8.30059999999997	1.72925769386361\\
8.32119999999998	1.33660973440658\\
8.32119999999998	0.747806189034519\\
8.3432	0.126831667357766\\
8.3432	-0.463358874389508\\
8.36399999999998	-0.998123470347585\\
8.36499999999998	-1.51432844760998\\
8.38719999999998	-2.29887077672108\\
8.40719999999999	-2.59549298679049\\
8.40719999999999	-3.25431342826154\\
8.43019999999999	-3.78009824451779\\
8.43099999999998	-4.30296510537066\\
8.45139999999998	-4.96370665020475\\
8.47479999999999	-5.44196917547479\\
8.47479999999999	-5.874156498607\\
8.4982	-6.3858410495701\\
8.4982	-6.71660605867696\\
8.52319999999997	-7.13354056325915\\
8.52319999999997	-7.41573912860956\\
8.5444	-7.6667244788839\\
8.5444	-7.89005932526008\\
8.56779999999998	-8.07541640604555\\
8.57079999999999	-8.23340023586329\\
8.59139999999999	-8.30305678728343\\
8.62439999999998	-8.24297855803701\\
8.62439999999998	-8.13161964028369\\
8.64759999999998	-8.02817426551277\\
8.6506	-7.81252066849408\\
8.6728	-7.6416126095414\\
8.69819999999999	-7.33651127155488\\
8.69819999999999	-7.06522236076621\\
8.71979999999999	-6.77569699285166\\
8.71979999999999	-6.14710911296337\\
8.74279999999999	-5.63695647466125\\
8.74279999999999	-5.11392725355742\\
8.7646	-4.57041340123301\\
8.7646	-3.97274066675412\\
8.78579999999999	-3.39276472479649\\
8.78639999999999	-2.83544825506662\\
8.80699999999999	-2.31037478052836\\
8.8252	-1.8273835918432\\
8.8252	-1.39569893140912\\
8.8458	-0.960664088682237\\
8.8458	-0.400291771502484\\
8.8672	-0.0724928829571864\\
8.8672	0.411306949953806\\
8.89059999999998	0.910921369537366\\
8.89059999999998	1.39762682304174\\
8.91199999999998	1.84974580545209\\
8.91199999999998	2.17716949805625\\
8.93339999999998	2.73353046767165\\
8.93499999999997	3.25511195093541\\
8.9546	3.61352957425788\\
8.976	3.93705071533581\\
8.976	4.24604576088749\\
9.00099999999998	4.53804035264074\\
9.00099999999998	4.78802125605207\\
9.0248	5.07178578734576\\
9.0248	5.27986704948603\\
9.04599999999999	5.46209718037486\\
9.04599999999999	5.63119545701006\\
9.06959999999998	5.78917229650625\\
9.06959999999998	5.9850220002799\\
9.0968	6.19148538298141\\
9.12199999999999	6.3815150884013\\
9.1456	6.51899425706415\\
9.16639999999998	6.47006228861197\\
9.17559999999997	6.25256828906205\\
9.19559999999998	6.03820530505507\\
9.2182	5.7246278145406\\
9.2182	5.48396204598254\\
9.2406	5.24157006761912\\
9.2406	4.98423490702198\\
9.26479999999998	4.7089255279456\\
9.26479999999998	4.30552669225439\\
9.286	4.02262207737259\\
9.286	3.64226944929714\\
9.30779999999999	3.0613858334642\\
9.30859999999998	2.73461605158402\\
9.32899999999998	2.02432625093322\\
9.3544	1.45421953707807\\
9.3544	0.870258268815713\\
9.3544	0.386986174386509\\
9.37559999999999	-0.321558561881942\\
9.37739999999999	-0.885156971948646\\
9.39879999999999	-1.42231571374102\\
9.3998	-1.77275724760656\\
9.42219999999998	-2.28524353045645\\
9.4228	-2.95997639015962\\
9.44539999999998	-3.45892698107755\\
9.47059999999999	-3.97122351788036\\
9.47059999999999	-4.63141161314514\\
9.49379999999999	-5.10164257559877\\
9.49379999999999	-5.54379308878226\\
9.51519999999999	-6.0747710056233\\
9.51519999999999	-6.43399850512237\\
9.53659999999999	-6.75631603872315\\
9.53659999999999	-7.1235919480627\\
9.55799999999999	-7.35973798337614\\
9.55999999999997	-7.5682626037569\\
9.5814	-7.74793321285305\\
9.58439999999999	-7.87664623900455\\
9.60379999999998	-7.94079625955649\\
9.62719999999999	-7.94163150726915\\
9.62719999999999	-7.85958438157089\\
9.65019999999998	-7.77016449294238\\
9.65019999999998	-7.59646537939752\\
9.67359999999999	-7.4256312161785\\
9.67359999999999	-7.15965715003931\\
9.69499999999999	-6.96920712989446\\
9.69659999999999	-6.79682574909933\\
9.71619999999999	-6.63814033518786\\
9.7414	-6.29620885972037\\
9.74419999999998	-5.86773361961389\\
9.76679999999999	-5.43216814561892\\
9.76779999999999	-4.7968689613331\\
9.78999999999999	-4.24107534482726\\
9.79039999999998	-3.80464791964135\\
9.81139999999999	-3.13353082326839\\
9.81299999999999	-2.82782948483311\\
9.833	-2.2533449868509\\
9.85479999999998	-1.86743539508315\\
9.85479999999998	-1.48906808932342\\
9.87619999999998	-1.07248210626973\\
9.87619999999998	-0.620851267702674\\
9.89519999999999	-0.152207813327305\\
9.89519999999999	0.241580536966478\\
9.91759999999999	0.573873748122723\\
9.91759999999999	1.08183382078574\\
9.94099999999997	1.59708085190575\\
9.94099999999997	2.19632917510702\\
9.964	2.64385653113787\\
9.96519999999998	3.17109845240552\\
9.98739999999998	3.53774279085013\\
10.0122	4.09737859560679\\
10.0122	4.42211429025331\\
10.0336	4.81708737901144\\
10.0336	5.09024711714264\\
10.059	5.36983867226777\\
10.059	5.58045265117991\\
10.0804	5.75512057581197\\
10.1038	6.02396008759049\\
10.1264	6.3001556126993\\
10.147	6.37448734732118\\
10.1774	6.43412137612567\\
10.2006	6.26174617956062\\
10.2224	6.08949846481286\\
10.2224	5.81197508697753\\
10.2448	5.52454386770015\\
10.2472	5.29987813712655\\
10.2698	5.06609695630231\\
10.2716	4.80740440078575\\
10.2912	4.43052069057918\\
10.3144	4.09097889920659\\
10.3144	3.84401324219654\\
10.3376	3.28664299905385\\
10.3376	2.97912286392174\\
10.3624	2.10908831617978\\
10.3624	1.52565381296245\\
10.3852	0.939439919040315\\
10.3852	0.53378841604207\\
10.4084	-0.24606481490106\\
10.4084	-0.625531368990268\\
10.4296	-1.17618260652384\\
10.4296	-1.71746708725051\\
10.4504	-2.23708113086806\\
10.4506	-2.96808451750004\\
10.4758	-3.51572457785385\\
10.4758	-4.04107333321129\\
10.4994	-4.72255429295557\\
10.5028	-5.36988855069906\\
10.5226	-5.70276581935436\\
10.5438	-6.18526662663762\\
10.5438	-6.73069620427054\\
10.5692	-7.02341009312877\\
10.571	-7.36540444169887\\
10.5906	-7.58002663456146\\
10.5922	-7.76711230939206\\
10.6116	-7.92183315663947\\
10.633	-8.02049003429748\\
10.633	-8.04631786965962\\
10.6558	-8.03578121714324\\
10.6788	-7.92215716210473\\
10.6788	-7.81375611008043\\
10.7042	-7.63245322061907\\
10.7042	-7.47481796945566\\
10.7276	-7.18357469759456\\
10.7276	-6.98558083302969\\
10.7494	-6.56882080681383\\
10.7726	-6.27871629563624\\
10.7726	-5.77959469027841\\
10.7978	-5.29916559597111\\
10.7978	-4.78076311276664\\
10.825	-4.10473974041233\\
10.825	-3.31814888786474\\
10.8466	-2.95448388211905\\
10.868	-1.91497201493234\\
10.868	-1.49225652869278\\
10.8896	-1.08677014215476\\
10.8896	-0.662668906447803\\
10.9122	-0.210734921091562\\
10.9122	0.244765257912124\\
10.934	0.568352358506665\\
10.934	1.13775600633533\\
10.9576	1.51050695424021\\
10.9576	2.10265781580915\\
10.9788	2.52044132244014\\
10.9788	2.91243324689662\\
11.0038	3.40492877905751\\
11.0038	3.84402669132313\\
11.027	4.05396140098424\\
11.0274	4.42409335726083\\
11.0504	4.73109356768578\\
11.0734	5.01923052469109\\
11.0734	5.15392644487126\\
11.0948	5.39911617810629\\
11.0948	5.58094028449898\\
11.1202	5.78741788684994\\
11.1206	5.95087806232784\\
11.1474	6.05008951958378\\
11.1708	6.18778276800222\\
11.1708	6.31260181425239\\
11.1942	6.42724163195948\\
11.2176	6.41091129106696\\
11.2176	6.27074444171638\\
11.2392	6.12178987141812\\
11.2422	5.8567171815335\\
11.2626	5.42170038399738\\
11.2888	5.23952914718714\\
11.2888	4.90949519846049\\
11.3094	4.61027007007945\\
11.3094	4.2944468127904\\
11.3328	3.81660601646514\\
11.3328	3.40377120442691\\
11.354	2.94877912484467\\
11.354	2.44435070074678\\
11.3756	1.83931895366969\\
11.3768	1.26054625763423\\
11.3972	0.862405858067703\\
11.3972	0.256116423227141\\
11.4202	-0.33036725008516\\
11.4202	-0.879043211513211\\
11.4438	-1.39180918746036\\
11.4438	-2.02645816379079\\
11.4668	-2.36466885863356\\
11.4668	-2.86470875669793\\
11.4922	-3.69816850355256\\
11.4922	-4.02879328638707\\
11.5176	-4.60316993482468\\
11.52	-5.23764063864518\\
11.5412	-5.69173997956754\\
11.5446	-6.21714681164567\\
11.5642	-6.56516345164093\\
11.5858	-6.88264856733652\\
11.5858	-7.25242805876395\\
11.6092	-7.41883666355123\\
11.6092	-7.71586499139615\\
11.6344	-7.96965263894562\\
11.6344	-8.11413098821857\\
11.6558	-8.22891621673757\\
11.679	-8.25881974262305\\
11.679	-8.20922225213236\\
11.7022	-8.12800477946461\\
11.7236	-7.96172208708538\\
11.7236	-7.80156904950835\\
11.747	-7.5520572181518\\
11.7472	-7.28870556638851\\
11.7702	-7.02931161289664\\
11.7702	-6.63839168002823\\
11.7952	-6.2039799333348\\
11.7952	-5.64008964309687\\
11.8184	-5.17664363333533\\
11.8198	-4.6661748591912\\
11.8398	-4.10316382174298\\
11.8648	-3.23040256901336\\
11.8648	-2.59524113932966\\
11.887	-2.13695986870356\\
11.887	-1.84367172683782\\
11.9104	-1.3816106944497\\
11.9104	-0.91874938216758\\
11.9322	-0.448050779061008\\
11.9322	0.0291806915174127\\
11.9534	0.349078352486223\\
11.9534	0.999716938610662\\
11.9762	1.45246953504566\\
11.9762	1.95433548894928\\
12.0002	2.37754129489702\\
12.023	3.04405468161689\\
12.023	3.29341353632259\\
12.0442	3.64224554939596\\
12.0442	3.95628009418131\\
12.0696	4.3359897006823\\
12.0696	4.55397758787576\\
12.0908	4.77230990329683\\
12.0908	5.04880566111573\\
12.1118	5.23545156149148\\
12.135	5.46765567692286\\
12.135	5.61956408093213\\
12.1622	5.8415646296985\\
12.1826	5.95922834290759\\
12.1868	6.0494965633365\\
12.2076	6.17004803009195\\
12.2308	6.20097866839786\\
12.2308	6.14252916529588\\
12.2506	6.03910520402919\\
12.274	5.83538459593998\\
12.274	5.53060338313431\\
12.2992	5.2794998704407\\
12.2992	5.02238631398931\\
12.3206	4.7449274328245\\
12.342	4.33620486480778\\
12.342	3.94685240873499\\
12.3632	3.53762037752499\\
12.3632	3.07474979720111\\
12.3846	2.57503248291468\\
12.3846	1.94166073269532\\
12.408	1.35310785135847\\
12.408	0.826518670493214\\
12.4294	-0.0140555834536563\\
12.4294	-0.638578282320993\\
12.453	-1.24700325151524\\
12.474	-1.97647277898342\\
12.474	-2.66186718650082\\
12.497	-3.16239326052555\\
12.497	-3.8136967733853\\
12.5224	-4.4949580719304\\
12.544	-4.99286524590433\\
12.544	-5.46192026496286\\
12.5642	-6.00997702098249\\
12.5642	-6.37121518517619\\
12.5876	-6.83295983727451\\
12.5888	-7.04310275254779\\
12.6092	-7.4400771713974\\
12.6324	-7.67724022942504\\
12.6324	-7.88418576385888\\
12.6568	-8.0614337537107\\
12.6568	-8.18598012595153\\
12.6784	-8.23939082505011\\
12.6784	-8.20731704918917\\
12.6996	-8.09918208584025\\
12.7228	-7.96963888873822\\
12.7228	-7.73796632171319\\
12.744	-7.52714846345356\\
12.744	-7.22384510332015\\
12.7652	-6.97512392100937\\
12.7658	-6.65058619221432\\
12.7884	-6.322754724824\\
12.8094	-5.97457591870321\\
12.8094	-5.38928667617099\\
12.8304	-4.89027552954515\\
12.8304	-4.34674136505443\\
12.8516	-3.77697247163178\\
12.8532	-3.06834456651148\\
12.8766	-2.31676974491788\\
12.8948	-2.14711108972541\\
12.9154	-1.80199806946956\\
12.9154	-1.3806953606605\\
12.936	-0.89885610655425\\
12.936	-0.420386745929229\\
12.9556	-0.0879020439856928\\
12.9556	0.408962157929223\\
12.9788	0.874920472344092\\
12.9788	1.31217009014\\
13.0006	1.73245127774887\\
13.0006	2.13636909285206\\
13.0278	2.64639039893809\\
13.0278	3.1351653216548\\
13.051	3.47444879249937\\
13.051	3.78628417724645\\
13.0706	4.07824651979742\\
13.072	4.33562288110369\\
13.0914	4.71084955618341\\
13.1156	4.92334068905603\\
13.1158	5.17624552720164\\
13.139	5.37094512611631\\
13.1626	5.61981535028934\\
13.1626	5.74946963214419\\
13.1878	5.88726489218858\\
13.197	6.0479887787445\\
13.2184	6.17764313344384\\
13.2418	6.22285788899759\\
13.2418	6.17400620895521\\
13.2688	6.07913790011248\\
13.2688	5.93203953565293\\
13.2962	5.65890972316263\\
13.2962	5.34538054092769\\
13.3194	5.11876982609621\\
13.3194	4.84996320418173\\
13.3472	4.43613950225536\\
13.3476	3.92920911659713\\
13.368	3.6433216443303\\
13.3684	3.17476633966706\\
13.3902	2.65642170794151\\
13.3902	2.10747194849999\\
13.4106	1.72052379024721\\
13.4106	1.12420546908815\\
13.4322	0.512585213829126\\
13.4322	-0.0968515336892245\\
13.4554	-0.681691926287398\\
13.4554	-1.22454822242695\\
13.4766	-1.72075966612046\\
13.4766	-2.053755045463\\
13.5	-2.68987915432916\\
13.5224	-3.31299818557828\\
13.5224	-3.96081606088491\\
13.547	-4.46484930575756\\
13.547	-4.94558995905923\\
13.5702	-5.45728598555613\\
13.5702	-5.88477277760524\\
13.5954	-6.391506122832\\
13.5956	-6.83826052735959\\
13.6168	-7.13913137417873\\
13.625	-7.35748211422011\\
13.6458	-7.79116227653415\\
13.669	-7.96986214753391\\
13.669	-8.08041490329611\\
13.6904	-8.19855504413541\\
13.7176	-8.19983925080131\\
13.7176	-8.12261948328166\\
13.7428	-7.97072640310634\\
13.7428	-7.69747662210576\\
13.768	-7.31029522395054\\
13.7696	-7.12522184084289\\
13.7914	-6.74836581607108\\
13.8148	-6.45646845174363\\
13.8148	-6.00853196850197\\
13.8362	-5.58260333612216\\
13.8362	-5.09423301323561\\
13.8576	-4.55827975217409\\
13.8576	-3.96715259282673\\
13.88	-3.38818343913059\\
13.88	-3.03531165722892\\
13.9004	-2.01834893504991\\
13.9218	-1.51392121507328\\
13.9218	-1.09792894751328\\
13.943	-0.622866070305314\\
13.943	-0.329594406775356\\
13.9632	0.137197918951109\\
13.9642	0.614554038169713\\
13.9836	1.24824487779378\\
14.0052	1.71167398551975\\
14.0052	2.02496509084976\\
14.0264	2.64772041408515\\
14.0276	3.07540852478097\\
14.0472	3.56846374735713\\
14.0682	3.92431118674397\\
14.0716	4.46715687551347\\
14.0932	4.73536211161318\\
14.0936	4.98549028555783\\
14.1146	5.18818327830908\\
14.1168	5.40132192265034\\
14.1382	5.5846487492326\\
14.16	5.85327817231262\\
14.16	5.94962361559055\\
14.1812	6.18428142163366\\
14.2042	6.26296984909313\\
14.2334	6.44682518055939\\
14.235	6.49902892443848\\
14.2568	6.42441128892603\\
14.2822	6.2632111943487\\
14.2822	6.04044426838431\\
14.3036	5.67739068853332\\
14.3264	5.43656138684862\\
14.3264	5.19301590752525\\
14.3498	4.82562909199067\\
14.3498	4.51887151201836\\
14.3706	4.17214356814056\\
14.3706	3.79208128102279\\
14.3926	3.36096078106112\\
14.3926	2.87118934013408\\
14.4126	2.51873891189208\\
14.4126	1.96540844676418\\
14.4338	1.38898334266118\\
14.4338	0.797286951212881\\
14.4572	0.188257573600563\\
14.4572	-0.39569239966969\\
14.4782	-0.949015517126632\\
14.4796	-1.49266905277382\\
14.4996	-2.0088863953982\\
14.5224	-2.70373673825732\\
14.5224	-3.21926709392559\\
14.5456	-3.8850531352498\\
14.5456	-4.43188849088396\\
14.5708	-4.89805556322276\\
14.5708	-5.33670611130337\\
14.5946	-5.7349846090502\\
14.5946	-6.10505794910286\\
14.6154	-6.54191499252331\\
14.6188	-6.8240969803909\\
14.6386	-7.16318623854492\\
14.6602	-7.48154859930738\\
14.6816	-7.62914622200884\\
14.6816	-7.71730521762743\\
14.7084	-7.72706444786152\\
14.7084	-7.63267823034418\\
14.7318	-7.48845649314798\\
14.7534	-7.32900008768978\\
14.7534	-7.13799622153525\\
14.7768	-6.89565628956225\\
14.7768	-6.77777188510073\\
14.8022	-6.53002494234646\\
14.8022	-6.32732563045136\\
14.8252	-5.95083311161808\\
14.8264	-5.41169517300718\\
14.8464	-4.79093277457942\\
14.8678	-4.23802317343066\\
14.8678	-3.67302650286038\\
14.891	-3.17464467037391\\
14.891	-2.87213639330979\\
14.9144	-2.23904658307056\\
14.9144	-1.94130538519778\\
14.9362	-1.43164307457943\\
14.9362	-1.17782011775505\\
14.959	-0.773931475774118\\
14.959	-0.342422640503122\\
14.9824	0.102208338928821\\
14.9824	0.565586742284855\\
15.0038	1.04830216565318\\
15.0038	1.52521383646448\\
15.0248	1.9806524440183\\
15.0248	2.56757575972172\\
15.0476	2.98680924280272\\
15.0494	3.35790973896703\\
15.0688	3.70205549298998\\
15.0696	4.07206377127176\\
15.0902	4.40684239271401\\
15.111	4.71573543115466\\
15.111	5.08682472291427\\
15.1354	5.31735345760127\\
15.1354	5.53976980715117\\
15.1572	5.81700624571779\\
15.182	6.06212067448421\\
15.205	6.16141554295679\\
15.2068	6.21405118797702\\
15.2262	6.35162023778158\\
15.2534	6.40945483355024\\
15.2784	6.32636845382415\\
15.2784	6.1020357936901\\
15.3014	5.92790819595339\\
15.3014	5.74567772950005\\
15.3262	5.49714766444037\\
15.3262	5.27925073293628\\
15.3474	4.96440432400755\\
15.369	4.65867183606775\\
15.369	4.39617621298392\\
15.3906	4.09828939126994\\
15.3906	3.73025377263788\\
15.414	3.32352691351773\\
15.414	2.87563173237476\\
15.4358	2.34100820546174\\
15.4358	1.97491170942043\\
15.4586	1.22590581915902\\
15.4586	0.859443420716554\\
15.4816	0.296956365466034\\
15.4816	-0.324288220651082\\
15.5032	-0.863889753184242\\
15.5032	-1.39915938156084\\
15.5264	-1.92497248347497\\
15.5264	-2.44379577777097\\
15.5306	-2.95207708050877\\
15.5512	-3.45170276652211\\
15.5702	-3.93996161733024\\
15.5702	-4.56542861421747\\
15.5978	-5.00896689358346\\
15.5978	-5.55480632247664\\
15.623	-5.92309702361601\\
15.623	-6.25387114523195\\
15.6442	-6.64077256171269\\
15.6446	-6.88369816607181\\
15.6694	-7.20160381822937\\
15.6706	-7.38457309378637\\
15.693	-7.59688917805654\\
15.7184	-7.63644520384617\\
15.7184	-7.62406776683831\\
15.7418	-7.5612023095468\\
15.7418	-7.45028570570492\\
15.763	-7.30056021368458\\
15.7644	-7.12960149993227\\
15.784	-6.93410862503786\\
15.8056	-6.67916771031702\\
15.8056	-6.48957643299163\\
15.827	-6.29951217132381\\
15.8274	-5.98295202702482\\
15.8506	-5.6604486303402\\
15.8556	-5.14868289262805\\
15.8762	-4.70709463372821\\
15.8778	-4.19145206485747\\
15.8996	-3.65311091161566\\
15.9	-3.16796720533807\\
15.9212	-2.73846959410546\\
15.9224	-2.32089902516531\\
15.942	-2.07545678837148\\
15.9436	-1.73379616679288\\
15.9632	-1.37627570377989\\
15.985	-0.999766670333612\\
15.985	-0.578241855122442\\
16.0064	-0.100811000176217\\
16.0064	0.38785305564136\\
16.0294	0.725523175367019\\
16.0294	1.51925879603544\\
16.0524	1.93017900029306\\
16.0524	2.34873111568033\\
16.0776	2.79094979586588\\
16.0988	3.4341200803971\\
16.0988	3.78682047205141\\
16.122	4.25814684769668\\
16.1226	4.69335651021495\\
16.1422	4.88601397511839\\
16.1636	5.23551755317255\\
16.1636	5.47224452024203\\
16.1886	5.69602736156675\\
16.1886	5.91788800835045\\
16.209	6.10012973871679\\
16.235	6.26056050272792\\
16.2546	6.31915487790355\\
16.2546	6.39827554952201\\
16.28	6.42049776497257\\
16.3088	6.06460862988332\\
16.3302	5.74753957714542\\
16.3534	5.47279591809951\\
16.3534	5.18381258891031\\
16.373	4.93088407471366\\
16.3778	4.53120150214503\\
16.3986	4.18187889753656\\
16.422	3.77094821400718\\
16.422	3.33213492346595\\
16.4456	2.85580971847715\\
16.4456	2.35730387276585\\
16.466	1.54082482712575\\
16.466	1.04321442928902\\
16.4914	0.52085871893311\\
16.4914	-0.245270339848964\\
16.5128	-0.874928924898382\\
16.5128	-1.44029895725998\\
16.5362	-1.81703526220278\\
16.5384	-2.87629520401534\\
16.5598	-3.22556368611929\\
16.562	-3.86795535296943\\
16.5832	-4.36670956067916\\
16.6064	-4.9970952182308\\
16.6064	-5.29102515429999\\
16.628	-6.03584535343564\\
16.6358	-6.45082189761068\\
16.657	-6.7901746008565\\
16.6824	-7.03277268928233\\
16.6824	-7.31669439008454\\
16.704	-7.39973795184795\\
16.704	-7.51158495763867\\
16.729	-7.53972999712701\\
16.7298	-7.50210075137112\\
16.7504	-7.42176867200894\\
16.7736	-7.32917626119794\\
16.7772	-7.16124109430991\\
16.797	-7.02380109606748\\
16.8202	-6.79270294221512\\
16.8202	-6.54546665499177\\
16.8412	-6.09867007744651\\
16.8436	-5.68072503811885\\
16.8666	-5.20629622211425\\
16.8672	-4.69177267576825\\
16.8874	-4.1246193235755\\
16.889	-3.54876905100816\\
16.9088	-3.01862835050741\\
16.9326	-2.54611680168271\\
16.9326	-2.14133388847413\\
16.9344	-1.75668125365985\\
16.954	-1.37855857878066\\
16.9754	-0.820473062655461\\
16.9754	-0.51868374489484\\
16.996	-0.0547282945924393\\
16.996	0.425685198345836\\
17.017	0.745485437894107\\
17.017	1.21165875956117\\
17.0384	1.81712620553456\\
17.0384	2.11788114522435\\
17.0598	2.69324417865136\\
17.085	3.33113647361242\\
17.085	3.7449745384145\\
17.1064	4.06574366648085\\
17.1274	4.4849309832451\\
17.1274	4.7510493754732\\
17.1482	5.07009680300777\\
17.1482	5.27823940639481\\
17.1694	5.46795411944472\\
17.1904	5.68931647983945\\
17.1904	5.82398087155063\\
17.2158	5.96525711314482\\
17.2392	6.09221031387534\\
17.2412	6.22402233130248\\
17.2626	6.30895911278102\\
17.2862	6.32344433648223\\
17.3076	6.19984986897082\\
17.3076	5.98897511625423\\
17.3308	5.79388036375085\\
17.3308	5.55611191753897\\
17.352	5.21941437921423\\
17.352	5.02407603577452\\
17.3754	4.71893403697062\\
17.3754	4.40468511550865\\
17.3972	4.12167040503713\\
17.3972	3.74696124198229\\
17.418	3.32188126408755\\
17.418	2.85766796704593\\
17.441	2.34489667493221\\
17.441	1.79339178691134\\
17.4648	1.29577094297328\\
17.4648	0.81842087284601\\
17.4842	0.236016173368923\\
17.4842	-0.31792216515592\\
};
\end{axis}

\begin{axis}[%
width=11.302in,
height=2in,
at={(1.896in,1.146in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\Huge\bfseries\color{white!15!black}},
xlabel={\textbf{Time (s)}},
ymin=60,
ymax=120,
ylabel style={font=\Huge\bfseries\color{white!15!black}},
ylabel={\textbf{Yaw (deg)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
tick label style={font=\huge},
xtick distance = 1
]
\addplot [color=mycolor1, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	90.555829977742\\
0.00820000000001642	90.27878202262\\
0.019599999999997	89.9595316202594\\
0.0304000000000144	89.6757606877652\\
0.0409999999999968	89.4153777599609\\
0.0538000000000238	88.8583494532087\\
0.0638000000000147	88.2708964657043\\
0.0740000000000123	87.69737882725\\
0.0860000000000127	87.1539736184666\\
0.0980000000000132	86.5924139980411\\
0.109400000000022	86.0992027736161\\
0.120800000000003	85.6239144375647\\
0.134800000000013	85.1397679964259\\
0.144800000000004	84.6976447407513\\
0.154800000000023	84.2993828863753\\
0.167400000000015	83.9074649512793\\
0.18040000000002	83.5778857889695\\
0.194600000000008	83.2956804349774\\
0.206800000000015	83.0264377795663\\
0.216800000000006	82.7854156706025\\
0.229600000000005	82.6014362961924\\
0.246200000000016	82.4751256288081\\
0.256400000000014	82.4179552149283\\
0.269800000000004	82.4229522802267\\
0.283600000000007	82.4777401898242\\
0.299200000000013	82.5983308955959\\
0.31280000000001	82.788899638125\\
0.327600000000018	83.0099848007682\\
0.340800000000002	83.3246137319649\\
0.35420000000002	83.7019974080102\\
0.364000000000004	84.1296906630739\\
0.380200000000002	84.6572211540454\\
0.393000000000001	85.2413222749842\\
0.406400000000019	85.8303587413334\\
0.422200000000004	86.4684358556122\\
0.4358	87.1822650025135\\
0.446200000000005	87.9091963689899\\
0.45920000000001	88.6751647370761\\
0.472400000000022	89.4760320696283\\
0.485399999999998	90.2632272072295\\
0.49860000000001	91.0156828331427\\
0.511600000000016	91.8349697535511\\
0.523800000000023	92.6690328968056\\
0.534199999999998	93.4560444707047\\
0.546199999999999	94.1918825232912\\
0.559400000000011	94.9277301581946\\
0.569200000000023	95.6049749867468\\
0.579400000000021	96.221141304703\\
0.590600000000023	96.8825415648835\\
0.600800000000021	97.4785320797006\\
0.611000000000018	98.0082743100249\\
0.624000000000024	98.5725749005277\\
0.632400000000018	99.1237613989975\\
0.643000000000001	99.6449618740964\\
0.656200000000013	100.149328850494\\
0.665199999999999	100.726695646036\\
0.677999999999997	101.226979789646\\
0.68780000000001	101.721189892345\\
0.70920000000001	102.200152895829\\
0.719400000000007	102.600227398479\\
0.731999999999999	102.973505556649\\
0.74460000000002	103.271457231413\\
0.755000000000024	103.530556697641\\
0.767400000000009	103.651726449355\\
0.782399999999996	103.724294883136\\
0.792600000000022	103.698554075982\\
0.805000000000007	103.616538267763\\
0.818200000000019	103.436649990939\\
0.833600000000018	103.171842202289\\
0.843600000000009	102.739804205399\\
0.86160000000001	102.21756998787\\
0.874200000000002	101.6092892393\\
0.896000000000015	100.867755016761\\
0.909800000000018	100.072126746373\\
0.924000000000007	99.188188166299\\
0.941200000000009	98.2761247949801\\
0.95320000000001	97.3181244620635\\
0.965600000000023	96.4076940589437\\
0.980000000000018	95.4753177765217\\
0.99260000000001	94.5286617631913\\
1.00620000000001	93.6284431358385\\
1.0188	92.7834720601878\\
1.0352	91.945302116299\\
1.04820000000001	91.1697908554634\\
1.05680000000001	90.4100850451288\\
1.07000000000002	89.7174368934488\\
1.0916	89.0923103100362\\
1.0916	88.4907568224395\\
1.11260000000001	87.9568992567227\\
1.11260000000001	87.3969334116597\\
1.1336	86.9044105357332\\
1.1336	86.3925523538625\\
1.15700000000001	85.9468582409503\\
1.15700000000001	85.5178362355953\\
1.17780000000002	85.0785102096513\\
1.17780000000002	84.7022490440713\\
1.19900000000001	84.3022881459544\\
1.2004	83.9640548935938\\
1.22240000000002	83.6326964663392\\
1.24380000000002	83.3486690587365\\
1.24380000000002	83.0820195895043\\
1.2654	82.8380284832987\\
1.2654	82.6549714301037\\
1.2868	82.5096436638778\\
1.3098	82.4501107709494\\
1.3098	82.4364017369991\\
1.33340000000001	82.4886814155638\\
1.33340000000001	82.6067749252029\\
1.35580000000002	82.7902839949373\\
1.35580000000002	83.0706650300399\\
1.3768	83.3797777256278\\
1.39760000000001	83.8251763857196\\
1.40000000000001	84.3341918375099\\
1.42260000000002	84.8595257781082\\
1.44380000000001	85.4415182400212\\
1.44460000000001	86.0776917376172\\
1.4666	86.7652063062002\\
1.4666	87.469566796372\\
1.49260000000001	88.2496817671142\\
1.49260000000001	88.9928321963223\\
1.51520000000002	89.7089725028919\\
1.54040000000001	90.4952084658647\\
1.54040000000001	91.2468954399515\\
1.54140000000001	92.0164561055137\\
1.56180000000001	92.741818265526\\
1.58520000000001	93.5315398278272\\
1.58520000000001	94.2680700321965\\
1.6052	95.0020277594402\\
1.6054	95.7325580208096\\
1.6266	96.4518415513844\\
1.62740000000002	97.163273556897\\
1.64780000000002	97.8544973448599\\
1.6508	98.5333585721766\\
1.67140000000001	99.1268557770104\\
1.67140000000001	99.7041171442517\\
1.69320000000002	100.244912221053\\
1.69460000000001	100.796080636961\\
1.71620000000001	101.32147038894\\
1.7396	101.835833424723\\
1.7396	102.283294501865\\
1.77180000000001	102.695581690168\\
1.77180000000001	103.03448851207\\
1.79740000000001	103.333822443423\\
1.79740000000001	103.54925999011\\
1.82060000000001	103.678590378413\\
1.82060000000001	103.697336943132\\
1.84620000000001	103.607542734865\\
1.84620000000001	103.43092695539\\
1.8732	103.176217619685\\
1.8732	102.792102387017\\
1.89500000000001	102.319920254192\\
1.8964	101.714807655941\\
1.91840000000002	100.922197407534\\
1.94040000000001	99.9964943820861\\
1.94400000000002	99.0842180652466\\
1.98660000000001	98.1168088252935\\
1.98680000000002	97.0456805042251\\
2.0104	95.9789976059433\\
2.0104	94.944215542845\\
2.03320000000002	93.9426116820855\\
2.03540000000001	93.0965184444572\\
2.05520000000001	92.363208561079\\
2.05720000000002	91.5813342402676\\
2.0762	90.8625814169559\\
2.0762	90.2658510717375\\
2.0968	89.686376572967\\
2.0986	89.1168533264384\\
2.11840000000001	88.5696917556664\\
2.14160000000001	87.9940036235027\\
2.14160000000001	87.4328980540258\\
2.14340000000001	86.9030997283603\\
2.16300000000001	86.3899493711779\\
2.1842	85.8629512357829\\
2.1842	85.4032803242009\\
2.2054	84.9367065886426\\
2.2054	84.5129677885817\\
2.22880000000001	84.1337911821119\\
2.22880000000001	83.7628897387509\\
2.2518	83.4532557057991\\
2.2518	83.1517942469688\\
2.27520000000001	82.9093864441135\\
2.27520000000001	82.6924559258326\\
2.29840000000002	82.5328588817154\\
2.32160000000002	82.4242679373299\\
2.32160000000002	82.3699995403812\\
2.34720000000002	82.3702320710861\\
2.34720000000002	82.4142434232261\\
2.3484	82.5454526389677\\
2.37020000000001	82.7313629277899\\
2.39400000000001	83.009311228883\\
2.39400000000001	83.3506959274111\\
2.417	83.7611433416731\\
2.44	84.2785279695682\\
2.44	84.8614469413185\\
2.4614	85.5564719709702\\
2.46360000000001	86.2407383596359\\
2.48520000000002	86.9785257591866\\
2.5128	87.7351828894055\\
2.5128	88.5345045002937\\
2.54000000000002	89.3722333694656\\
2.54000000000002	90.1441758855535\\
2.56100000000001	90.9989931117804\\
2.56100000000001	91.7679645990172\\
2.58440000000002	92.5440872006675\\
2.5856	93.3305371183411\\
2.60580000000002	94.0661497191745\\
2.60580000000002	94.8021923911831\\
2.62800000000001	95.4799151623537\\
2.62900000000002	96.2059834363405\\
2.65040000000002	96.811079085406\\
2.6508	97.4565382498364\\
2.67180000000002	98.0913854740459\\
2.6738	98.7008334322102\\
2.69380000000001	99.3349727935449\\
2.69400000000002	99.8960420478725\\
2.715	100.438319894865\\
2.73480000000001	100.967525040798\\
2.73480000000001	101.471723773091\\
2.75580000000002	101.922261981575\\
2.75960000000001	102.359673373726\\
2.7774	102.731411269156\\
2.7998	103.033714919568\\
2.7998	103.298771583067\\
2.82000000000002	103.517446559457\\
2.82000000000002	103.634265935363\\
2.84300000000002	103.697443727921\\
2.84440000000001	103.677992093652\\
2.86660000000001	103.576112082064\\
2.88820000000001	103.359948450451\\
2.88820000000001	103.059910978168\\
2.91540000000001	102.635904892123\\
2.91540000000001	101.983165297019\\
2.94060000000002	101.181116547143\\
2.94380000000001	100.351995680463\\
2.98740000000001	99.4497057173342\\
2.99000000000001	98.482700163931\\
3.0128	97.4927558399761\\
3.0128	96.4605097305579\\
3.03920000000002	95.4380747031451\\
3.03920000000002	94.5430426332958\\
3.06020000000001	93.7516715897117\\
3.08160000000001	92.960410921242\\
3.08160000000001	92.2268813154824\\
3.10300000000001	91.5016110222468\\
3.10300000000001	90.8397323237644\\
3.12140000000002	90.2424182387972\\
3.12140000000002	89.6622217588956\\
3.14160000000001	89.147889597716\\
3.14160000000001	88.5998200453578\\
3.16300000000001	88.0640297178087\\
3.16300000000001	87.5017886315776\\
3.18640000000002	87.0070290077223\\
3.18640000000002	86.4925900240982\\
3.208	85.9953668088648\\
3.208	85.5342792244191\\
3.2294	85.0661136269569\\
3.23060000000001	84.6407121024289\\
3.25060000000002	84.2188353240081\\
3.2722	83.8460373167846\\
3.2722	83.4874570459748\\
3.2954	83.1838801838228\\
3.2972	82.9051568682103\\
3.31660000000002	82.686906363904\\
3.33780000000002	82.5298814110573\\
3.33800000000002	82.425947639158\\
3.3614	82.3802153660019\\
3.36440000000002	82.3928356136583\\
3.38460000000001	82.4637667820738\\
3.40820000000002	82.5927739844608\\
3.40820000000002	82.7794253204639\\
3.4316	83.0230851366519\\
3.4316	83.2901803191612\\
3.45400000000001	83.6176908470623\\
3.45400000000001	83.9996591787482\\
3.47580000000002	84.4768995577248\\
3.47580000000002	84.9631889185474\\
3.50120000000001	85.5464574799326\\
3.50460000000001	86.1290598407401\\
3.52500000000001	86.7560329576146\\
3.5496	87.4571183891966\\
3.5496	88.2548921151931\\
3.57300000000001	89.0348404216029\\
3.57300000000001	89.8057218332551\\
3.6018	90.5900188089939\\
3.6018	91.3498805347654\\
3.62460000000002	92.1182555060576\\
3.62460000000002	92.8427853847281\\
3.64660000000001	93.5759195683207\\
3.64660000000001	94.2014568557608\\
3.66800000000001	94.8816795817871\\
3.66800000000001	95.5028254585389\\
3.69140000000002	96.1200597877239\\
3.69140000000002	96.7256969291777\\
3.7124	97.3236262270125\\
3.7124	97.9593298589046\\
3.73400000000001	98.5698454030219\\
3.73400000000001	99.2053085919289\\
3.7576	99.767753986492\\
3.7576	100.344721060131\\
3.779	100.927918765842\\
3.7792	101.457598678289\\
3.80080000000001	101.958543305691\\
3.8262	102.411260189004\\
3.8262	102.792907794041\\
3.8272	103.099624091032\\
3.84540000000001	103.363717902693\\
3.86660000000001	103.542872744296\\
3.88760000000002	103.635246962223\\
3.88760000000002	103.6602828492\\
3.911	103.567444312998\\
3.911	103.364648042536\\
3.93460000000002	103.072280790528\\
3.93820000000002	102.650306653388\\
3.958	102.094205948135\\
3.98520000000002	101.45428727659\\
3.98520000000002	100.736836260362\\
4.006	99.9284020092161\\
4.03140000000002	99.1052757922889\\
4.03140000000002	98.231720136653\\
4.05600000000001	97.315665554696\\
4.05620000000002	96.4655676113033\\
4.07740000000001	95.6401518478065\\
4.10040000000001	94.8579647844148\\
4.10040000000001	94.0681511429988\\
4.12220000000002	93.3316165583937\\
4.12220000000002	92.6519139233358\\
4.14340000000001	92.0317434569515\\
4.14340000000001	91.4206701463988\\
4.16480000000001	90.7654415088014\\
4.16480000000001	90.1755822453987\\
4.1884	89.5479945771783\\
4.1884	88.9435741384876\\
4.2098	88.3109467652304\\
4.2098	87.6935353115507\\
4.23520000000002	87.0557530217547\\
4.23520000000002	86.4556343860204\\
4.25840000000002	85.9257085722271\\
4.25840000000002	85.387415251813\\
4.2842	84.8934135532361\\
4.2842	84.4458055855445\\
4.30620000000002	84.0631835981961\\
4.30620000000002	83.6884910771997\\
4.33160000000001	83.3642459617973\\
4.33160000000001	83.0916379507466\\
4.35500000000002	82.8420040804953\\
4.35500000000002	82.6492993055227\\
4.3784	82.5141813085991\\
4.3784	82.4371031353584\\
4.40180000000001	82.4015457866887\\
4.404	82.4281735403464\\
4.423	82.5387720575963\\
4.44460000000001	82.714843044706\\
4.44460000000001	82.9557853056221\\
4.46980000000002	83.2607598792315\\
4.47280000000001	83.6662280340896\\
4.49340000000001	84.1363933253833\\
4.5138	84.7144058774199\\
4.53540000000001	85.3557526569414\\
4.53540000000001	86.035815075727\\
4.55880000000002	86.7176260371873\\
4.56120000000001	87.4479411527748\\
4.58240000000001	88.2231763278586\\
4.58340000000001	89.0017744936321\\
4.6036	89.8137337277573\\
4.62720000000002	90.5520804365807\\
4.62720000000002	91.3112439714717\\
4.64880000000002	92.0290794205196\\
4.64880000000002	92.8102397263116\\
4.6696	93.5431406987928\\
4.6696	94.2796087073041\\
4.69300000000001	95.0141465987766\\
4.69300000000001	95.6888097064461\\
4.71420000000001	96.4096760030024\\
4.71440000000001	97.065632532609\\
4.73420000000002	97.7125841463796\\
4.73520000000002	98.3373422578381\\
4.7552	98.9906189567273\\
4.75620000000001	99.5717049428312\\
4.77780000000001	100.116925966011\\
4.78060000000002	100.673347101515\\
4.8004	101.181431835564\\
4.80340000000001	101.663460276431\\
4.82320000000001	102.136754366078\\
4.84440000000001	102.546825863415\\
4.84440000000001	102.889550593992\\
4.86580000000001	103.199179419622\\
4.8664	103.430852908112\\
4.88680000000002	103.582193670523\\
4.90820000000002	103.666480864222\\
4.90820000000002	103.694660873453\\
4.93560000000002	103.640192314575\\
4.93560000000002	103.503637978483\\
4.95860000000002	103.286405892893\\
4.95860000000002	102.990727275712\\
4.98180000000002	102.576740495933\\
4.98180000000002	102.039804688811\\
5.00920000000002	101.415063507807\\
5.01240000000001	100.717978137578\\
5.03460000000001	99.8998312447201\\
5.05760000000001	98.9652626524734\\
5.05760000000001	97.9789005216287\\
5.08780000000002	96.9495589430773\\
5.11320000000001	95.9290695001672\\
5.11320000000001	94.9348054304974\\
5.13660000000002	93.9849522760543\\
5.13660000000002	93.0308827436385\\
5.16200000000001	92.1875922099113\\
5.16200000000001	91.4615151606573\\
5.18520000000001	90.7482938276318\\
5.18520000000001	90.100615901606\\
5.20680000000002	89.4722186668955\\
5.20680000000002	88.9109462681178\\
5.22800000000001	88.3184000664901\\
5.22800000000001	87.79358841466\\
5.2516	87.2823635351076\\
5.2516	86.748855158908\\
5.27260000000001	86.2174708190063\\
5.27260000000001	85.7055350593291\\
5.29400000000001	85.2341944505636\\
5.29520000000002	84.7613811870622\\
5.3152	84.3358355368286\\
5.3382	83.9195627897514\\
5.3382	83.5187216168686\\
5.36100000000002	83.1760319847569\\
5.36100000000002	82.9276178995083\\
5.38220000000001	82.7041877902386\\
5.38660000000002	82.5380165985608\\
5.4074	82.4296664088063\\
5.40900000000002	82.3794982945114\\
5.4306	82.373507687492\\
5.4556	82.4400082379067\\
5.4556	82.5646095519662\\
5.4786	82.7707372668642\\
5.4786	83.0738436701641\\
5.5018	83.4812855574579\\
5.50560000000002	83.9168473868583\\
5.5248	84.4163047030515\\
5.54580000000001	84.9918589004195\\
5.56900000000002	85.6128622553342\\
5.56900000000002	86.2908160178224\\
5.58780000000002	86.9435045965532\\
5.58780000000002	87.6088300755121\\
5.61080000000001	88.2750331442273\\
5.61080000000001	88.9574462724165\\
5.63640000000001	89.6694363891608\\
5.63640000000001	90.4069001197443\\
5.65960000000001	91.1653584254507\\
5.65980000000002	91.8826676908831\\
5.68440000000001	92.6634150912822\\
5.68440000000001	93.3960752786178\\
5.70440000000002	94.0767664591227\\
5.70700000000002	94.8130405587741\\
5.727	95.49142216743\\
5.727	96.1093321995212\\
5.74880000000002	96.7160301664467\\
5.74880000000002	97.3152148885206\\
5.77180000000001	97.8485271521892\\
5.77180000000001	98.4174833709422\\
5.7938	98.9738076729614\\
5.7938	99.4611763296793\\
5.81700000000001	99.9720891541467\\
5.81700000000001	100.465425437922\\
5.84040000000002	100.949003125715\\
5.84040000000002	101.409133417647\\
5.86180000000002	101.866030938705\\
5.86180000000002	102.249248600891\\
5.88500000000002	102.628683622345\\
5.88500000000002	102.978996866274\\
5.90640000000002	103.252959728213\\
5.911	103.48132729761\\
5.9316	103.594980402345\\
5.95520000000002	103.650227143866\\
5.95520000000002	103.592459748574\\
5.97660000000002	103.458298012964\\
5.97660000000002	103.180416105598\\
6.0018	102.810064424781\\
6.02700000000002	102.157367377065\\
6.02700000000002	101.301473184368\\
6.05180000000001	100.355153840066\\
6.07920000000001	99.3273462748363\\
6.10860000000002	98.2527274879579\\
6.10860000000002	97.1783796567086\\
6.136	96.0933182206207\\
6.136	95.0310778519468\\
6.16120000000001	94.1370704167336\\
6.16120000000001	93.3456540767762\\
6.18260000000001	92.6115110707594\\
6.18260000000001	91.8850414640786\\
6.20400000000001	91.2216622057115\\
6.20400000000001	90.5652755600375\\
6.226	89.9260177293156\\
6.226	89.2968163555849\\
6.24600000000001	88.7347090211307\\
6.24600000000001	88.1960509836583\\
6.26780000000002	87.6304287656692\\
6.26780000000002	87.1323407652127\\
6.28900000000002	86.5807171931142\\
6.28900000000002	86.017980320872\\
6.3108	85.5245281556419\\
6.31920000000002	85.0270790572975\\
6.3398	84.5127191666834\\
6.34120000000001	84.0531213869665\\
6.3614	83.6614065845562\\
6.38680000000002	83.2872571044556\\
6.38680000000002	83.0052091300229\\
6.4084	82.779614705492\\
6.4084	82.5849128547186\\
6.4298	82.4453950775593\\
6.45340000000002	82.3828447567163\\
6.45340000000002	82.3747798140928\\
6.47460000000001	82.4099163512356\\
6.47460000000001	82.5032962106209\\
6.4992	82.6311682484633\\
6.4992	82.8399045858617\\
6.52100000000002	83.0747372545138\\
6.5214	83.3681973643516\\
6.54820000000001	83.7168765378248\\
6.54820000000001	84.1194873941645\\
6.57080000000002	84.5744866132722\\
6.59220000000002	85.0800560848108\\
6.59220000000002	85.6575235355834\\
6.6138	86.2078128427814\\
6.614	86.8817402771395\\
6.63500000000002	87.5455405877985\\
6.63660000000002	88.2477804929915\\
6.65800000000002	88.984771080349\\
6.6808	89.7524299508565\\
6.6808	90.4890042207549\\
6.70260000000002	91.2467502790196\\
6.70260000000002	92.0705987929666\\
6.7242	92.7990514951386\\
6.72500000000002	93.6435908599573\\
6.74540000000002	94.4350936557534\\
6.74640000000002	95.1699768965999\\
6.7688	95.8452605067509\\
6.79160000000002	96.5671389153475\\
6.79160000000002	97.2243435999003\\
6.8134	97.8154484400046\\
6.8134	98.442090940463\\
6.81460000000001	98.9436338147868\\
6.83520000000001	99.4721145429181\\
6.83620000000002	99.9843156654144\\
6.86000000000001	100.512760002823\\
6.86000000000001	101.024701967265\\
6.8794	101.510773271276\\
6.9008	101.988691792359\\
6.90100000000001	102.403726066833\\
6.922	102.793692754081\\
6.9452	103.109132867774\\
6.9452	103.386056397393\\
6.96860000000001	103.583919020101\\
6.96860000000001	103.674058190412\\
6.9922	103.708525131015\\
6.9922	103.607929415196\\
7.0136	103.264942565436\\
7.01520000000002	102.722539900561\\
7.03740000000002	102.021467824765\\
7.07980000000001	101.214384291549\\
7.10140000000001	100.250761037577\\
7.12280000000001	99.1943268643464\\
7.12280000000001	98.0549164345879\\
7.1464	96.8953375181976\\
7.16760000000002	95.8911898343838\\
7.16760000000002	94.9541796809818\\
7.19140000000002	94.1121761509903\\
7.19140000000002	93.2661227282968\\
7.2116	92.5317905626084\\
7.2116	91.8049356350695\\
7.2336	91.1410689001558\\
7.2336	90.492086770009\\
7.25720000000001	89.8521034824441\\
7.25720000000001	89.2786945558308\\
7.28060000000002	88.6714516045419\\
7.28060000000002	88.1318461108422\\
7.30460000000002	87.5651053793977\\
7.30460000000002	87.0659151138338\\
7.32560000000001	86.5463574364373\\
7.32560000000001	86.0932200103085\\
7.3468	85.6264954237899\\
7.3468	85.178469579358\\
7.37100000000001	84.7464424151001\\
7.37100000000001	84.3172376841846\\
7.39400000000001	83.9521772977008\\
7.41680000000002	83.5853380656704\\
7.41680000000002	83.2733154841994\\
7.43800000000002	82.9837619404982\\
7.43800000000002	82.7584663715991\\
7.46280000000002	82.5717310755475\\
7.46680000000001	82.4770572596771\\
7.48820000000001	82.4344067675067\\
7.51160000000002	82.4386351060043\\
7.51160000000002	82.5202839586414\\
7.53220000000002	82.6637778069229\\
7.53220000000002	82.8990634470592\\
7.55360000000002	83.2284695653447\\
7.554	83.6203287371531\\
7.577	84.0731795854863\\
7.6002	84.5991481660176\\
7.62360000000001	85.1861079486178\\
7.62360000000001	85.8316013292768\\
7.64680000000001	86.5327985249117\\
7.64680000000001	87.257751600065\\
7.67240000000001	87.9941550055718\\
7.67320000000001	88.7686656513957\\
7.6952	89.5770475878962\\
7.6986	90.414641877399\\
7.71680000000001	91.2189592154696\\
7.74160000000001	92.0421932923837\\
7.74160000000001	92.8220915671582\\
7.76240000000001	93.6106252987896\\
7.76240000000001	94.3469594676396\\
7.78360000000001	95.0820029877227\\
7.78360000000001	95.7575851065693\\
7.80700000000002	96.4226994449536\\
7.80700000000002	97.080516134855\\
7.8296	97.6723277035804\\
7.8296	98.2999003260651\\
7.851	98.9003578061704\\
7.851	99.5234025616249\\
7.8732	100.072982227871\\
7.8734	100.634586444663\\
7.89420000000001	101.14844617811\\
7.89520000000002	101.65826970846\\
7.91580000000002	102.154931739901\\
7.93900000000002	102.572438354804\\
7.93900000000002	102.923037468778\\
7.9624	103.203172009111\\
7.9624	103.443877220688\\
7.98400000000001	103.604480270824\\
7.98400000000001	103.697543425419\\
8.00540000000001	103.713411906851\\
8.02720000000002	103.62715507218\\
8.02720000000002	103.470227831683\\
8.05080000000001	103.191319572119\\
8.05080000000001	102.825313082433\\
8.072	102.329983542069\\
8.07560000000001	101.702431165538\\
8.09540000000001	100.92846541432\\
8.12440000000001	100.075803509367\\
8.125	99.177305699973\\
8.14580000000001	98.2217204594707\\
8.17100000000002	97.3116131485117\\
8.17100000000002	96.3658678417356\\
8.19240000000002	95.4385818706799\\
8.19380000000001	94.4896780562414\\
8.21380000000002	93.6436602641245\\
8.2338	92.8532065844184\\
8.2338	92.1216865129872\\
8.2568	91.3999964993383\\
8.2568	90.6850660217713\\
8.27800000000002	89.9400769108082\\
8.27800000000002	89.2635184002514\\
8.304	88.6679727796391\\
8.304	88.0858801925693\\
8.3254	87.5180252417713\\
8.3254	86.9282576124532\\
8.34660000000002	86.4074292957138\\
8.3468	85.8415270979411\\
8.36920000000001	85.3654459832259\\
8.36920000000001	84.8873581559722\\
8.39400000000001	84.4563275929983\\
8.3972	84.0494885540382\\
8.4162	83.6537066522764\\
8.4374	83.3120352874053\\
8.4374	82.992133441512\\
8.46100000000001	82.7640717166071\\
8.46100000000001	82.5892718376352\\
8.48240000000001	82.4683258181678\\
8.48340000000002	82.4016362803972\\
8.5078	82.3621685912341\\
8.53060000000002	82.377219297418\\
8.53060000000002	82.4467390732617\\
8.5522	82.5704989380638\\
8.5522	82.7730309574947\\
8.57340000000002	83.068325987291\\
8.57340000000002	83.4267467270685\\
8.5968	83.88717702624\\
8.6242	84.4225872318829\\
8.6242	85.0229169069907\\
8.6474	85.6856701893284\\
8.67260000000002	86.4079654968992\\
8.67260000000002	87.2132657463367\\
8.69800000000001	87.9819134860161\\
8.69800000000001	88.792112091685\\
8.71960000000001	89.5992880806135\\
8.71960000000001	90.4358614313015\\
8.74260000000001	91.2393567007326\\
8.74340000000001	92.0619684557078\\
8.76440000000002	92.8414305468806\\
8.76440000000002	93.5761799721006\\
8.78560000000002	94.3124536705706\\
8.80700000000002	95.0476492210035\\
8.80700000000002	95.7235220310383\\
8.827	96.3891349495971\\
8.827	97.0475556007663\\
8.84900000000002	97.6874201780077\\
8.84900000000002	98.3159148703105\\
8.87100000000001	98.91750470649\\
8.87100000000001	99.5035810972486\\
8.89420000000001	100.018337850437\\
8.89420000000001	100.549860641766\\
8.91540000000001	101.03862657538\\
8.91540000000001	101.528713031317\\
8.9392	101.94455708602\\
8.9392	102.350597574468\\
8.96040000000002	102.695409121\\
8.96040000000002	103.013857799407\\
8.9838	103.296729840266\\
8.9846	103.506368447956\\
9.00660000000002	103.640617748381\\
9.0266	103.698091600673\\
9.0266	103.716904733023\\
9.04780000000002	103.633776592435\\
9.04780000000002	103.437099017639\\
9.0694	103.034804842217\\
9.0736	102.492394793602\\
9.09660000000002	101.749747349365\\
9.12180000000001	100.857944432767\\
9.14540000000002	99.8790865058383\\
9.1662	98.8029622596254\\
9.19540000000001	97.6780733928419\\
9.19540000000001	96.52700514739\\
9.21800000000002	95.5105556058882\\
9.21800000000002	94.518574894142\\
9.23940000000002	93.6190106551872\\
9.23940000000002	92.774893758608\\
9.26080000000002	91.9904462900872\\
9.28580000000002	91.2176272088091\\
9.28580000000002	90.5099879035902\\
9.28700000000001	89.8214114813715\\
9.30760000000001	89.0994488252583\\
9.3288	88.4472376876231\\
9.3288	87.8640934837813\\
9.35320000000002	87.3100558558691\\
9.35320000000002	86.7716542089847\\
9.37540000000001	86.2664980361853\\
9.37540000000001	85.7788771632225\\
9.39860000000002	85.327973787757\\
9.39860000000002	84.940700045047\\
9.422	84.5484868543644\\
9.422	84.157289517103\\
9.4452	83.8117624684905\\
9.4452	83.4778233247971\\
9.47040000000001	83.2031835092803\\
9.47040000000001	82.9428133964616\\
9.49180000000001	82.7392233451408\\
9.49180000000001	82.5642980493031\\
9.51300000000001	82.4471213729216\\
9.5146	82.3880845358062\\
9.53480000000002	82.3873827522467\\
9.55780000000001	82.4276128893828\\
9.55780000000001	82.5143578354041\\
9.58120000000002	82.6630464789894\\
9.58120000000002	82.8386433930209\\
9.6036	83.0674453490166\\
9.6036	83.3487061512335\\
9.62700000000001	83.6814221547787\\
9.62700000000001	84.0643653026962\\
9.65000000000001	84.5134723619403\\
9.65000000000001	85.0133716862127\\
9.67340000000002	85.5148863920925\\
9.69480000000001	86.1364869884355\\
9.69480000000001	86.8052303549507\\
9.71600000000001	87.5722169220656\\
9.71600000000001	88.3809121743892\\
9.74120000000002	89.1703230970717\\
9.76660000000001	89.9916821958254\\
9.76660000000001	90.8401504131038\\
9.78980000000001	91.7002262809546\\
9.78980000000001	92.5298571193684\\
9.81120000000001	93.3140881391612\\
9.81120000000001	94.0502934617258\\
9.83280000000002	94.7311153951125\\
9.83280000000002	95.4639041184903\\
9.8546	96.1357161065069\\
9.8546	96.7947326780412\\
9.876	97.4452741109122\\
9.876	98.0287903565101\\
9.89600000000002	98.6455436331423\\
9.89600000000002	99.2328480824551\\
9.91740000000001	99.8033895552522\\
9.91740000000001	100.336440565664\\
9.9408	100.905634140312\\
9.9408	101.397717719139\\
9.96380000000002	101.899372747567\\
9.9872	102.379090458709\\
9.9872	102.783139004341\\
10.012	103.107436388378\\
10.012	103.390568727957\\
10.0334	103.589304388476\\
10.0368	103.674410404692\\
10.0588	103.677299559421\\
10.0602	103.401030812911\\
10.0802	103.016777061111\\
10.1036	102.330881180643\\
10.1468	101.481372568427\\
10.1468	100.523470818701\\
10.2004	99.4660946992977\\
10.2004	98.2617132138351\\
10.2222	97.0574700543039\\
10.2222	95.9596089658043\\
10.243	94.8312709232123\\
10.2696	93.8793280310624\\
10.2696	93.0334329871119\\
10.291	92.2449817258155\\
10.291	91.4652430126727\\
10.3142	90.8066141961398\\
10.3142	90.059981355051\\
10.3374	89.3370313332157\\
10.3374	88.6837906995593\\
10.3622	88.0995994380009\\
10.3622	87.490802962618\\
10.3832	86.8984641954633\\
10.3832	86.3412527404724\\
10.4044	85.8026295751313\\
10.4044	85.3502917008107\\
10.4274	84.9365715241764\\
10.4274	84.5214244018288\\
10.4502	84.1108778202316\\
10.451	83.7497635855796\\
10.4756	83.4039281425566\\
10.4776	83.1133720743428\\
10.4992	82.8487025504653\\
10.5224	82.6447021201182\\
10.5224	82.502070913083\\
10.5436	82.421289959325\\
10.5456	82.4026286120494\\
10.569	82.4288876532609\\
10.5904	82.5134201148923\\
10.5904	82.655945511425\\
10.6114	82.8559850357172\\
10.6114	83.178183257927\\
10.6328	83.5629836919039\\
10.6332	83.9689926186388\\
10.6566	84.4744206443937\\
10.6786	85.008836055466\\
10.6792	85.5995425817765\\
10.704	86.2440071371197\\
10.705	86.93933052214\\
10.7274	87.5634666993852\\
10.7308	88.2782323879795\\
10.7492	89.0663381257756\\
10.7724	89.786676096168\\
10.7724	90.634206667845\\
10.7976	91.4464448687263\\
10.7976	92.3889153579428\\
10.8242	93.2852510473403\\
10.8242	94.2389601520784\\
10.8464	95.0837451933813\\
10.8678	95.8694961026046\\
10.8678	96.7006372756146\\
10.8894	97.4092833704761\\
10.8894	98.1541201495871\\
10.912	98.7153993594501\\
10.912	99.3039240321839\\
10.9338	99.8577946676751\\
10.9338	100.392366538042\\
10.9574	100.936166174039\\
10.9574	101.430239874624\\
10.9786	101.917324532426\\
10.9786	102.342211575302\\
11.0036	102.734363550923\\
11.0042	103.061369999601\\
11.0268	103.311074741573\\
11.0502	103.513063800732\\
11.0502	103.62867670308\\
11.0732	103.656722334615\\
11.0732	103.596911328656\\
11.0946	103.449860598565\\
11.097	103.189916766926\\
11.12	102.833678274775\\
11.1472	102.34802578836\\
11.1472	101.729842245952\\
11.1706	101.08480724456\\
11.1722	100.314852960817\\
11.194	99.4797621063382\\
11.2174	98.5873648932377\\
11.2174	97.6244365000351\\
11.239	96.6250806217547\\
11.2624	95.7001432904868\\
11.2624	94.8080487207257\\
11.2886	93.9114736563691\\
11.2886	93.0655211838782\\
11.3092	92.2240555785422\\
11.3092	91.4438855729959\\
11.3326	90.734977795591\\
11.3326	90.0921498411624\\
11.3538	89.4129432636942\\
11.3556	88.8020069247641\\
11.3754	88.1616237604958\\
11.3962	87.5904520899041\\
11.3962	87.086889145632\\
11.42	86.5622708533572\\
11.42	86.0719447054348\\
11.42	85.599631335101\\
11.4436	85.16490304573\\
11.4452	84.726291342883\\
11.4648	84.3316793871947\\
11.4696	83.9596681510381\\
11.492	83.5846016647124\\
11.4954	83.2723266630877\\
11.5174	83.0119342778261\\
11.539	82.7755354229285\\
11.539	82.5962381751552\\
11.5602	82.4746516042844\\
11.5604	82.4017556458777\\
11.5854	82.3674354576884\\
11.5854	82.4035201408425\\
11.609	82.4858397127217\\
11.609	82.6507429736014\\
11.6342	82.848605792135\\
11.6354	83.1683980111308\\
11.6556	83.5141466557955\\
11.6788	83.9274010596639\\
11.6818	84.401071681648\\
11.702	84.9789004079105\\
11.7234	85.6156600997052\\
11.7234	86.2840026735158\\
11.7468	87.0299169604625\\
11.7476	87.7059967637083\\
11.77	88.4561095268554\\
11.7734	89.242903715206\\
11.795	90.0619968466942\\
11.7972	90.8056248140406\\
11.8182	91.6263225003065\\
11.8396	92.51786318839\\
11.8396	93.361452190571\\
11.8646	94.2070623024043\\
11.8672	95.0519997898109\\
11.8868	95.8380664017132\\
11.8868	96.6128055865829\\
11.9102	97.37949500919\\
11.9102	98.0217592461948\\
11.932	98.5840074296179\\
11.932	99.1737444818821\\
11.9532	99.7836713711337\\
11.9532	100.352077186594\\
11.9768	100.925232882062\\
11.9796	101.42128967916\\
12	101.910648465224\\
12.0228	102.369567603617\\
12.0228	102.773284677464\\
12.044	103.09974293903\\
12.044	103.354659147998\\
12.0694	103.535420708973\\
12.0694	103.64016542126\\
12.0926	103.690339834587\\
12.0926	103.657859754231\\
12.1156	103.528661009029\\
12.1388	103.225330097062\\
12.1388	102.744731498695\\
12.162	102.164513492516\\
12.1824	101.490437423407\\
12.2074	100.729118349138\\
12.2074	99.8879231621153\\
12.2306	98.918099768078\\
12.2322	97.9133491552188\\
12.2524	96.9325293107018\\
12.2778	96.0083971755282\\
12.2778	95.1231123051013\\
12.301	94.1716168932413\\
12.301	93.2713302112434\\
12.3244	92.3738248934855\\
12.3258	91.5932313482172\\
12.3474	90.8262979961106\\
12.3482	90.1254944418849\\
12.3688	89.4454168854951\\
12.373	88.6918203060383\\
12.3946	88.0650476462846\\
12.3946	87.4164313769646\\
12.4156	86.8386359710249\\
12.4384	86.2462367758169\\
12.4384	85.694927298794\\
12.4638	85.1397640528801\\
12.4638	84.6131900217378\\
12.4876	84.1829157955554\\
12.4876	83.7668338028912\\
12.5106	83.408526318705\\
12.536	83.0796171799942\\
12.536	82.8098723737745\\
12.5562	82.6046530768707\\
12.5562	82.4573331497424\\
12.5776	82.3916476955714\\
12.5796	82.38428479875\\
12.601	82.4182964933214\\
12.6228	82.5274588016136\\
12.6228	82.6900237464636\\
12.6462	82.9142501819418\\
12.6462	83.1949514701199\\
12.6684	83.5384641231229\\
12.6684	83.9401089722695\\
12.6916	84.4410807659998\\
12.692	85.0166179923228\\
12.7128	85.5823856454479\\
12.7344	86.1984198291049\\
12.7346	86.8619375180782\\
12.7556	87.5164870720837\\
12.7766	88.2102641898984\\
12.7766	88.9957404875371\\
12.7978	89.7140654032981\\
12.7978	90.4568506704003\\
12.819	91.2101769870115\\
12.82	91.9809758491446\\
12.8422	92.8206906831415\\
12.8422	93.7195001211414\\
12.8634	94.5655918522444\\
12.8972	95.2990891984006\\
12.8972	96.0807082051982\\
12.9152	96.7988131952649\\
12.9152	97.5088225760039\\
12.9358	98.198132794594\\
12.9358	98.7613426037809\\
12.9572	99.2968471670566\\
12.9572	99.8535406751569\\
12.9806	100.391132127382\\
12.9806	100.886719275353\\
13.0042	101.384752119763\\
13.0042	101.876378013619\\
13.0256	102.306154516187\\
13.0256	102.712604111121\\
13.0488	103.04536494527\\
13.0498	103.301050905024\\
13.0704	103.499121403015\\
13.0912	103.621359136888\\
13.0912	103.65608867897\\
13.1154	103.576631959514\\
13.1388	103.405026596097\\
13.1388	103.105244809396\\
13.1624	102.624894915728\\
13.1624	102.050371058373\\
13.1876	101.397795583927\\
13.2182	100.652840589024\\
13.2182	99.777415309334\\
13.2416	98.9170518797448\\
13.2416	98.002815595865\\
13.2686	97.0807981083079\\
13.2686	96.2145623260847\\
13.296	95.2734822917309\\
13.296	94.3774751674249\\
13.3192	93.4772146149686\\
13.3282	92.6881232389855\\
13.347	91.8503845952916\\
13.3678	91.0754547164026\\
13.3678	90.3653049442466\\
13.39	89.6735480818933\\
13.39	89.1057277751802\\
13.391	88.5488231264221\\
13.4104	88.0160782682491\\
13.4112	87.4965032824416\\
13.432	87.005265825425\\
13.433	86.5291250479367\\
13.4532	86.0361067252137\\
13.4746	85.5794825958184\\
13.4746	85.1163310046365\\
13.4998	84.65262067554\\
13.4998	84.236530291529\\
13.5222	83.8306190838352\\
13.5222	83.4785513755014\\
13.5468	83.153909323833\\
13.5468	82.884973935362\\
13.57	82.6726937436437\\
13.57	82.517798638765\\
13.5952	82.429941592129\\
13.6166	82.4191041667675\\
13.6166	82.4555313992067\\
13.6456	82.576480860678\\
13.6456	82.7563087634181\\
13.6688	83.0362234438865\\
13.669	83.3873220300852\\
13.6902	83.847942156507\\
13.7174	84.4147787780757\\
13.7174	85.0347312905605\\
13.7426	85.7349781678182\\
13.748	86.4750711489449\\
13.7678	87.2170738894118\\
13.7912	87.9773592192005\\
13.7912	88.779978218996\\
13.8146	89.5810241612211\\
13.8146	90.3111924321396\\
13.836	91.0064181489279\\
13.8368	91.7192715833625\\
13.8572	92.3878730711835\\
13.8572	93.2310201172091\\
13.8788	94.0223612748575\\
13.8788	94.8121109036102\\
13.901	95.5941468745832\\
13.9216	96.3699706916984\\
13.9224	97.1379884650234\\
13.943	97.8391841331953\\
13.9452	98.5741222270505\\
13.965	99.1662604724922\\
13.966	99.7420453894111\\
13.9854	100.281135533613\\
14.009	100.80634862792\\
14.009	101.329271648677\\
14.03	101.82315760108\\
14.0322	102.313985723623\\
14.053	102.729830232811\\
14.0738	103.066495913019\\
14.0738	103.362237375812\\
14.097	103.573968406221\\
14.0986	103.671577849226\\
14.1204	103.686727390723\\
14.1204	103.636928667476\\
14.142	103.423293091832\\
14.1654	103.080726479229\\
14.1654	102.603025092555\\
14.1902	101.982263817728\\
14.2138	101.217127126336\\
14.2388	100.366040357859\\
14.2388	99.4371288487733\\
14.2606	98.3818276429933\\
14.282	97.3306988964437\\
14.282	96.2779675835578\\
14.3034	95.2422949603687\\
14.3262	94.185668910867\\
14.3262	93.2315964523403\\
14.3496	92.3336481100383\\
14.3506	91.4444666497301\\
14.3708	90.6763129636011\\
14.3708	89.9741089539105\\
14.3938	89.2923071207588\\
14.3938	88.6786538406611\\
14.4142	88.1449357682591\\
14.4142	87.6243345084756\\
14.4356	87.1175306914846\\
14.4376	86.6402207740871\\
14.458	86.1458613154608\\
14.458	85.6693885783226\\
14.4828	85.2302721069315\\
14.4828	84.7867495291892\\
14.5046	84.3870326129531\\
14.5282	83.9791022505389\\
14.5282	83.5978866693264\\
14.5532	83.2711472697108\\
14.5532	83.0000739589723\\
14.5784	82.7572065916072\\
14.5784	82.5713580465357\\
14.6016	82.443161065833\\
14.6016	82.3839676027843\\
14.6232	82.4013471455194\\
14.6232	82.4869292318789\\
14.6504	82.6641312367464\\
14.6698	82.8804814990836\\
14.6698	83.1934203139642\\
14.693	83.5769898683059\\
14.7142	84.0297769970713\\
14.7142	84.4966408749819\\
14.7414	85.0222906123324\\
14.7414	85.584129970823\\
14.7628	86.1704538826267\\
14.7628	86.7792023351473\\
14.7882	87.4507961927615\\
14.7882	88.1601382999022\\
14.8094	88.9599383348805\\
14.8344	89.775580403142\\
14.8344	90.6192847040237\\
14.8558	91.4284909282416\\
14.8558	92.2553745527067\\
14.8786	93.0890446560457\\
14.8786	93.8226531762583\\
14.9008	94.5591845553831\\
14.9008	95.1826521231831\\
14.922	95.8562764753904\\
14.9222	96.4673832502287\\
14.9434	97.1213127636443\\
14.9448	97.7086650564482\\
14.9646	98.3303961893602\\
14.9682	98.9386133919274\\
14.9898	99.5156898275237\\
14.9912	100.11025693878\\
15.0108	100.630649940459\\
15.014	101.157729514825\\
15.0358	101.633347683392\\
15.0372	102.099317896923\\
15.0554	102.489098991005\\
15.0764	102.857889565194\\
15.0764	103.157097238068\\
15.0978	103.383668163746\\
15.0978	103.565797186751\\
15.12	103.65104047299\\
15.1422	103.599160890526\\
15.1422	103.416587808991\\
15.1628	103.106514858008\\
15.1916	102.644491592373\\
15.1932	102.076618073773\\
15.2128	101.303303554177\\
15.2338	100.376976757902\\
15.2552	99.3760227086922\\
15.2782	98.3491396982106\\
15.2816	97.2997650890806\\
15.3012	96.3053996959766\\
15.306	95.3269290808451\\
15.326	94.3310005083148\\
15.3276	93.4854921067778\\
15.3472	92.6960151804581\\
15.3688	91.9663402379165\\
15.3688	91.2988048821951\\
15.3904	90.6448445684933\\
15.3904	89.9992642563981\\
15.4138	89.3734302462941\\
15.4138	88.8148128272441\\
15.4356	88.2677820782299\\
15.4356	87.7461584840061\\
15.4584	87.2005336661908\\
15.4584	86.6709138840071\\
15.4814	86.2080224590912\\
15.4814	85.7301694843111\\
15.5032	85.3171660274178\\
15.5032	84.8959601737873\\
15.5268	84.4724604838839\\
15.5268	84.0935317285589\\
15.551	83.7606511086065\\
15.551	83.4405754373999\\
15.57	83.139418054071\\
15.57	82.894396945387\\
15.5976	82.6777779663502\\
15.5976	82.5184959641193\\
15.6228	82.4259236220261\\
15.6228	82.3954357146893\\
15.644	82.4271334315111\\
15.6692	82.5209115611945\\
15.6692	82.6764568275711\\
15.6928	82.8932429829815\\
15.6928	83.1715409132916\\
15.7182	83.5132691811127\\
15.7182	83.9083514759434\\
15.7416	84.3602337745847\\
15.742	84.8233324135114\\
15.7628	85.336688331284\\
15.7838	85.8981400098027\\
15.7838	86.5052066929608\\
15.8054	87.155067667901\\
15.8054	87.7906023934869\\
15.8268	88.5161349644808\\
15.8504	89.2173368543933\\
15.8504	89.9894312930721\\
15.876	90.7296488882934\\
15.876	91.4903004692626\\
15.8994	92.20924060322\\
15.8994	92.8820700486648\\
15.921	93.6154616469645\\
15.921	94.2410230931198\\
15.9418	94.8662205587289\\
15.9418	95.487075484695\\
15.963	96.1039103733088\\
15.963	96.7089276121435\\
15.9848	97.3061256701048\\
15.9848	97.9408491803175\\
16.0062	98.5501430895093\\
16.0062	99.1446510515701\\
16.0292	99.7604019954173\\
16.0292	100.335483603087\\
16.0522	100.942310394829\\
16.0522	101.490260903309\\
16.0774	102.022103628417\\
16.0986	102.481703936015\\
16.0986	102.864452132138\\
16.1218	103.207272358758\\
16.142	103.467720863825\\
16.142	103.630583522957\\
16.1634	103.675334912061\\
16.1634	103.606464397501\\
16.1884	103.377205596194\\
16.1886	103.007409562715\\
16.2088	102.538130910013\\
16.2348	101.76731570406\\
16.2544	100.837605045172\\
16.2544	99.7101757134188\\
16.2872	98.4438899675071\\
16.3086	97.1332095419636\\
16.33	95.8930016603177\\
16.3532	94.6047042192069\\
16.3546	93.3505391526431\\
16.3728	92.2910980601307\\
16.3984	91.2947129101343\\
16.3984	90.4763448369352\\
16.4218	89.7822672540499\\
16.4218	89.0665046322247\\
16.4454	88.3647623185294\\
16.4454	87.74871406903\\
16.4676	87.1125054119793\\
16.4676	86.5470287653317\\
16.4914	86.0187753904191\\
16.4914	85.5100674383121\\
16.5146	84.9714804811777\\
16.5146	84.5259342107483\\
16.5398	84.1043213827809\\
16.5398	83.7317957530501\\
16.5616	83.409774114979\\
16.583	83.0984437804485\\
16.583	82.8501791454444\\
16.6042	82.6398755647786\\
16.6258	82.5227008548214\\
16.6258	82.4858270153154\\
16.6468	82.5021409409942\\
16.6724	82.5919708717945\\
16.6724	82.729307480682\\
16.6938	82.9730548091917\\
16.6938	83.2816614400713\\
16.715	83.6522890196117\\
16.7358	84.1252300541313\\
16.7358	84.6464783180468\\
16.76	85.2722308757761\\
16.7656	85.9546994838105\\
16.787	86.6643934252842\\
16.8108	87.3967404472796\\
16.8108	88.173842122856\\
16.8334	88.9916729123352\\
16.8334	89.7481717142233\\
16.8566	90.5326089039971\\
16.8578	91.2925703682062\\
16.876	92.0109991402345\\
16.8986	92.7926221210746\\
16.8986	93.5257891898202\\
16.9204	94.2622893790775\\
16.9204	94.9424944080556\\
16.9458	95.6735966833029\\
16.9458	96.3429111843085\\
16.9692	96.9981394924063\\
16.9692	97.6442416167328\\
16.99	98.2227903399868\\
16.99	98.789773081357\\
17.011	99.3298167694413\\
17.011	99.8545148765518\\
17.013	100.378061299929\\
17.0358	100.934884918779\\
17.0358	101.435508466009\\
17.0596	101.921735072411\\
17.0848	102.391480225494\\
17.0848	102.82228717419\\
17.1062	103.163065831277\\
17.1272	103.457474528798\\
17.1272	103.62382005532\\
17.148	103.671910788721\\
17.1488	103.632131047421\\
17.169	103.474456911487\\
17.1902	103.181607471808\\
17.1902	102.759150057726\\
17.2156	102.202575455409\\
17.239	101.500727552051\\
17.2624	100.659051148998\\
17.2624	99.7385908559288\\
17.286	98.804970751702\\
17.3074	97.783795619183\\
17.3074	96.8101216653062\\
17.3306	95.8453864434861\\
17.3322	94.9630068450386\\
17.3518	94.1201747569368\\
17.3552	93.3836406199508\\
17.3752	92.7039593551892\\
17.3776	91.9736529552651\\
17.397	91.3626408436907\\
17.398	90.7577372428765\\
17.4178	90.1679709058668\\
17.4194	89.587160195087\\
17.4408	89.0268483964688\\
17.4418	88.4780048203246\\
17.4656	87.9003180003881\\
17.4656	87.6417705011812\\
17.4868	87.3667577224389\\
17.4868	87.0638209875408\\
};
\addplot [color=mycolor2, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0	99.419183108416\\
0.00639999999998508	98.8822055076655\\
0.017799999999994	98.0362957909098\\
0.0275999999999783	97.142273591551\\
0.0391999999999939	96.2092910229254\\
0.0505999999999744	95.2622429347238\\
0.0619999999999834	94.3142884058029\\
0.0721999999999809	93.385307963554\\
0.0853999999999928	92.4915116941458\\
0.0961999999999819	91.6429278416441\\
0.107599999999991	90.8431969701515\\
0.120199999999983	90.0951582027736\\
0.133199999999988	89.1811238000132\\
0.143000000000001	88.7433745954613\\
0.152999999999992	88.1167376569227\\
0.163799999999981	87.5146283693339\\
0.176799999999986	86.961782604568\\
0.190199999999976	86.2687158808152\\
0.202999999999975	85.7844012659949\\
0.214999999999975	85.3351704516835\\
0.228999999999985	84.7921471067079\\
0.242199999999997	84.4184892890273\\
0.254599999999982	84.0133849241079\\
0.268000000000001	83.7699767268272\\
0.281799999999976	83.5112447523201\\
0.295799999999986	83.3586663817483\\
0.308999999999997	83.1981980712414\\
0.325799999999987	83.1209258915718\\
0.336799999999982	83.1286587193033\\
0.349399999999974	83.1798082518876\\
0.362200000000001	83.2736942169502\\
0.376599999999996	83.4437233705301\\
0.390199999999993	83.5843709336072\\
0.404599999999988	83.782679568607\\
0.418199999999985	84.0452699439366\\
0.431799999999981	84.2847147983837\\
0.444400000000002	84.6787423864604\\
0.457399999999978	85.0637589597711\\
0.47059999999999	85.7065544844958\\
0.484799999999979	86.2446564025989\\
0.494199999999978	86.8447143438903\\
0.510799999999989	87.7439903063475\\
0.52079999999998	88.4835203873126\\
0.532399999999996	89.274291295928\\
0.542999999999978	90.0936523573437\\
0.555599999999998	90.9299801279986\\
0.567399999999992	91.7582630633325\\
0.57759999999999	92.5634065197121\\
0.587999999999994	93.3064047909372\\
0.59899999999999	93.8225251101945\\
0.609199999999987	94.524678274509\\
0.619799999999998	95.1789278451332\\
0.630599999999987	95.8149492661827\\
0.641199999999998	96.4297201312875\\
0.651199999999989	96.8299046175615\\
0.663399999999996	97.4174931565105\\
0.673999999999978	97.9948686973601\\
0.685999999999979	98.5625187223856\\
0.705799999999982	99.6727383470536\\
0.717599999999976	100.243532745756\\
0.728399999999993	100.636674693581\\
0.741399999999999	101.305572406759\\
0.753199999999993	101.803325001766\\
0.763799999999975	102.268777552185\\
0.777199999999993	102.685584796137\\
0.79079999999999	103.150867762973\\
0.803199999999975	103.621320545007\\
0.816399999999987	103.898184121405\\
0.830799999999982	104.260556840713\\
0.841799999999978	104.504228184041\\
0.855799999999988	104.704029636996\\
0.872399999999999	104.844782284014\\
0.894199999999984	104.850018268445\\
0.907999999999987	104.706730774598\\
0.922199999999975	104.397152585579\\
0.936599999999999	104.054617995636\\
0.951399999999978	103.458834532673\\
0.964799999999997	102.983698124286\\
0.975799999999992	102.459749957187\\
0.989599999999996	101.703369976052\\
1.0026	101.106309035457\\
1.0154	100.484685100049\\
1.03359999999998	99.1591453462874\\
1.0436	98.6494968076622\\
1.071	97.7968484199666\\
1.071	96.9387570751307\\
1.09379999999999	96.0594871063585\\
1.09379999999999	95.1622614096413\\
1.11479999999997	94.2582761727623\\
1.11479999999997	93.6611172231048\\
1.1344	92.7828130116386\\
1.1344	91.9372551410305\\
1.15719999999999	91.1452960342399\\
1.15719999999999	90.3800755988174\\
1.178	89.6550620722502\\
1.178	89.1346035507978\\
1.19919999999999	88.4763942587604\\
1.19919999999999	87.8575958084093\\
1.2226	87.2791123985938\\
1.22319999999999	86.5567764380872\\
1.244	86.0508311670072\\
1.26559999999998	85.4314822553449\\
1.26559999999998	85.1245979139297\\
1.28699999999998	84.6285728445367\\
1.2894	84.1916105590821\\
1.30999999999997	83.8291489150117\\
1.33359999999999	83.6273883209991\\
1.33359999999999	83.3932693253952\\
1.35599999999999	83.3084058872519\\
1.35599999999999	83.2040179054544\\
1.37699999999998	83.191452041738\\
1.39779999999999	83.2522253246739\\
1.39779999999999	83.4384441644359\\
1.4228	83.7300671837481\\
1.44399999999999	84.092375607697\\
1.44399999999999	84.5033100111253\\
1.4666	84.82214723744\\
1.4666	85.1577909350483\\
1.48819999999998	85.7074881879532\\
1.48819999999998	86.188741682463\\
1.51159999999999	86.7080198788853\\
1.53299999999999	87.4629912452459\\
1.53299999999999	88.0881366208328\\
1.55419999999998	88.7566997758058\\
1.55419999999998	89.6757912857229\\
1.57559999999998	90.4206570711312\\
1.5762	91.1916382060079\\
1.5976	91.9401136796802\\
1.619	92.9496986503241\\
1.619	93.6720926624116\\
1.642	94.3450237110435\\
1.64219999999997	94.9932425448088\\
1.66399999999999	95.4069910933385\\
1.66399999999999	96.0002898687364\\
1.68539999999999	96.5706420600516\\
1.68539999999999	97.1180720620136\\
1.7072	97.6565326561121\\
1.7072	98.2017504775972\\
1.73399999999998	98.9170491682213\\
1.73399999999998	99.6346002658567\\
1.7568	100.544607639391\\
1.78	100.902781989145\\
1.78	101.591250300952\\
1.80339999999998	102.08262777931\\
1.80339999999998	102.530307371918\\
1.82459999999998	103.061873183504\\
1.8252	103.547040213779\\
1.84639999999999	103.871721988164\\
1.87339999999998	104.158297658405\\
1.87339999999998	104.559246136871\\
1.89519999999999	104.730313811904\\
1.89519999999999	104.83103791996\\
1.9186	104.928113292685\\
1.94059999999999	104.885556659463\\
1.94059999999999	104.764228234602\\
1.9666	104.171971110196\\
1.98699999999999	103.64613313828\\
2.01059999999998	103.175411764742\\
2.01059999999998	102.64070605585\\
2.0334	101.57136483728\\
2.0334	101.021348902646\\
2.05439999999999	100.221712050851\\
2.05439999999999	99.7009151777366\\
2.07579999999999	98.8031245831703\\
2.07579999999999	98.2384887981221\\
2.09699999999998	97.0206645674262\\
2.09699999999998	96.363943666668\\
2.11859999999999	95.396404655868\\
2.12079999999997	94.4334844316862\\
2.142	93.4910658267029\\
2.14219999999997	92.5817908497298\\
2.16499999999999	91.7143653516503\\
2.16499999999999	90.89446873255\\
2.18639999999999	90.216029918736\\
2.18679999999998	89.4956642125869\\
2.20959999999999	88.8036130847255\\
2.2098	88.150198839758\\
2.23079999999999	87.3437597728802\\
2.25579999999999	86.7776760899759\\
2.25579999999999	86.2599834716834\\
2.27719999999999	85.7595235088962\\
2.27719999999999	85.1533415375628\\
2.29859999999999	84.7352550187815\\
2.29899999999998	84.2809290648008\\
2.31999999999999	83.959266542687\\
2.3416	83.7254781020852\\
2.3416	83.5368545790404\\
2.36479999999997	83.3806479732026\\
2.36479999999997	83.2494841771827\\
2.38819999999998	83.1485709049488\\
2.38819999999998	83.0808572495797\\
2.41159999999999	83.1098065606358\\
2.41979999999998	83.3267342909363\\
2.44019999999998	83.6007483216529\\
2.46159999999998	83.8524066329582\\
2.46159999999998	84.2521187064642\\
2.4854	84.850730648581\\
2.51299999999998	85.2520045453204\\
2.51299999999998	85.6868727142307\\
2.518	86.3759157124064\\
2.5402	87.126392497681\\
2.54059999999998	87.5316490588151\\
2.56119999999999	88.404930563831\\
2.58459999999999	89.1565583309353\\
2.58459999999999	89.8727130779038\\
2.60599999999999	90.8989966625137\\
2.60599999999999	91.6663691940609\\
2.62819999999999	92.4686346770141\\
2.62819999999999	93.1741112663372\\
2.6506	93.6428135197175\\
2.6506	94.2867962015333\\
2.672	95.0189906113714\\
2.672	95.6132921825908\\
2.69399999999999	96.1701551190563\\
2.69399999999999	96.5581078694891\\
2.71519999999998	97.4817262739855\\
2.73399999999998	97.8466048448433\\
2.73399999999998	98.3905149088309\\
2.756	98.9285032943998\\
2.756	99.4647313184787\\
2.77759999999998	100.219982490844\\
2.77799999999999	100.752136776269\\
2.79999999999998	101.270046249083\\
2.8202	101.765848348564\\
2.8202	102.213879120271\\
2.8432	102.874939405807\\
2.8432	103.130793794579\\
2.86679999999998	103.546706267572\\
2.86679999999998	103.835016548395\\
2.88839999999999	104.176103779613\\
2.91559999999998	104.385233511348\\
2.91559999999998	104.575453883675\\
2.9408	104.609585644679\\
2.9408	104.550885050211\\
2.96639999999999	104.056936362169\\
2.98759999999999	103.480982823116\\
3.01299999999998	103.052121765418\\
3.01299999999998	102.584791974792\\
3.0394	101.91069814936\\
3.0394	101.365193019483\\
3.06039999999999	100.800893907821\\
3.0608	99.9875842646713\\
3.08179999999999	99.3324592677003\\
3.10319999999999	98.6291276643703\\
3.10319999999999	97.8778353016072\\
3.12259999999998	97.0739551067312\\
3.12259999999998	96.5254484286746\\
3.1438	95.6800889526857\\
3.1438	94.8316901300857\\
3.1652	93.9713948002975\\
3.1652	93.1250662428935\\
3.1884	92.3039314931545\\
3.1884	91.5182264621204\\
3.2122	90.7959312280149\\
3.2122	90.0832952174893\\
3.2336	89.4023021480305\\
3.2336	88.8527366585189\\
3.25479999999999	88.2319661435711\\
3.255	87.4551105733564\\
3.27619999999999	86.7391764551388\\
3.29739999999998	86.229803812471\\
3.29739999999998	85.7551820076726\\
3.31859999999998	85.1804053127625\\
3.3218	84.6888680790421\\
3.34399999999999	84.2613937155715\\
3.3672	84.0006790752693\\
3.3672	83.7924133404183\\
3.39259999999999	83.6306716096034\\
3.39259999999999	83.4614071177301\\
3.416	83.3688289549181\\
3.416	83.2937256239361\\
3.43759999999997	83.2888624824877\\
3.43759999999997	83.3702548107181\\
3.4606	83.4887051898693\\
3.4606	83.6546174225861\\
3.48559999999998	83.908219090891\\
3.48659999999998	84.1489959025365\\
3.50719999999998	84.5263232156656\\
3.52879999999999	84.8493939312866\\
3.52879999999999	85.4141557879638\\
3.5556	85.8875971767925\\
3.5556	86.3932691166435\\
3.57899999999998	86.9182564679604\\
3.5812	87.9533133688393\\
3.60199999999998	88.601532817115\\
3.6258	89.2835637342938\\
3.6258	89.9915381567136\\
3.62679999999997	90.7205830314194\\
3.64679999999998	91.4616623557666\\
3.66819999999998	91.943827118753\\
3.66819999999998	92.8670893680257\\
3.68939999999998	93.3154669103484\\
3.68939999999998	93.9521016934606\\
3.71159999999998	94.5479759228023\\
3.71159999999998	95.1110289815631\\
3.71259999999998	95.4705894212701\\
3.73239999999998	96.1630433045697\\
3.75399999999999	96.6632377322591\\
3.77379999999999	97.5151340750633\\
3.77379999999999	98.0342718036965\\
3.79519999999999	98.3847415388276\\
3.79519999999999	99.0869952677938\\
3.81859999999998	99.6289838428842\\
3.81859999999998	100.17136626441\\
3.83759999999998	100.70302019107\\
3.83759999999998	101.219485676376\\
3.86279999999999	101.877516808015\\
3.86799999999999	102.45562997131\\
3.8878	102.978217811475\\
3.9092	103.338437731261\\
3.9092	103.760640909832\\
3.9348	103.944684962803\\
3.9348	104.316290974293\\
3.95819999999998	104.558256881893\\
3.9854	104.705789334706\\
3.9854	104.731300409974\\
4.00619999999998	104.637314792182\\
4.0316	104.425735357253\\
4.0316	104.056258228569\\
4.05619999999999	103.568984006673\\
4.05619999999999	102.978063225775\\
4.07759999999999	102.472554190391\\
4.07859999999999	101.914708001753\\
4.10059999999999	101.336503028522\\
4.10159999999999	100.730741113969\\
4.1224	100.072849258328\\
4.1438	99.3528504235747\\
4.1438	98.5658038414016\\
4.14519999999999	97.7320888601975\\
4.16499999999999	97.1301651278629\\
4.166	96.246231931676\\
4.18859999999998	95.3495951710302\\
4.20999999999998	94.2833491684721\\
4.20999999999998	93.3860065143736\\
4.2354	92.1368848835873\\
4.2354	91.5802981884358\\
4.2586	90.8053773843851\\
4.2586	90.0625567303726\\
4.26339999999999	89.1519524324836\\
4.28439999999998	88.4616950740817\\
4.3064	87.8522693818106\\
4.3064	87.2790790468079\\
4.33179999999999	86.7174948670314\\
4.33179999999999	86.2065243239784\\
4.3552	85.5788256876093\\
4.3552	85.1490425637382\\
4.37859999999998	84.6456752011827\\
4.37859999999998	84.3143100439563\\
4.40199999999999	83.9635377638681\\
4.40199999999999	83.820042636876\\
4.42319999999998	83.5878540675681\\
4.44479999999999	83.408091659371\\
4.44479999999999	83.3073113110995\\
4.47	83.2554931778238\\
4.47019999999998	83.2924057980993\\
4.49359999999999	83.4413567176353\\
4.49499999999998	83.635598114269\\
4.51439999999999	84.0911367061923\\
4.53559999999999	84.5480895230888\\
4.559	84.9300475931131\\
4.559	85.453308299657\\
4.58259999999999	85.8894628057813\\
4.58259999999999	86.5405438352648\\
4.60379999999998	87.1301234656813\\
4.62739999999999	87.7182351796979\\
4.62739999999999	88.4498353808611\\
4.65039999999999	89.1216295034555\\
4.65039999999999	89.8218026043233\\
4.67359999999999	90.587997487431\\
4.67359999999999	91.3389680361065\\
4.67519999999999	91.8424788250487\\
4.6952	92.8193466714164\\
4.71839999999997	93.5246115825006\\
4.71839999999997	94.1870929232917\\
4.7414	94.8209843181642\\
4.7414	95.4223270285694\\
4.76139999999998	95.9965808075794\\
4.76139999999998	96.3680257539483\\
4.78259999999997	96.9149169762856\\
4.78259999999997	97.5505919728399\\
4.80599999999998	98.0827561619262\\
4.80599999999998	98.6254737011727\\
4.82939999999999	99.1406577072035\\
4.82939999999999	99.8723565828214\\
4.85059999999999	100.418884023388\\
4.85139999999998	101.124812390229\\
4.87179999999998	101.464928650362\\
4.89279999999999	102.11338756747\\
4.89279999999999	102.553460371085\\
4.9144	103.083757408379\\
4.9144	103.452887038448\\
4.9358	103.883381645205\\
4.9588	104.157409303838\\
4.9588	104.473408914197\\
4.982	104.59694713313\\
4.982	104.798800262902\\
5.00579999999999	104.897431529512\\
5.02879999999999	104.900159916148\\
5.02879999999999	104.709593118282\\
5.04999999999998	104.392607472619\\
5.07119999999998	103.93088270084\\
5.09399999999999	103.348680139748\\
5.09399999999999	102.625490700452\\
5.11539999999999	101.861312121813\\
5.11539999999999	101.254080527537\\
5.13879999999997	100.626277619966\\
5.14179999999999	99.7278163550402\\
5.16219999999998	98.989608400888\\
5.18539999999999	98.1887343075343\\
5.18539999999999	97.3345848466683\\
5.18679999999998	96.4637719479736\\
5.20699999999999	95.8911501360203\\
5.22819999999999	94.7199018034134\\
5.22819999999999	94.1098806173911\\
5.25179999999997	93.0955687984774\\
5.25179999999997	92.108980902102\\
5.25299999999999	91.5735909722025\\
5.27179999999998	90.8052318482737\\
5.29419999999999	90.0900952907048\\
5.29419999999999	88.9506960647051\\
5.31739999999999	88.308793316402\\
5.31799999999998	87.7017464199022\\
5.33999999999997	86.9417661149384\\
5.3612	86.2390364122288\\
5.3612	85.7555634314045\\
5.38239999999999	85.3104045992538\\
5.38239999999999	84.9064058796916\\
5.40759999999997	84.4520928597776\\
5.40759999999997	84.1567380922096\\
5.43079999999998	83.9108794470092\\
5.4348	83.6842156767404\\
5.45579999999998	83.5505095057568\\
5.45779999999999	83.4376290367352\\
5.47879999999998	83.3338550352849\\
5.50199999999998	83.3141081790871\\
5.50199999999998	83.4039428155736\\
5.52499999999998	83.6888813328683\\
5.54599999999999	84.0182613679917\\
5.5692	84.3931058022564\\
5.5692	84.8863680678001\\
5.58799999999999	85.3293806837222\\
5.58799999999999	85.6410364343712\\
5.61099999999999	86.1121782050429\\
5.61099999999999	86.6056533217572\\
5.63659999999999	87.3019909505116\\
5.63659999999999	87.8747407533625\\
5.65899999999999	88.492902815832\\
5.65899999999999	89.2701083698555\\
5.68119999999999	89.9615811680867\\
5.68279999999999	90.6825321608756\\
5.70239999999998	91.430617244873\\
5.70339999999999	92.1931112209244\\
5.72379999999998	92.8092911926805\\
5.7252	93.5232628560945\\
5.74519999999998	94.184670276405\\
5.74639999999999	94.7996317936472\\
5.7662	95.1889584043322\\
5.76899999999998	95.9222097491912\\
5.7884	96.2718664272981\\
5.7884	96.7847618256667\\
5.80939999999998	97.2888521567211\\
5.81099999999998	97.7875083229833\\
5.83279999999999	98.119914389688\\
5.83419999999998	98.7890178311184\\
5.85419999999999	99.1264065036999\\
5.8784	99.8100079871814\\
5.8784	100.322715296399\\
5.87939999999998	100.815600193778\\
5.89879999999999	101.304648521538\\
5.92219999999998	101.934993534136\\
5.92219999999998	102.364157588934\\
5.94559999999998	102.887489456954\\
5.96719999999999	103.387640065341\\
5.96719999999999	103.714966408122\\
5.99239999999998	104.077614755435\\
5.99239999999998	104.310279729984\\
6.0136	104.531618958416\\
6.035	104.700261833704\\
6.05779999999999	104.710005031619\\
6.07939999999999	104.388637164086\\
6.1088	103.448588850433\\
6.1088	103.137437196698\\
6.13619999999997	102.459705750388\\
6.13619999999997	101.911380407723\\
6.16139999999999	101.336369247069\\
6.16139999999999	100.754654614774\\
6.16239999999999	100.127665571913\\
6.18279999999999	99.3641530288727\\
6.20419999999999	98.6228545232064\\
6.20419999999999	97.8272521135077\\
6.22619999999998	97.0098303273972\\
6.22619999999998	96.4578535086751\\
6.24679999999998	95.6037466181139\\
6.24679999999998	94.7463393695866\\
6.268	93.8747796406943\\
6.268	93.0142044274744\\
6.28919999999999	92.1789942265021\\
6.28919999999999	91.3809341974707\\
6.31279999999998	90.6234265923052\\
6.31279999999998	89.9021263534932\\
6.33999999999997	88.7669328523875\\
6.33999999999997	88.1255376927235\\
6.36159999999998	87.3276452562714\\
6.387	86.7645766619953\\
6.387	86.0689745430975\\
6.41039999999998	85.5952306456015\\
6.41039999999998	85.0358075051923\\
6.4358	84.6615879806529\\
6.4358	84.2438254633334\\
6.4572	83.9992992840945\\
6.4572	83.8054933513517\\
6.48039999999997	83.6508640649797\\
6.48299999999998	83.4883250586376\\
6.50559999999999	83.3939389327404\\
6.52699999999999	83.3303323780144\\
6.52699999999999	83.3387129213343\\
6.54839999999999	83.407264547066\\
6.54839999999999	83.5378305343129\\
6.571	83.804789417995\\
6.57239999999999	84.0735708167183\\
6.5924	84.511425079149\\
6.61399999999998	84.8892497033721\\
6.61399999999998	85.4101659488956\\
6.6352	85.9079602631058\\
6.6352	86.437584000817\\
6.65819999999999	86.9740506310929\\
6.65979999999999	87.7442109735947\\
6.68099999999998	88.3396394611619\\
6.7028	89.1847831531405\\
6.7028	89.8395855609269\\
6.72439999999997	90.5281077360132\\
6.72439999999997	91.2425934191957\\
6.7456	91.9718663701107\\
6.7456	92.6859754910377\\
6.76899999999998	93.5974890299455\\
6.77199999999999	94.2547129598652\\
6.79179999999999	94.8723413893605\\
6.79179999999999	95.2592639464561\\
6.81359999999998	95.8083011378606\\
6.81359999999998	96.3293431047269\\
6.83539999999999	96.8340078514995\\
6.83539999999999	97.3322196362833\\
6.85739999999998	97.8255769503602\\
6.85739999999998	98.2415837986075\\
6.87959999999998	98.8186980594836\\
6.88119999999998	99.3257719473626\\
6.90099999999998	100.137976740964\\
6.92219999999998	100.646590214506\\
6.92419999999998	101.306766925165\\
6.94539999999998	101.785075924498\\
6.94659999999999	102.094952720589\\
6.96879999999999	102.665489440443\\
6.99239999999998	103.053750884017\\
6.99239999999998	103.535479998251\\
7.01379999999997	103.843138966942\\
7.01379999999997	104.227825126418\\
7.03539999999998	104.611547632677\\
7.05919999999998	104.941479485856\\
7.10159999999999	104.872976185968\\
7.12299999999999	104.618375386187\\
7.12299999999999	104.204262150219\\
7.14659999999998	103.615325004424\\
7.1678	103.13753533796\\
7.1678	102.233525691888\\
7.18959999999998	101.812990731827\\
7.18959999999998	101.238143944778\\
7.21179999999998	100.589262267383\\
7.21179999999998	99.6307236257336\\
7.2328	98.8407492290506\\
7.2328	98.2917042881103\\
7.25359999999998	97.4555708666598\\
7.25359999999998	96.601406352959\\
7.27679999999998	95.6978481271763\\
7.27679999999998	94.7865494996091\\
7.3004	93.8831967297046\\
7.30059999999997	93.0026760670493\\
7.32379999999998	92.1568672825426\\
7.32399999999998	91.3498222687939\\
7.34379999999999	90.8348154354158\\
7.34379999999999	89.8684579234231\\
7.3664	89.1760887964334\\
7.3664	88.6108743824271\\
7.39219999999997	87.9056883869934\\
7.41119999999998	87.1427853062378\\
7.41119999999998	86.4335741190228\\
7.43219999999999	86.1008807989963\\
7.4348	85.3406179908784\\
7.45519999999999	84.937666853182\\
7.4786	84.5164203540051\\
7.47879999999998	84.1382215490612\\
7.50199999999998	83.8557303964463\\
7.50199999999998	83.6868114927914\\
7.5266	83.5526487333749\\
7.5266	83.4480032595344\\
7.54999999999998	83.4077019330105\\
7.55239999999998	83.4573509129821\\
7.5754	83.626892801592\\
7.60039999999998	83.973181917714\\
7.60399999999998	84.401468370329\\
7.62379999999999	84.8199764879453\\
7.64699999999999	85.2162209170988\\
7.64699999999999	85.6382192281537\\
7.67259999999999	86.2344243479579\\
7.67259999999999	86.7512135037495\\
7.69539999999998	87.2105014899725\\
7.69539999999998	87.7220297683299\\
7.71699999999998	88.2609858728743\\
7.74179999999998	89.0153142622299\\
7.74179999999998	89.6578157957607\\
7.76259999999999	90.3402334901874\\
7.76259999999999	91.0600543006058\\
7.78379999999999	91.7891129877093\\
7.78379999999999	92.7363969026176\\
7.80619999999999	93.1880361632814\\
7.80619999999999	93.8639519709858\\
7.8278	94.506774819094\\
7.8278	95.1200365122464\\
7.84799999999998	95.7075566130482\\
7.84799999999998	96.0874467507418\\
7.86959999999999	96.6479160614775\\
7.87259999999998	97.5690224952529\\
7.89439999999999	97.9268607308357\\
7.89439999999999	98.4813056836317\\
7.916	99.2191826179801\\
7.9392	99.7747766738787\\
7.9392	100.506016400725\\
7.96259999999998	100.861780446701\\
7.96259999999998	101.542440831744\\
7.98419999999999	102.020402742282\\
7.98419999999999	102.602604756039\\
8.00559999999999	103.004161846997\\
8.00559999999999	103.359545062655\\
8.0274	103.673339172735\\
8.029	103.952043107981\\
8.05099999999999	104.243078967836\\
8.07219999999998	104.414190475538\\
8.07219999999998	104.561586821679\\
8.09559999999999	104.564434251609\\
8.12079999999997	104.426138139525\\
8.12079999999997	104.160449113512\\
8.14599999999999	103.609029275998\\
8.1712	103.184647965679\\
8.1712	102.567571524164\\
8.1926	102.06748176187\\
8.1926	101.344668690529\\
8.214	100.781664874072\\
8.21519999999998	100.195999660658\\
8.23399999999998	99.5610496701712\\
8.25699999999998	98.8037907481152\\
8.25699999999998	98.0486362974716\\
8.27719999999999	97.5279192665671\\
8.27719999999999	96.4699455099567\\
8.29819999999998	95.9236592563767\\
8.30059999999997	94.4890382903455\\
8.32119999999998	93.9023823421124\\
8.32119999999998	93.0305523894171\\
8.3432	92.181285396607\\
8.3432	91.3632607298918\\
8.36399999999998	90.6085217049422\\
8.36499999999998	89.8645990743528\\
8.38719999999998	88.7074818917726\\
8.40719999999999	88.2737555205813\\
8.40719999999999	87.4557597553414\\
8.43019999999999	86.8800617156826\\
8.43099999999998	86.3409740913442\\
8.45139999999998	85.6879293460962\\
8.47479999999999	85.2484427424554\\
8.47479999999999	84.8630510093386\\
8.4982	84.4032594827918\\
8.4982	84.1310492884066\\
8.52319999999997	83.848595274863\\
8.52319999999997	83.6859985028908\\
8.5444	83.5571279018211\\
8.5444	83.4569581735029\\
8.56779999999998	83.3943376252827\\
8.57079999999999	83.4119253651262\\
8.59139999999999	83.5019873913237\\
8.62439999999998	83.8799093998256\\
8.62439999999998	84.2418084595068\\
8.64759999999998	84.5461260976886\\
8.6506	85.122071702124\\
8.6728	85.5130278487152\\
8.69819999999999	86.0842522985377\\
8.69819999999999	86.5357507816462\\
8.71979999999999	86.9858678437225\\
8.71979999999999	87.7394253544573\\
8.74279999999999	88.3221302581986\\
8.74279999999999	88.9381676305327\\
8.7646	89.6016611988184\\
8.7646	90.3008150596624\\
8.78579999999999	91.0307461093416\\
8.78639999999999	91.7691225060289\\
8.80699999999999	92.4863423114575\\
8.8252	93.196030776772\\
8.8252	93.8872550801731\\
8.8458	94.5423112955788\\
8.8458	95.2909600870233\\
8.8672	95.6968341677117\\
8.8672	96.2747749498269\\
8.89059999999998	96.8411225643427\\
8.89059999999998	97.3989410937702\\
8.91199999999998	97.9414421411627\\
8.91199999999998	98.3357677354353\\
8.93339999999998	99.0315173154242\\
8.93499999999997	99.7554404863451\\
8.9546	100.292364842364\\
8.976	100.807051415079\\
8.976	101.311637663662\\
9.00099999999998	101.784528133097\\
9.00099999999998	102.240372793371\\
9.0248	102.756245549182\\
9.0248	103.116328255893\\
9.04599999999999	103.433510291029\\
9.04599999999999	103.713846020528\\
9.06959999999998	103.960708719867\\
9.06959999999998	104.222640121681\\
9.0968	104.455639833268\\
9.12199999999999	104.392474561693\\
9.1456	104.196471808341\\
9.16639999999998	103.659819750576\\
9.17559999999997	103.002284875878\\
9.19559999999998	102.491137903125\\
9.2182	101.823506282195\\
9.2182	101.28408159829\\
9.2406	100.723741566424\\
9.2406	100.140223176983\\
9.26479999999998	99.5163078452318\\
9.26479999999998	98.603532971554\\
9.286	97.9738285067162\\
9.286	97.185542208699\\
9.30779999999999	96.1092076112786\\
9.30859999999998	95.5500766800764\\
9.32899999999998	94.4020159689651\\
9.3544	93.5305998382382\\
9.3544	92.6865778012835\\
9.3544	92.0089034224113\\
9.37559999999999	91.0427947612064\\
9.37739999999999	90.2691235367349\\
9.39879999999999	89.5316316957632\\
9.3998	89.0622148269301\\
9.42219999999998	88.4038109721658\\
9.4228	87.5784355512224\\
9.44539999999998	87.0070525683171\\
9.47059999999999	86.472273347914\\
9.47059999999999	85.8202895008296\\
9.49379999999999	85.3822750296319\\
9.49379999999999	84.9900067552922\\
9.51519999999999	84.5437374445772\\
9.51519999999999	84.262266169083\\
9.53659999999999	84.033701125185\\
9.53659999999999	83.8092545027419\\
9.55799999999999	83.6905010304968\\
9.55999999999997	83.608515026697\\
9.5814	83.5599092615962\\
9.58439999999999	83.5562442711041\\
9.60379999999998	83.6251843136395\\
9.62719999999999	83.773776069546\\
9.62719999999999	84.0850241955295\\
9.65019999999998	84.3830566639905\\
9.65019999999998	84.8548126810285\\
9.67359999999999	85.2600068893419\\
9.67359999999999	85.8671571176878\\
9.69499999999999	86.3377175409753\\
9.69659999999999	86.787988567535\\
9.71619999999999	87.2323711703305\\
9.7414	87.9860037783174\\
9.74419999999998	88.6189178528158\\
9.76679999999999	89.1383266041762\\
9.76779999999999	89.8922720745392\\
9.78999999999999	90.5024570081528\\
9.79039999999998	90.9681555299045\\
9.81139999999999	91.7975467612064\\
9.81299999999999	92.2350695831634\\
9.833	93.0798103140843\\
9.85479999999998	93.7008557265785\\
9.85479999999998	94.3011797884537\\
9.87619999999998	94.8694792635339\\
9.87619999999998	95.4114819978872\\
9.89519999999999	95.9228053783899\\
9.89519999999999	96.3390492492535\\
9.91759999999999	96.6716804851779\\
9.91759999999999	97.1683786195348\\
9.94099999999997	97.6932087847797\\
9.94099999999997	98.3392161349276\\
9.964	98.8536646423909\\
9.96519999999998	99.5580808020133\\
9.98739999999998	100.093770790006\\
10.0122	100.969526809129\\
10.0122	101.470356807951\\
10.0336	102.096105569884\\
10.0336	102.530215325427\\
10.059	102.978129431089\\
10.059	103.316614307273\\
10.0804	103.609242079613\\
10.1038	104.056181970265\\
10.1264	104.465982811938\\
10.147	104.423444418177\\
10.1774	103.86087954694\\
10.2006	103.258711296673\\
10.2224	102.817006361149\\
10.2224	102.163454200376\\
10.2448	101.464581876178\\
10.2472	100.905417287464\\
10.2698	100.328889214593\\
10.2716	99.7191208642802\\
10.2912	98.8273138923307\\
10.3144	98.0829347208431\\
10.3144	97.5710861669684\\
10.3376	96.5044779187631\\
10.3376	95.9632123131156\\
10.3624	94.5233948740326\\
10.3624	93.6298036726655\\
10.3852	92.7662060035427\\
10.3852	92.1929203369619\\
10.4084	91.1176131296965\\
10.4084	90.589034177475\\
10.4296	89.8282766144228\\
10.4296	89.1053287819623\\
10.4504	88.4328532246319\\
10.4506	87.551001700825\\
10.4758	86.9604035609213\\
10.4758	86.4075690386098\\
10.4994	85.7339250898391\\
10.5028	85.1394544066869\\
10.5226	84.8413970943895\\
10.5438	84.4119649468824\\
10.5438	83.9744779992026\\
10.5692	83.7817083860759\\
10.571	83.5927097254659\\
10.5906	83.4961713360625\\
10.5922	83.4305715577393\\
10.6116	83.397754138038\\
10.633	83.4244142009865\\
10.633	83.5879659659229\\
10.6558	83.7532017163271\\
10.6788	84.1774297516199\\
10.6788	84.4737582908003\\
10.7042	84.9279443553686\\
10.7042	85.3092764003258\\
10.7276	85.8957531373388\\
10.7276	86.2281095017172\\
10.7494	86.9377795978748\\
10.7726	87.4795000887739\\
10.7726	88.2346654250204\\
10.7978	88.8642266944164\\
10.7978	89.5459724374304\\
10.825	90.3706860672656\\
10.825	91.3351689543199\\
10.8466	91.831187617385\\
10.868	93.3129074443274\\
10.868	94.0459313566266\\
10.8896	94.7351644646731\\
10.8896	95.380110861586\\
10.9122	95.9834226960726\\
10.9122	96.5514539761344\\
10.934	96.9176389263714\\
10.934	97.5459477216794\\
10.9576	97.9606660214348\\
10.9576	98.6531253475088\\
10.9788	99.1685770856854\\
10.9788	99.6823556740367\\
11.0038	100.362563470034\\
11.0038	101.016665752001\\
11.027	101.345033875893\\
11.0274	101.958338572075\\
11.0504	102.500499770884\\
11.0734	103.009082035922\\
11.0734	103.249824338921\\
11.0948	103.676031276646\\
11.0948	103.943552828759\\
11.1202	104.223573805357\\
11.1206	104.424600426788\\
11.1474	104.543062411521\\
11.1708	104.52038533384\\
11.1708	104.417585869741\\
11.1942	104.080519321932\\
11.2176	103.779378794408\\
11.2176	103.132640223488\\
11.2392	102.672046460687\\
11.2422	101.991165348949\\
11.2626	101.069320874644\\
11.2888	100.686499968392\\
11.2888	100.079654765211\\
11.3094	99.4491027978318\\
11.3094	98.7667360326994\\
11.3328	97.7900476752387\\
11.3328	97.0154678777569\\
11.354	96.2339437200928\\
11.354	95.4268248187614\\
11.3756	94.4988101567889\\
11.3768	93.65305895205\\
11.3972	93.0916831504052\\
11.3972	92.2641033100403\\
11.4202	91.4627744226714\\
11.4202	90.6977540340171\\
11.4438	89.9724053866903\\
11.4438	89.0713622976582\\
11.4668	88.6259675827873\\
11.4668	88.0030097579036\\
11.4922	87.0372065322498\\
11.4922	86.6751147340805\\
11.5176	86.0755787316636\\
11.52	85.462757067683\\
11.5412	85.0511100069069\\
11.5446	84.5726568261776\\
11.5642	84.273231808066\\
11.5858	84.0346104569176\\
11.5858	83.7865744012109\\
11.6092	83.6868281309477\\
11.6092	83.5258901759188\\
11.6344	83.4088860269992\\
11.6344	83.3654802319803\\
11.6558	83.39872323489\\
11.679	83.4913881905248\\
11.679	83.7945078973971\\
11.7022	84.0609098350587\\
11.7236	84.5015593476406\\
11.7236	84.8841029461884\\
11.747	85.4586010933359\\
11.7472	86.0723762087253\\
11.7702	86.559734524791\\
11.7702	87.1053868251048\\
11.7952	87.6867485295347\\
11.7952	88.4905821559424\\
11.8184	89.1314929296026\\
11.8198	89.8067696533661\\
11.8398	90.5067842206639\\
11.8648	91.7138268728517\\
11.8648	92.7095429032699\\
11.887	93.4579906383769\\
11.887	93.9297372791822\\
11.9104	94.6082922840857\\
11.9104	95.2308217167955\\
11.9322	95.815708666722\\
11.9322	96.3712494859883\\
11.9534	96.7219971738116\\
11.9534	97.4258573198402\\
11.9762	97.9380966300186\\
11.9762	98.5342754537746\\
12.0002	99.0608391029071\\
12.023	99.9470907676454\\
12.023	100.298995163387\\
12.0442	100.812074047595\\
12.0442	101.305591312733\\
12.0696	101.935768787154\\
12.0696	102.363428727812\\
12.0908	102.757920703847\\
12.0908	103.25067695584\\
12.1118	103.583830845366\\
12.135	103.960728422619\\
12.135	104.209157697969\\
12.1622	104.603036792005\\
12.1826	104.788172887747\\
12.1868	104.793720800428\\
12.2076	104.652193601516\\
12.2308	104.267831227927\\
12.2308	103.922593787085\\
12.2506	103.530360400163\\
12.274	102.90160113165\\
12.274	102.172503374098\\
12.2992	101.600907959024\\
12.2992	101.003081169634\\
12.3206	100.365170501865\\
12.342	99.4344603995541\\
12.342	98.5771670155625\\
12.3632	97.7566191692086\\
12.3632	96.9144069658245\\
12.3846	96.0611603514826\\
12.3846	95.0398277504164\\
12.408	94.1371742947672\\
12.408	93.3665237155354\\
12.4294	92.203340014067\\
12.4294	91.3638898045713\\
12.453	90.531409601722\\
12.474	89.5156745925833\\
12.474	88.5790144110334\\
12.497	87.9000929087892\\
12.497	87.087989332805\\
12.5224	86.3328205752382\\
12.544	85.8119089789689\\
12.544	85.3404115147863\\
12.5642	84.7925670907753\\
12.5642	84.4446650907778\\
12.5876	84.06392585873\\
12.5888	83.9144383043503\\
12.6092	83.6744486111528\\
12.6324	83.5537782581104\\
12.6324	83.4648125769916\\
12.6568	83.424949290611\\
12.6568	83.4564504681358\\
12.6784	83.5590182475282\\
12.6784	83.7320401767668\\
12.6996	84.07605393135\\
12.7228	84.4069960728952\\
12.7228	84.9349952502953\\
12.744	85.3901858431275\\
12.744	86.0509294449858\\
12.7652	86.5734175692584\\
12.7658	87.1300987524403\\
12.7884	87.6876846422239\\
12.8094	88.2513005972584\\
12.8094	89.0525884028929\\
12.8304	89.695294689085\\
12.8304	90.3658221706642\\
12.8516	91.0574589020239\\
12.8532	92.0229152362726\\
12.8766	93.4677309426066\\
12.8948	93.9610966643476\\
12.9154	94.6779361304171\\
12.9154	95.3172833335799\\
12.936	95.9244032662256\\
12.936	96.4757697760453\\
12.9556	96.836970713085\\
12.9556	97.3427718895607\\
12.9788	97.8338016460262\\
12.9788	98.3154255043935\\
13.0006	98.7971402954684\\
13.0006	99.282358671035\\
13.0278	99.9288375183397\\
13.0278	100.588837019136\\
13.051	101.076813846329\\
13.051	101.54529063333\\
13.0706	102.006522163925\\
13.072	102.440050606626\\
13.0914	103.084908360277\\
13.1156	103.447675107874\\
13.1158	103.872908561786\\
13.139	104.14392166523\\
13.1626	104.526759408349\\
13.1626	104.68763865238\\
13.1878	104.822697846939\\
13.197	104.783915391572\\
13.2184	104.635882312075\\
13.2418	104.422764934966\\
13.2418	103.888199082045\\
13.2688	103.488683523385\\
13.2688	103.039576101477\\
13.2962	102.364638320018\\
13.2962	101.625494186617\\
13.3194	101.029447260387\\
13.3194	100.402316627933\\
13.3472	99.4731638152232\\
13.3476	98.4250869750931\\
13.368	97.8637521879187\\
13.3684	96.9940612269972\\
13.3902	96.0889500387024\\
13.3902	95.1815267592599\\
13.4106	94.5700712699284\\
13.4106	93.6722122089073\\
13.4322	92.7981761289449\\
13.4322	91.9557427349077\\
13.4554	91.1495610986113\\
13.4554	90.3825045774141\\
13.4766	89.6658706273443\\
13.4766	89.1876129810993\\
13.5	88.2897948905367\\
13.5224	87.483776104449\\
13.5224	86.7526883525228\\
13.547	86.2294718170161\\
13.547	85.7539135269928\\
13.5702	85.2740650154372\\
13.5702	84.8846059646882\\
13.5954	84.4369727166902\\
13.5956	84.0855205112306\\
13.6168	83.8808165139773\\
13.625	83.7477133880424\\
13.6458	83.5199457841472\\
13.669	83.4596391033437\\
13.669	83.4798849040565\\
13.6904	83.5941601565857\\
13.7176	83.7911215553756\\
13.7176	84.0613159067009\\
13.7428	84.4791151546286\\
13.7428	85.1251973857535\\
13.768	85.9274696962428\\
13.7696	86.2797467727187\\
13.7914	86.992929002956\\
13.8148	87.532129167229\\
13.8148	88.2598569694058\\
13.8362	88.8333257330115\\
13.8362	89.4419889778673\\
13.8576	90.0916748234508\\
13.8576	90.7652635322763\\
13.88	91.4573339874278\\
13.88	91.9217849091523\\
13.9004	93.2947161652262\\
13.9218	93.9869451743545\\
13.9218	94.6443209429188\\
13.943	95.3590743909284\\
13.943	95.7505653292453\\
13.9632	96.315906001118\\
13.9642	96.8607350669741\\
13.9836	97.5585898968725\\
14.0052	98.0688464938263\\
14.0052	98.408356393035\\
14.0264	99.124712666964\\
14.0276	99.6656354135813\\
14.0472	100.344284275109\\
14.0682	100.839788366052\\
14.0716	101.628955510968\\
14.0932	102.075378836683\\
14.0936	102.493102654809\\
14.1146	102.827828051096\\
14.1168	103.179650135719\\
14.1382	103.481484518733\\
14.16	103.912483661338\\
14.16	104.05225706182\\
14.1812	104.393276766931\\
14.2042	104.429145378928\\
14.2334	104.239914535217\\
14.235	103.950784030965\\
14.2568	103.53127801314\\
14.2822	102.990452136814\\
14.2822	102.370427681376\\
14.3036	101.506117840175\\
14.3264	100.934832626226\\
14.3264	100.352449912816\\
14.3498	99.5230244544014\\
14.3498	98.8372563716375\\
14.3706	98.0906908544346\\
14.3706	97.2907153576199\\
14.3926	96.4652276002597\\
14.3926	95.5859607786945\\
14.4126	94.9856815484031\\
14.4126	94.1029556209737\\
14.4338	93.2218829984977\\
14.4338	92.363419415671\\
14.4572	91.5188811824884\\
14.4572	90.7254449132894\\
14.4782	89.971249789182\\
14.4796	89.2568542148443\\
14.4996	88.5945521001233\\
14.5224	87.7591229953291\\
14.5224	87.1810271465339\\
14.5456	86.4713358147417\\
14.5456	85.9247846156017\\
14.5708	85.4814516591691\\
14.5708	85.0853151861944\\
14.5946	84.7431772212199\\
14.5946	84.442159712677\\
14.6154	84.1223334784046\\
14.6188	83.9429375743226\\
14.6386	83.7726219199041\\
14.6602	83.6674114352509\\
14.6816	83.6554555153363\\
14.6816	83.699588423094\\
14.7084	83.9467922895186\\
14.7084	84.2839103857315\\
14.7318	84.737481778452\\
14.7534	85.1352069730109\\
14.7534	85.5792965354313\\
14.7768	86.1967982798201\\
14.7768	86.5027293814069\\
14.8022	87.1658304803132\\
14.8022	87.6484535553228\\
14.8252	88.3138189128292\\
14.8264	89.047333670813\\
14.8464	89.8466615582247\\
14.8678	90.481540480151\\
14.8678	91.1373904194362\\
14.891	91.8137513590091\\
14.891	92.2582945787836\\
14.9144	93.1268048068964\\
14.9144	93.5609551394134\\
14.9362	94.3922776236238\\
14.9362	94.7868414487264\\
14.959	95.3485208056479\\
14.959	95.8796232519404\\
14.9824	96.3873921953228\\
14.9824	96.8784523432638\\
15.0038	97.3584151471542\\
15.0038	97.8328084976241\\
15.0248	98.3093132383302\\
15.0248	98.9471875490641\\
15.0476	99.4509201841842\\
15.0494	99.9486008617818\\
15.0688	100.435244316692\\
15.0696	100.949383777696\\
15.0902	101.422901861333\\
15.111	101.874043228453\\
15.111	102.439722026515\\
15.1354	102.812196824018\\
15.1354	103.174393176179\\
15.1572	103.643364790684\\
15.182	104.066290670616\\
15.205	104.230793237818\\
15.2068	104.274712139061\\
15.2262	104.17606013614\\
15.2534	103.978468641812\\
15.2784	103.556719667861\\
15.2784	102.943466533746\\
15.3014	102.51301812923\\
15.3014	102.043691118461\\
15.3262	101.375702707661\\
15.3262	100.828916688724\\
15.3474	100.247277214212\\
15.369	99.626799092294\\
15.369	98.9534296551186\\
15.3906	98.2491721140666\\
15.3906	97.4679449560977\\
15.414	96.6241708933833\\
15.414	95.7727078267071\\
15.4358	94.852188860622\\
15.4358	94.2700894602628\\
15.4586	93.1181220422568\\
15.4586	92.5570279041566\\
15.4816	91.738839705059\\
15.4816	90.8742116573605\\
15.5032	90.13080085308\\
15.5032	89.4223974080159\\
15.5264	88.7492032113891\\
15.5264	88.1132314074747\\
15.5306	87.5149710032083\\
15.5512	86.9503620729463\\
15.5702	86.4200899950321\\
15.5702	85.7751955645968\\
15.5978	85.3440828200561\\
15.5978	84.8458167672581\\
15.623	84.5321837856817\\
15.623	84.2674260114328\\
15.6442	83.9879332280733\\
15.6446	83.8477928090124\\
15.6694	83.7194280277659\\
15.6706	83.6797291251483\\
15.693	83.7093601873208\\
15.7184	83.8026121584936\\
15.7184	83.9632624378083\\
15.7418	84.1867192420301\\
15.7418	84.5711628379067\\
15.763	85.043252242424\\
15.7644	85.449359553576\\
15.784	85.8867364115342\\
15.8056	86.4854138842811\\
15.8056	86.9415070053986\\
15.827	87.4054190538952\\
15.8274	88.0515043871484\\
15.8506	88.5697241471558\\
15.8556	89.3101612869787\\
15.8762	89.903926113425\\
15.8778	90.5181629197611\\
15.8996	91.1449361588972\\
15.9	91.781134259128\\
15.9212	92.3914680872675\\
15.9224	92.9967342639298\\
15.942	93.3981211020105\\
15.9436	93.9584038065332\\
15.9632	94.4899349453883\\
15.985	94.9883861600253\\
15.985	95.4626730547304\\
16.0064	95.9433674281785\\
16.0064	96.3959750042257\\
16.0294	96.6993122879387\\
16.0294	97.4556267857248\\
16.0524	97.9241190010994\\
16.0524	98.4080505570459\\
16.0776	98.9206515914065\\
16.0988	99.7901110617849\\
16.0988	100.316304999016\\
16.122	100.993153056954\\
16.1226	101.657125391571\\
16.1422	101.958059114735\\
16.1636	102.513490273519\\
16.1636	102.895774261529\\
16.1886	103.2679766618\\
16.1886	103.64006367904\\
16.209	103.938650917967\\
16.235	104.200779174042\\
16.2546	104.250289911176\\
16.2546	104.147407924134\\
16.28	103.984178789499\\
16.3088	102.888267583517\\
16.3302	102.116853525422\\
16.3534	101.412251687272\\
16.3534	100.659614787053\\
16.373	100.061966473383\\
16.3778	99.2012263608149\\
16.3986	98.4912506968078\\
16.422	97.6545825508588\\
16.422	96.8403407651307\\
16.4456	96.0012358653307\\
16.4456	95.1497523909312\\
16.466	93.8814554377568\\
16.466	93.1550002260528\\
16.4914	92.4235635096359\\
16.4914	91.3878524092728\\
16.5128	90.5106878603404\\
16.5128	89.7395454468922\\
16.5362	89.2448837846316\\
16.5384	87.9084204682407\\
16.5598	87.468280773814\\
16.562	86.6710722760719\\
16.5832	86.1305328833321\\
16.6064	85.4875261551254\\
16.6064	85.2025568307069\\
16.628	84.5273920079955\\
16.6358	84.1871472596542\\
16.657	83.9568772644094\\
16.6824	83.840669274149\\
16.6824	83.7747624790539\\
16.704	83.7836781506838\\
16.704	83.8554444983429\\
16.729	83.9584422438001\\
16.7298	84.176089155089\\
16.7504	84.4473927947083\\
16.7736	84.7707464783998\\
16.7772	85.241683258497\\
16.797	85.5786307081053\\
16.8202	86.0903249489021\\
16.8202	86.522838935153\\
16.8412	87.1688165909014\\
16.8436	87.7145002586511\\
16.8666	88.3170991041608\\
16.8672	88.9751916167287\\
16.8874	89.6686269888493\\
16.889	90.395056011964\\
16.9088	91.1438288962003\\
16.9326	91.8812160603515\\
16.9326	92.6029855087835\\
16.9344	93.3169817686369\\
16.954	93.9941294183277\\
16.9754	94.8600096350901\\
16.9754	95.2718534979335\\
16.996	95.8633322356762\\
16.996	96.4326905665563\\
17.017	96.8026288815088\\
17.017	97.3445194277114\\
17.0384	98.0509076190112\\
17.0384	98.4001289419638\\
17.0598	99.0974975353719\\
17.085	99.9746994767311\\
17.085	100.668313463285\\
17.1064	101.170043481641\\
17.1274	101.806922176385\\
17.1274	102.24074307789\\
17.1482	102.774687352173\\
17.1482	103.135185454497\\
17.1694	103.461138903996\\
17.1904	103.851996541727\\
17.1904	104.078326483134\\
17.2158	104.315083224134\\
17.2392	104.480982605639\\
17.2412	104.419464323648\\
17.2626	104.275234396823\\
17.2862	103.865705559263\\
17.3076	103.390430324071\\
17.3076	102.815748519028\\
17.3308	102.323672640011\\
17.3308	101.770604854335\\
17.352	101.036659271644\\
17.352	100.650014436664\\
17.3754	100.033941604207\\
17.3754	99.3171964789695\\
17.3972	98.6692314674863\\
17.3972	97.8943027432924\\
17.418	97.1001294866762\\
17.418	96.2916458726653\\
17.441	95.4617401223358\\
17.441	94.6138978649975\\
17.4648	93.8805685146172\\
17.4648	93.1997716062579\\
17.4842	92.3755095075122\\
17.4842	91.5792962013581\\
};
\end{axis}
\end{tikzpicture}%


==> figures/matlab2tikz/humanoid_plot.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.30000,0.90000}%
\definecolor{mycolor2}{rgb}{0.90000,0.30000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.302in,
height=3.1in,
at={(1.896in,0.841in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\Huge\bfseries\color{white!15!black}},
xlabel={\textbf{Time (s)}},
ymin=-30,
ymax=120,
ylabel style={font=\Huge\bfseries\color{white!15!black}},
ylabel={\textbf{Pitch (deg)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\huge},
tick label style={font=\huge},
xtick distance=2,
ytick distance=40
]
\addplot [color=mycolor1, line width=6.0pt]
  table[row sep=crcr]{%
0	0\\
0.10005000000001	0\\
0.20010000000002	0\\
0.300000000000011	0\\
0.400050000000022	0.00157027265646039\\
0.500100000000032	0.0135917725049073\\
0.600000000000023	0.0453740871912644\\
0.700050000000033	0.105009584183193\\
0.800099999999986	0.201711155598258\\
0.900000000000034	0.349643527461493\\
1.00004999999999	0.565382219819435\\
1.1001	0.852740636568731\\
1.19999999999999	1.21014850505292\\
1.30005	1.62872487073647\\
1.40010000000001	2.09916014597347\\
1.5	2.61336196329625\\
1.60005000000001	3.16211743058725\\
1.70010000000002	3.73126182182142\\
1.80000000000001	4.30421961695225\\
1.90005000000002	4.87717741208307\\
2.00010000000003	5.45013520721389\\
2.10000000000002	6.02309300234472\\
2.20005000000003	6.59605079747554\\
2.30009999999999	7.16900859260636\\
2.40000000000003	7.74196638773719\\
2.50004999999999	8.31492418286801\\
2.6001	8.88788197799883\\
2.69999999999999	9.46083977312966\\
2.80005	10.0337975682605\\
2.90010000000001	10.6067553633913\\
3	11.1797131585221\\
3.10005000000001	11.752670953653\\
3.20010000000002	12.3256287487838\\
3.30000000000001	12.8985865439146\\
3.40005000000002	13.4715443390454\\
3.50010000000003	14.0445021341763\\
3.60000000000002	14.6174599293071\\
3.70005000000003	15.1904177244379\\
3.80009999999999	15.7633755195687\\
3.90000000000003	16.3363333146996\\
4.00004999999999	16.9092911098304\\
4.1001	17.4822489049612\\
4.19999999999999	18.055206700092\\
4.30005	18.6281644952229\\
4.40010000000001	19.2011222903537\\
4.5	19.7740800854845\\
4.60005000000001	20.3470378806153\\
4.70010000000002	20.9199956757462\\
4.80000000000001	21.492953470877\\
4.90005000000002	22.0659112660078\\
5.00010000000003	22.6388690611386\\
5.10000000000002	23.2118268562694\\
5.20005000000003	23.7847846514003\\
5.30009999999999	24.3577424465311\\
5.40000000000003	24.9307002416619\\
5.50004999999999	25.5036580367927\\
5.6001	26.0766158319235\\
5.69999999999999	26.6495736270544\\
5.80005	27.2225314221852\\
5.90010000000001	27.795489217316\\
6	28.3684470124468\\
6.10005000000001	28.9414048075777\\
6.20010000000002	29.5143626027085\\
6.30000000000001	30.0873203978393\\
6.40005000000002	30.6602781929701\\
6.50010000000003	31.233235988101\\
6.60000000000002	31.8061937832318\\
6.70005000000003	32.3791515783626\\
6.80009999999999	32.9521093734934\\
6.90000000000003	33.5250671686242\\
7.00004999999999	34.0980249637551\\
7.1001	34.6709827588859\\
7.19999999999999	35.2439405540167\\
7.30005	35.8168983491476\\
7.40010000000001	36.3898561442784\\
7.5	36.9628139394092\\
7.60005000000001	37.53577173454\\
7.70010000000002	38.1087295296709\\
7.80000000000001	38.6816873248017\\
7.90005000000002	39.2546451199325\\
8.00010000000003	39.8276029150634\\
8.10000000000002	40.4005607101942\\
8.20005000000003	40.973518505325\\
8.30009999999999	41.5464763004558\\
8.40000000000003	42.1194340955867\\
8.50004999999999	42.6923918907175\\
8.6001	43.2653496858483\\
8.69999999999999	43.8383074809791\\
8.80005	44.4112652761099\\
8.90010000000001	44.9842230712408\\
9	45.5571808663716\\
9.10005000000001	46.1301386615024\\
9.20010000000002	46.7030964566332\\
9.30000000000001	47.2760542517641\\
9.40005000000002	47.8490120468949\\
9.50010000000003	48.4219698420257\\
9.60000000000002	48.9949276371565\\
9.70005000000003	49.5678854322874\\
9.80009999999999	50.1408432274182\\
9.90000000000003	50.713801022549\\
10.00005	51.2867588176798\\
10.1001	51.8597166128107\\
10.2	52.4326744079415\\
10.30005	53.0056322030723\\
10.4001	53.5785899982031\\
10.5	54.1515477933339\\
10.60005	54.7245055884648\\
10.7001	55.2974633835956\\
10.8	55.8704211787264\\
10.90005	56.4433789738572\\
11.0001	57.0163367689881\\
11.10105	57.5892945641189\\
11.2011	58.1622523592497\\
11.301	58.7352101543805\\
11.40105	59.3081679495113\\
11.5011	59.8811257446422\\
11.601	60.454083539773\\
11.70105	61.0270413349038\\
11.8011	61.5999991300346\\
11.901	62.1729569251655\\
12.00105	62.7459147202963\\
12.1011	63.3188725154271\\
12.201	63.8918303105579\\
12.30105	64.4647881056888\\
12.4011	65.0377459008196\\
12.501	65.6107036959504\\
12.60105	66.1836614910813\\
12.7011	66.7566192862121\\
12.801	67.3295770813429\\
12.90105	67.9025348764737\\
13.0011	68.4754926716045\\
13.101	69.0484504667354\\
13.20105	69.6214082618662\\
13.3011	70.194366056997\\
13.401	70.7673238521278\\
13.50105	71.3402816472587\\
13.6011	71.9132394423895\\
13.701	72.4861972375203\\
13.80105	73.0591550326512\\
13.9011	73.632112827782\\
14.001	74.2050706229128\\
14.10105	74.7780284180437\\
14.2011	75.3509862131745\\
14.301	75.9239440083053\\
14.40105	76.4969018034361\\
14.5011	77.069859598567\\
14.601	77.6428173936978\\
14.70105	78.2157751888286\\
14.8011	78.7887329839595\\
14.901	79.3616907790903\\
15.00105	79.9346485742211\\
15.1011	80.5076063693519\\
15.201	81.0805641644828\\
15.30105	81.6535219596136\\
15.4011	82.2264797547444\\
15.501	82.7994375498753\\
15.60105	83.3723953450061\\
15.7011	83.9481978279413\\
15.801	84.5238915039851\\
15.90105	85.0995837468877\\
16.0011	85.6752745566491\\
16.101	86.2508565595191\\
16.20105	86.8264371292479\\
16.3011	87.4020162658354\\
16.401	87.9774865955316\\
16.50105	88.5501108042822\\
16.6011	89.1228423867828\\
16.701	89.6954665955334\\
16.80105	90.268090804284\\
16.9011	90.8408223867846\\
17.001	91.4134465955352\\
17.10105	91.9860708042857\\
17.2011	92.5588023867863\\
17.301	93.1314265955369\\
17.40105	93.7040508042875\\
17.5011	94.2767823867881\\
17.601	94.8494065955387\\
17.70105	95.4220308042893\\
17.8011	95.9947623867899\\
17.901	96.5673865955406\\
18.00105	97.1400108042912\\
18.1011	97.7127423867918\\
18.201	98.2853665955424\\
18.30105	98.857990804293\\
18.4011	99.4307223867935\\
18.501	100.003346595544\\
18.60105	100.575970804295\\
18.7011	101.148702386795\\
18.801	101.721326595546\\
18.90105	102.293950804296\\
19.0011	102.866682386797\\
19.101	103.439306595548\\
19.20105	104.011930804298\\
19.3011	104.584662386799\\
19.401	105.15728659555\\
19.50105	105.7299108043\\
19.6011	106.302642386801\\
19.701	106.875266595551\\
19.80105	107.447890804302\\
19.9011	108.020622386803\\
20.001	108.593246595553\\
20.10105	109.165870804304\\
20.2011	109.738602386804\\
20.301	110.311226595555\\
20.40105	110.883850804305\\
20.5011	111.456582386806\\
20.601	112.029206595557\\
20.70105	112.601830804307\\
20.8011	113.174562386808\\
20.901	113.747186595559\\
21.00105	114.319810804309\\
21.1011	114.89254238681\\
21.201	115.46516659556\\
21.30105	116.037790804311\\
21.4011	116.610522386812\\
21.501	117.183146595562\\
21.60105	117.755770804313\\
21.7011	118.328502386813\\
21.801	118.901126595564\\
21.90105	119.473750804314\\
22.0011	120.046482386815\\
22.101	120.619106595566\\
22.20105	121.191730804316\\
22.3011	121.764462386817\\
22.401	122.337086595568\\
22.50105	122.909710804318\\
22.6011	123.482442386819\\
22.701	124.055066595569\\
22.80105	124.62769080432\\
22.9011	125.200422386821\\
23.001	125.773046595571\\
23.10105	126.345670804322\\
23.2011	126.918402386822\\
23.301	127.491026595572\\
23.40105	127.777315691287\\
23.5011	128.063686595573\\
23.601	128.350016595573\\
};
\addlegendentry{\textbf{Target}}

\addplot [color=mycolor2, dashed, line width=6.0pt]
  table[row sep=crcr]{%
0	-0.99231762201447\\
0.0140999999999849	-0.992221501866345\\
0.0278999999999883	-0.99201667491551\\
0.0446999999999775	-0.992044454406286\\
0.0584999999999809	-0.992104162867162\\
0.0725999999999658	-0.991906575627679\\
0.0896999999999935	-0.99188731211863\\
0.103649999999959	-0.991860817729588\\
0.117750000000001	-0.991907147657914\\
0.13454999999999	-0.991960995111623\\
0.148499999999956	-0.992045277505911\\
0.162599999999998	-0.991785848618527\\
0.179399999999987	-0.991664279268935\\
0.193499999999972	-0.991529197846379\\
0.207449999999994	-0.991423803199284\\
0.224099999999964	-0.991414701564954\\
0.238349999999969	-0.991317683384856\\
0.254849999999976	-0.991385717131654\\
0.268949999999961	-0.990965290734001\\
0.282749999999965	-0.990768088523489\\
0.299399999999991	-0.990345091195463\\
0.313349999999957	-0.99011236628876\\
0.327449999999999	-0.989681197612779\\
0.34454999999997	-0.98940851723611\\
0.358799999999974	-0.989111387675452\\
0.373049999999978	-0.988707009947486\\
0.389699999999948	-0.988314420455054\\
0.403949999999952	-0.987777761817773\\
0.418049999999994	-0.987387894137981\\
0.434849999999983	-0.986798431858547\\
0.448949999999968	-0.986452062648074\\
0.462749999999971	-0.986064566143078\\
0.47969999999998	-0.985648569853838\\
0.493649999999946	-0.984986866463056\\
0.507749999999987	-0.984564110971741\\
0.524249999999995	-0.984082158316329\\
0.538199999999961	-0.983666838759272\\
0.552449999999965	-0.983144090738232\\
0.568949999999973	-0.98270770443167\\
0.583049999999957	-0.982432603091802\\
0.599699999999984	-0.982006415367427\\
0.613499999999988	-0.981625744609037\\
0.627449999999953	-0.981301302694295\\
0.64425	-0.98078612572281\\
0.658349999999984	-0.980303706980237\\
0.672449999999969	-0.979415675013241\\
0.689249999999959	-0.976948778489655\\
0.703199999999981	-0.97350657554245\\
0.71999999999997	-0.967815077426779\\
0.734249999999975	-0.958527282989151\\
0.748049999999978	-0.946777272913923\\
0.764849999999967	-0.932037116213076\\
0.77879999999999	-0.91197613961108\\
0.792899999999975	-0.885226145831188\\
0.809849999999983	-0.848196806568982\\
0.823949999999968	-0.798461038804202\\
0.837599999999952	-0.734865938360387\\
0.85409999999996	-0.656785522878067\\
0.868049999999982	-0.563951851429591\\
0.884849999999972	-0.456338393143796\\
0.898649999999975	-0.334786465349755\\
0.912899999999979	-0.201260899224935\\
0.929849999999988	-0.056461673945776\\
0.943949999999973	0.0995722407382357\\
0.957899999999995	0.265985398347063\\
0.974549999999965	0.440908177724311\\
0.988499999999988	0.620572509295504\\
1.00259999999997	0.803191688090992\\
1.0197	0.987527436329966\\
1.03364999999997	1.17258177815913\\
1.04744999999997	1.35699976786285\\
1.06439999999998	1.53645392226665\\
1.07849999999996	1.70998134226802\\
1.09259999999995	1.87345866001544\\
1.10924999999997	2.02893516014464\\
1.1232	2.17833474161056\\
1.13999999999999	2.32362703647574\\
1.15364999999997	2.46785422494064\\
1.16759999999999	2.61218474369632\\
1.18439999999998	2.75743544533992\\
1.19834999999995	2.90556713190464\\
1.21514999999999	3.05985243303475\\
1.2294	3.22359331442676\\
1.24334999999996	3.4007590970581\\
1.25759999999997	3.59427641909284\\
1.27424999999999	3.8043283049885\\
1.28789999999998	4.03003622368828\\
1.30469999999997	4.26940275699893\\
1.31864999999999	4.51740350093781\\
1.33259999999996	4.76864437648386\\
1.34939999999995	5.01771794681864\\
1.36334999999997	5.25805318689357\\
1.37759999999997	5.48418350424085\\
1.39439999999996	5.6910492693302\\
1.40819999999997	5.87441871458108\\
1.42484999999999	6.03017580898311\\
1.43894999999998	6.15608771973581\\
1.4529	6.25399623412514\\
1.46969999999999	6.32568213680292\\
1.48379999999997	6.37346962853982\\
1.49759999999998	6.40830875885204\\
1.51439999999997	6.43710943202638\\
1.52849999999995	6.46131041025005\\
1.54259999999999	6.48119236631888\\
1.55894999999998	6.49750001891425\\
1.57304999999997	6.51068624704596\\
1.58999999999997	6.52113157465405\\
1.60395	6.52912759694394\\
1.61789999999996	6.53569504940022\\
1.63484999999997	6.54182110669631\\
1.64909999999998	6.54819386832832\\
1.66305	6.55480164160086\\
1.67999999999995	6.56173465535685\\
1.69424999999995	6.56900897906725\\
1.70804999999996	6.57838655101961\\
1.72484999999995	6.59006088154607\\
1.73909999999995	6.60366389549503\\
1.75304999999997	6.62133809668033\\
1.76999999999998	6.64444317795266\\
1.78394999999995	6.67462628158974\\
1.79804999999999	6.71302221504866\\
1.81545	6.76280342886643\\
1.82954999999998	6.82110702469705\\
1.84364999999997	6.88937825001198\\
1.8603	6.96722849244432\\
1.87394999999998	7.0552827396114\\
1.88804999999996	7.15358530010468\\
1.90484999999995	7.26213544448352\\
1.91895	7.37967242291632\\
1.93304999999998	7.50443072836431\\
1.94999999999999	7.6350369134785\\
1.96409999999997	7.76953080502\\
1.97805	7.90556510227005\\
1.99454999999995	8.04127181701431\\
2.00819999999999	8.17486956939585\\
2.02499999999998	8.30445425046606\\
2.03924999999998	8.42765035543576\\
2.05319999999995	8.54255460665035\\
2.06984999999997	8.64820345114159\\
2.08394999999996	8.74392462117067\\
2.09805	8.8296408406534\\
2.11454999999995	8.90461644200047\\
2.12849999999997	8.96879961566766\\
2.14499999999998	9.02334092081961\\
2.15894999999995	9.07078271631623\\
2.17304999999999	9.11193233564125\\
2.18984999999998	9.1485160425292\\
2.20394999999996	9.18162756622555\\
2.21804999999995	9.21235703419283\\
2.23454999999996	9.24179172409622\\
2.24849999999998	9.27045837007747\\
2.26529999999997	9.29991700118565\\
2.27924999999999	9.33176215324728\\
2.29319999999996	9.36680655299689\\
2.30999999999995	9.40646091492812\\
2.32394999999997	9.45107041007912\\
2.33804999999995	9.50187839376658\\
2.35499999999996	9.55900820803873\\
2.36894999999998	9.62318498037419\\
2.38304999999997	9.69448019698279\\
2.39984999999996	9.77265650211551\\
2.41544999999996	9.86464631900518\\
2.42939999999999	9.95680538325333\\
2.44604999999996	10.0548328009887\\
2.46015	10.1582521659341\\
2.47424999999998	10.2659595844224\\
2.49089999999995	10.3773842875801\\
2.50514999999996	10.4916065126486\\
2.52149999999995	10.6070839348585\\
2.53529999999995	10.7227900016299\\
2.54954999999995	10.8371052767977\\
2.56635	10.9486103524546\\
2.58059999999995	11.0563772050218\\
2.59439999999995	11.1592874996113\\
2.6112	11.2564212574181\\
2.62529999999998	11.34877480137\\
2.63924999999995	11.4345598655441\\
2.65604999999999	11.5134682644062\\
2.6703	11.5853293167554\\
2.68679999999995	11.6505446554768\\
2.70059999999995	11.7099683155557\\
2.71469999999999	11.7642830993377\\
2.73149999999998	11.8142492183869\\
2.74529999999999	11.8609143515671\\
2.75954999999999	11.9051096576012\\
2.77634999999998	11.9472309949509\\
2.79014999999998	11.9890158604497\\
2.80424999999997	12.0316491413735\\
2.82135	12.0759547457874\\
2.8356	12.1232431432152\\
2.84984999999995	12.1739701954404\\
2.86424999999997	12.2292118965407\\
2.88104999999996	12.2892178733546\\
2.89515	12.3545206194505\\
2.90939999999995	12.4252965512532\\
2.92634999999996	12.500986605221\\
2.94059999999996	12.5813634978704\\
2.95454999999998	12.6666494647947\\
2.97119999999995	12.7559597669767\\
2.9853	12.8491072278922\\
2.99955	12.945924158432\\
3.01649999999995	13.04643124834\\
3.03059999999999	13.1492137290497\\
3.04485	13.2531056717336\\
3.06179999999995	13.3567812655154\\
3.07574999999997	13.4595894473688\\
3.08954999999997	13.5605994596015\\
3.10634999999996	13.6599208009658\\
3.12029999999999	13.75665045721\\
3.13424999999995	13.8504979207371\\
3.15089999999998	13.9403550018705\\
3.16499999999996	14.0271223209133\\
3.18179999999995	14.1098231804635\\
3.19559999999996	14.1884086490322\\
3.2097	14.2629508093007\\
3.22649999999999	14.3331645610516\\
3.24044999999995	14.3994567514742\\
3.25424999999996	14.4619381854258\\
3.27059999999994	14.5208887131965\\
3.28484999999995	14.5770368701397\\
3.29924999999997	14.6314276036525\\
3.31604999999996	14.6847602853306\\
3.32999999999998	14.73755008461\\
3.34679999999997	14.7903561002766\\
3.36104999999998	14.8439664777885\\
3.37514999999996	14.8992156673972\\
3.38924999999995	14.9563914804344\\
3.40574999999995	15.0157837052524\\
3.41985	15.0783481947331\\
3.43664999999999	15.1443367646845\\
3.45059999999995	15.2138888881336\\
3.46439999999996	15.2872640565166\\
3.48119999999994	15.3639270847437\\
3.49514999999997	15.4439289798631\\
3.50924999999995	15.52700445607\\
3.52589999999998	15.6132996616159\\
3.53984999999994	15.7026318264673\\
3.55679999999995	15.7948539164113\\
3.57074999999998	15.8889577347258\\
3.5847	15.984708447963\\
3.60134999999997	16.0812006072052\\
3.61544999999995	16.1779479720513\\
3.62969999999996	16.2741844517778\\
3.64649999999995	16.3692166343003\\
3.66044999999997	16.4627259425089\\
3.67454999999995	16.5549037409683\\
3.69135	16.6449165325937\\
3.70529999999997	16.7324810797242\\
3.71954999999997	16.8174257831474\\
3.7362	16.8997626372669\\
3.75014999999996	16.9793174558461\\
3.76439999999997	17.0563732675984\\
3.78119999999996	17.1311572981966\\
3.79514999999998	17.2037522631196\\
3.80924999999996	17.2737542774154\\
3.82574999999997	17.3413792993186\\
3.83969999999999	17.4073281467192\\
3.85649999999998	17.4719875457518\\
3.87059999999997	17.5357555564041\\
3.88439999999997	17.598468958829\\
3.90119999999996	17.6608693245155\\
3.91514999999998	17.7237024742743\\
3.92939999999999	17.7876242274661\\
3.94604999999996	17.8524761943852\\
3.95984999999996	17.918832437826\\
3.97634999999997	17.9868349170501\\
3.99029999999999	18.0563384615399\\
4.00424999999996	18.127528187601\\
4.02104999999995	18.2005949518485\\
4.03469999999999	18.2752075855933\\
4.05149999999998	18.3510695283828\\
4.06574999999998	18.4281668195579\\
4.07954999999998	18.5062188853104\\
4.09649999999999	18.5857670828971\\
4.11075	18.6665626857975\\
4.12469999999996	18.7484395505692\\
4.14164999999997	18.8311153084594\\
4.15559999999999	18.9145488128904\\
4.16954999999996	18.998628253827\\
4.18619999999999	19.083340568816\\
4.20014999999995	19.1688922303377\\
4.21424999999999	19.253836179389\\
4.23089999999996	19.338921234693\\
4.24499999999995	19.424723908227\\
4.26164999999997	19.510696329093\\
4.27574999999996	19.5958394624244\\
4.28984999999994	19.6802073559314\\
4.30424999999997	19.7645484381651\\
4.32119999999998	19.8482812704766\\
4.33499999999998	19.9316790831432\\
4.34924999999998	20.0140867219452\\
4.36604999999997	20.095497867492\\
4.38029999999998	20.1759693961046\\
4.39439999999996	20.2554277554338\\
4.41104999999999	20.3342625567073\\
4.42499999999995	20.4122909029518\\
4.4418	20.4886750671061\\
4.45574999999997	20.5640391268193\\
4.46969999999999	20.6380746517288\\
4.48649999999998	20.7109930651704\\
4.50045	20.7824291529982\\
4.51439999999997	20.8527163119851\\
4.53089999999997	20.9220357625418\\
4.54485	20.9906856145871\\
4.56179999999995	21.0590808348953\\
4.57559999999995	21.1278548564637\\
4.58954999999997	21.1972865237871\\
4.60664999999995	21.2668849654439\\
4.62074999999999	21.3369435623135\\
4.63454999999999	21.4078564521764\\
4.65164999999996	21.4791767404704\\
4.66559999999998	21.5518769676924\\
4.67984999999999	21.6266985816247\\
4.6968	21.7027053036679\\
4.71089999999998	21.7794464063431\\
4.72469999999998	21.8567827051663\\
4.74134999999995	21.9349224224086\\
4.75529999999998	22.0139313892081\\
4.76939999999996	22.0928101118012\\
4.78619999999995	22.1724502635686\\
4.80014999999997	22.2527693124593\\
4.81424999999996	22.3341898778926\\
4.83104999999995	22.4156884472174\\
4.84514999999999	22.4971246885983\\
4.85924999999997	22.5785798700712\\
4.87604999999996	22.6599442871609\\
4.88984999999997	22.7403890944394\\
4.90679999999998	22.8205813842454\\
4.92089999999996	22.9003825023891\\
4.93499999999995	22.9801289669612\\
4.94924999999995	23.0606204963121\\
4.96605	23.1438391838353\\
4.97999999999996	23.2292109691449\\
4.99424999999997	23.3165905261953\\
5.01119999999997	23.4066910959507\\
5.02544999999998	23.4990223068206\\
5.0394	23.5930688904186\\
5.05619999999999	23.6884879576804\\
5.06999999999999	23.7849245714207\\
5.08679999999998	23.8814528379919\\
5.10089999999997	23.9775219207768\\
5.11499999999995	24.0709332368067\\
5.1318	24.1628530607476\\
5.14544999999998	24.2525087903497\\
5.15924999999999	24.337166720391\\
5.17604999999998	24.4169266002112\\
5.19014999999996	24.4904327418451\\
5.20679999999999	24.5578859258194\\
5.22104999999999	24.6198523553584\\
5.23514999999998	24.6778174598252\\
5.24939999999998	24.7325574432364\\
5.26604999999995	24.7849456328111\\
5.28014999999999	24.8360367727117\\
5.29424999999998	24.8862943115472\\
5.31074999999998	24.9362864966868\\
5.32469999999995	24.9862596285512\\
5.34164999999996	25.0375206536508\\
5.35544999999996	25.0911266884195\\
5.36924999999997	25.1484275785603\\
5.38619999999997	25.2092445319966\\
5.40015	25.2734800459462\\
5.41424999999998	25.3415784091394\\
5.43104999999997	25.4139639382152\\
5.44529999999997	25.4906454487943\\
5.45939999999996	25.5717953274319\\
5.47604999999999	25.6574006707808\\
5.49014999999997	25.7473237276511\\
5.50424999999996	25.8412254783234\\
5.52059999999994	25.9384415107965\\
5.53469999999999	26.0387810200516\\
5.55149999999998	26.1412891802901\\
5.56529999999998	26.245078107279\\
5.57954999999998	26.3490989445\\
5.59634999999997	26.4530560386623\\
5.61044999999996	26.5561322074851\\
5.62455	26.6576882451204\\
5.64149999999995	26.7573087634395\\
5.65574999999995	26.8537723012936\\
5.66985	26.9470257198353\\
5.68679999999995	27.0362865041235\\
5.70074999999997	27.1211413169812\\
5.71484999999996	27.202139057266\\
5.73134999999996	27.2790946382201\\
5.74529999999999	27.3526214657856\\
5.75924999999995	27.4230919615709\\
5.77605	27.4908609024201\\
5.78999999999996	27.5562665320989\\
5.80424999999997	27.6194692384911\\
5.82089999999999	27.6808049498677\\
5.83484999999996	27.7406083720581\\
5.85149999999999	27.7996452228481\\
5.86544999999995	27.8590068946624\\
5.87939999999998	27.9189655581248\\
5.89619999999996	27.9800432758985\\
5.91014999999999	28.0430424907159\\
5.92424999999997	28.1082882553186\\
5.94074999999998	28.1757245547927\\
5.95454999999998	28.2453955434742\\
5.97149999999999	28.3175957003247\\
5.9853	28.3927851372799\\
5.99955	28.4707920142431\\
6.01619999999997	28.5520268811753\\
6.02999999999997	28.6368476003318\\
6.04679999999996	28.7254741363067\\
6.06074999999998	28.8166835827918\\
6.07469999999995	28.9102473354389\\
6.09179999999998	29.0051713909351\\
6.10604999999998	29.101204951237\\
6.12014999999997	29.1980279827865\\
6.13679999999999	29.2953077814838\\
6.15179999999998	29.3965847346305\\
6.16589999999997	29.4941473888871\\
6.17999999999995	29.5914638679511\\
6.19709999999998	29.6880769503186\\
6.21134999999998	29.7834676619953\\
6.22544999999997	29.8771362783435\\
6.23984999999999	29.968448252783\\
6.25649999999996	30.0569708372944\\
6.27059999999994	30.1425533764688\\
6.28724999999997	30.2251705227061\\
6.30134999999996	30.3047150212317\\
6.31529999999998	30.3811635296683\\
6.33224999999999	30.4548237173618\\
6.34619999999995	30.5266012628338\\
6.36044999999996	30.5965918887155\\
6.37724999999995	30.6650311354969\\
6.39089999999999	30.7319705569641\\
6.40499999999997	30.7984165562281\\
6.42329999999998	30.8705881140082\\
6.43724999999995	30.9377062105494\\
6.45134999999999	31.0055644381093\\
6.46814999999998	31.0745114459878\\
6.48224999999996	31.1453897514379\\
6.49619999999999	31.2186041705143\\
6.51315	31.29297590973\\
6.52695	31.3685017852802\\
6.54104999999998	31.4452864030407\\
6.55769999999995	31.5235467119381\\
6.5718	31.6047268983022\\
6.58605	31.6892518053831\\
6.60254999999995	31.7751897024159\\
6.61649999999997	31.8619663089456\\
6.63329999999996	31.9497650411899\\
6.64754999999997	32.0386727907191\\
6.66134999999997	32.128339285268\\
6.67814999999996	32.2194697147706\\
6.69224999999994	32.3110292074317\\
6.70619999999997	32.4033702950234\\
6.72299999999996	32.4963045775291\\
6.7371	32.5892828212723\\
6.75104999999996	32.681591961495\\
6.76799999999997	32.7728171984186\\
6.78209999999996	32.8629272196984\\
6.79604999999998	32.9523235729532\\
6.81314999999995	33.0392124250014\\
6.82709999999997	33.1241060512649\\
6.84105	33.2068688983922\\
6.85799999999995	33.2882864668799\\
6.87194999999997	33.3681327959031\\
6.88619999999997	33.4464437236809\\
6.90329999999994	33.5230148837398\\
6.91754999999995	33.5981630244206\\
6.93164999999999	33.6730579738379\\
6.94604999999996	33.7473031631852\\
6.96284999999995	33.8204767481487\\
6.97709999999995	33.893019881635\\
6.99119999999999	33.9652292440196\\
7.00799999999998	34.0373418447744\\
7.02224999999999	34.110055456432\\
7.03634999999997	34.1832588579876\\
7.05345	34.2565756889425\\
7.06739999999996	34.3299557825213\\
7.08119999999997	34.4036827209138\\
7.09799999999996	34.4781806284265\\
7.11224999999996	34.5534834227138\\
7.12619999999998	34.6294547667286\\
7.14299999999997	34.7059648889457\\
7.15709999999996	34.78358089873\\
7.17104999999998	34.8613942638288\\
7.18799999999999	34.9400113631162\\
7.20209999999997	35.0200836513775\\
7.21605	35.1014841469748\\
7.23269999999997	35.1848163457685\\
7.24649999999997	35.2709555896551\\
7.26329999999996	35.3587110855379\\
7.2774	35.4479289864759\\
7.29134999999997	35.537974064394\\
7.30814999999996	35.6289086299823\\
7.32225	35.7205533062426\\
7.33619999999996	35.8129262499702\\
7.35299999999995	35.9056561991751\\
7.36679999999996	35.998058567005\\
7.38359999999994	36.0898702270453\\
7.39769999999999	36.1808337289358\\
7.41164999999995	36.2703515258045\\
7.42829999999998	36.3581802477104\\
7.44254999999998	36.4438621911633\\
7.45649999999995	36.5273463406228\\
7.47299999999996	36.6087661807913\\
7.48694999999998	36.6879916676024\\
7.50104999999996	36.7652596576371\\
7.51784999999995	36.8405034076264\\
7.53179999999998	36.9140571242009\\
7.54604999999998	36.9859137255859\\
7.56254999999999	37.056722234038\\
7.57664999999997	37.1269616212161\\
7.59344999999996	37.1969243765267\\
7.60739999999998	37.2671187159256\\
7.62149999999997	37.3377392886629\\
7.6377	37.409090970225\\
7.65164999999996	37.4811572806731\\
7.66829999999999	37.5541118728783\\
7.68224999999995	37.6282477589834\\
7.69604999999996	37.7033752961664\\
7.71269999999998	37.7797102329959\\
7.72664999999995	37.857400580721\\
7.74359999999996	37.9360144619849\\
7.75754999999998	38.0155358772387\\
7.77134999999998	38.0961190273239\\
7.78814999999997	38.1784033957102\\
7.8021	38.2621682479001\\
7.81604999999996	38.3480317781666\\
7.83284999999995	38.4353707603149\\
7.84679999999997	38.523793506631\\
7.86359999999996	38.6129089382242\\
7.87769999999995	38.7018427956611\\
7.89164999999997	38.7910266857805\\
7.90844999999996	38.8799793869585\\
7.92239999999998	38.9683536245435\\
7.93634999999995	39.0568082917654\\
7.95329999999996	39.1451647639777\\
7.96724999999998	39.2330920745622\\
7.98134999999996	39.3206212786162\\
7.99844999999999	39.4076925681832\\
8.01239999999996	39.4924556617733\\
8.02664999999996	39.5749926337988\\
8.04314999999997	39.6557795310447\\
8.05694999999997	39.7350693691269\\
8.07374999999996	39.8129688694766\\
8.08769999999998	39.8896265599461\\
8.10164999999995	39.9652850334647\\
8.11829999999998	40.0400107778511\\
8.13225	40.1142974129482\\
8.14649999999995	40.1881676630742\\
8.16344999999995	40.2622967425355\\
8.178	40.339141672737\\
8.19194999999996	40.4149851555177\\
8.20889999999997	40.4925239240935\\
8.22269999999997	40.5709127789529\\
8.23694999999998	40.6510368545357\\
8.25344999999999	40.7324249009538\\
8.26754999999997	40.8157019783497\\
8.28164999999996	40.900591590353\\
8.29844999999995	40.9872822893429\\
8.31254999999999	41.0754300336884\\
8.32649999999995	41.164717378238\\
8.34299999999996	41.2550843564367\\
8.35724999999996	41.346078681769\\
8.37149999999997	41.4371853584761\\
8.38784999999996	41.5282391446565\\
8.40179999999998	41.618942253391\\
8.41844999999995	41.7087466517259\\
8.43239999999997	41.7971671557255\\
8.4468	41.8857586924681\\
8.46359999999999	41.9719083782076\\
8.47784999999999	42.055888663598\\
8.49194999999997	42.1382162545999\\
8.50904999999995	42.21874697106\\
8.52329999999995	42.2968722634645\\
8.53739999999999	42.3739637390134\\
8.55419999999998	42.4501248274744\\
8.56799999999998	42.5253938839073\\
8.58194999999995	42.5996535581027\\
8.59889999999996	42.6732674814392\\
8.61284999999998	42.7456512012844\\
8.62709999999998	42.8170934554449\\
8.64419999999996	42.888363619225\\
8.6583	42.9602202613792\\
8.67239999999998	43.0329019019662\\
8.68919999999997	43.106948754377\\
8.70329999999996	43.181008081065\\
8.71695	43.2555771565588\\
8.73359999999997	43.332669684469\\
8.74784999999997	43.4119403479605\\
8.76209999999998	43.4921646612141\\
8.77904999999998	43.5739193236085\\
8.79314999999997	43.6587073036153\\
8.80724999999995	43.745679628983\\
8.82405	43.834894189633\\
8.83799999999997	43.9264570225336\\
8.85209999999995	44.0194809041591\\
8.86904999999996	44.1134059914387\\
8.88299999999998	44.2094141693668\\
8.89709999999997	44.3063346080914\\
8.91359999999997	44.4033137812347\\
8.92739999999998	44.4998626404913\\
8.94164999999998	44.5954918543685\\
8.95829999999995	44.6902249833339\\
8.97224999999997	44.7839218888846\\
8.98904999999996	44.8752622017176\\
9.00299999999999	44.9638720603637\\
9.01664999999997	45.0505634194397\\
9.0333	45.1360015500895\\
9.04739999999998	45.2197791928887\\
9.06164999999999	45.3009450164519\\
9.07844999999998	45.3802479781473\\
9.09209999999996	45.4572871974393\\
9.10919999999999	45.5320475466044\\
9.12344999999999	45.6050168579179\\
9.13739999999996	45.6764020027885\\
9.15164999999996	45.7468071996265\\
9.16859999999997	45.8175650887079\\
9.18254999999999	45.8894956027935\\
9.1968	45.9635246754074\\
9.21374999999995	46.0396936454361\\
9.22784999999999	46.1176055311638\\
9.24194999999997	46.1974300199571\\
9.25859999999994	46.2793912279241\\
9.27254999999997	46.3638844241477\\
9.28904999999997	46.450765358628\\
9.30329999999998	46.5393675263483\\
9.31754999999998	46.6292798360747\\
9.33164999999997	46.7199240522041\\
9.34844999999996	46.8113107157012\\
9.36239999999998	46.9030059140421\\
9.37664999999998	46.994701858199\\
9.39359999999999	47.0862866231735\\
9.40785	47.1776427014373\\
9.42194999999998	47.2681690572179\\
9.43889999999999	47.3583518122265\\
9.45299999999997	47.4478532116593\\
9.46695	47.5362674417894\\
9.48389999999995	47.6230603238146\\
9.49769999999995	47.7085337614456\\
9.51164999999997	47.7919912896842\\
9.52829999999994	47.873922478072\\
9.54224999999997	47.9551201193512\\
9.55904999999996	48.0364121696334\\
9.57299999999998	48.1161762041322\\
9.58664999999996	48.1939196713175\\
9.60359999999997	48.26971816608\\
9.61754999999999	48.3440230523309\\
9.63164999999998	48.417782605752\\
9.64859999999999	48.4913075052614\\
9.66254999999995	48.5648403847813\\
9.67665	48.6381912848871\\
9.69314999999995	48.7117816812815\\
9.70724999999999	48.7861594130335\\
9.72389999999996	48.8609175331768\\
9.73784999999998	48.9362574257032\\
9.75164999999998	49.0126440073203\\
9.76829999999995	49.0895288635166\\
9.7824	49.1674283842161\\
9.79665	49.2475696559952\\
9.81329999999997	49.3294903210383\\
9.82739999999995	49.4129349599194\\
9.8442	49.4982537135644\\
9.85799999999995	49.5850839562781\\
9.87224999999995	49.6732953617533\\
9.88919999999996	49.7620347168229\\
9.90299999999996	49.851736709732\\
9.91694999999999	49.9424974685399\\
9.93374999999997	50.0340508757488\\
9.94754999999998	50.1259957259094\\
9.96164999999996	50.2181346385751\\
9.97844999999995	50.3102524359646\\
9.99254999999999	50.402258727715\\
10.0090499999999	50.4935279003424\\
10.023	50.5841298802489\\
10.03725	50.6741682920029\\
10.0539	50.7633046508675\\
10.068	50.8514424904719\\
10.0819499999999	50.9387941439967\\
10.0989	51.0253531911392\\
10.113	51.1110297484252\\
10.1271	51.1949225315362\\
10.1436	51.2777571262223\\
10.15755	51.3604614602901\\
10.17405	51.4431327491571\\
10.188	51.5249351496136\\
10.2021	51.6052667149385\\
10.2189	51.6840872124323\\
10.23285	51.7614514314941\\
10.24665	51.8381543817825\\
10.2636	51.9155523403688\\
10.27755	51.9931887041716\\
10.29405	52.071765809023\\
10.30785	52.1498057733504\\
10.3218	52.2273163215287\\
10.3389	52.3046561904395\\
10.35315	52.3831020671296\\
10.3677	52.4628766161787\\
10.38195	52.542275980395\\
10.39905	52.6215855450814\\
10.4133	52.7017752872766\\
10.42725	52.7818979187019\\
10.4442	52.8624455854281\\
10.45845	52.9441434844457\\
10.4724	53.0274678885304\\
10.4892	53.1117584342015\\
10.5033	53.1969302348853\\
10.51755	53.2840289821781\\
10.5318	53.3722440306802\\
10.5486	53.4612711365419\\
10.56255	53.5509175739313\\
10.57935	53.6410320919015\\
10.5936	53.7306055568783\\
10.6077	53.8199947353451\\
10.62195	53.9096624053017\\
10.63875	53.999152245083\\
10.653	54.088359699759\\
10.6668	54.1770524187547\\
10.68375	54.2653987223212\\
10.69755	54.3532160644805\\
10.7118	54.4409926951907\\
10.72875	54.5283582186631\\
10.7427	54.6149739859488\\
10.75935	54.7012582605967\\
10.77315	54.7878963591471\\
10.7871	54.8745439891635\\
10.8036	54.9612493365432\\
10.8176999999999	55.0471003989639\\
10.8319499999999	55.1311305091569\\
10.84875	55.2142077497488\\
10.86255	55.2968411143372\\
10.8795	55.3786493086329\\
10.89375	55.4600629066309\\
10.90755	55.5411844332711\\
10.9242	55.6221398825995\\
10.9383	55.7025377849225\\
10.95225	55.7828191688517\\
10.9692	55.8629864289746\\
10.98315	55.9431873516802\\
10.99695	56.023639657648\\
11.01375	56.104692548958\\
11.02785	56.1858959830395\\
11.04195	56.2664411657182\\
11.0607	56.3572659752228\\
11.0749499999999	56.4374887404067\\
11.0889	56.5168744382413\\
11.1057	56.5963329721716\\
11.1198	56.6762535545351\\
11.1340499999999	56.7562669750482\\
11.15085	56.8372720288286\\
11.1648	56.9183973344611\\
11.1789	57.0004600063011\\
11.19555	57.0829545902037\\
11.20965	57.1658358086276\\
11.22615	57.2492627327486\\
11.2401	57.3331483046586\\
11.2542	57.4173616717952\\
11.271	57.5012407144761\\
11.2851	57.5854050894767\\
11.2992	57.6696924119844\\
11.31585	57.7542887354522\\
11.32995	57.8394797634033\\
11.3439	57.9259735693921\\
11.3604	58.0124346802672\\
11.3745	58.0984364476657\\
11.3913	58.1845871479952\\
11.40525	58.2706558372298\\
11.4192	58.3560397928466\\
11.436	58.4408169066792\\
11.4498	58.5256124794348\\
11.46405	58.6102141775718\\
11.481	58.6943038980619\\
11.4951	58.7785670780611\\
11.5092	58.8625720688996\\
11.52585	58.9461566442383\\
11.5401	59.0299452835854\\
11.5542	59.1145286973171\\
11.57115	59.1984296363473\\
11.5854	59.2812894371686\\
11.59965	59.363770004341\\
11.6139	59.4471606725003\\
11.6307	59.5312469333979\\
11.6448	59.6147466258849\\
11.6589	59.6976678271748\\
11.67585	59.7803961213458\\
11.6901	59.8648916922333\\
11.7042	59.9500381441308\\
11.7213	60.035161570818\\
11.73555	60.1202306868342\\
11.7498	60.2059044264468\\
11.7639	60.2919223743766\\
11.7809999999999	60.3780555117477\\
11.79525	60.4641253589583\\
11.80905	60.5498633741187\\
11.8257	60.6351927860201\\
11.8398	60.7193983098707\\
11.8539	60.8030036241107\\
11.87055	60.886837365152\\
11.8848	60.9702441398057\\
11.89905	61.0537287614975\\
11.916	61.1374185597924\\
11.92995	61.2212709059439\\
11.9440499999999	61.3051825370127\\
11.96085	61.38874131539\\
11.9751	61.4717073329512\\
11.9892	61.5534992556508\\
12.00585	61.6351288037013\\
12.0198	61.7165704770003\\
12.0366	61.7980669379686\\
12.05085	61.8809590203223\\
12.0651	61.9641258472143\\
12.07935	62.0469825213947\\
12.09615	62.1300749466163\\
12.11025	62.2126611431779\\
12.1245	62.2952283979496\\
12.14145	62.3791432151654\\
12.1555499999999	62.4649149637856\\
12.1695	62.5509834697067\\
12.186	62.6369569873126\\
12.2001	62.7222550087945\\
12.21435	62.808941976215\\
12.2313	62.8969673692061\\
12.24555	62.9848619980413\\
12.25935	63.0723909561847\\
12.276	63.1595119681731\\
12.2901	63.2463554063104\\
12.3042	63.3328949105354\\
12.321	63.4190755704147\\
12.33495	63.5046321947381\\
12.3495	63.5900841927611\\
12.3661499999999	63.6753454966802\\
12.3801	63.761185000905\\
12.3942	63.8468091272702\\
12.4107	63.9316781021952\\
12.4245	64.0164282666231\\
12.4413	64.1012546505635\\
12.45525	64.1856847778994\\
12.4692	64.2695714870151\\
12.4863	64.3530735300544\\
12.5001	64.4368727424254\\
12.5142	64.5217061223724\\
12.5309999999999	64.6073383242261\\
12.54465	64.6941066564304\\
12.5616	64.7810627732973\\
12.5757	64.868350235633\\
12.58935	64.9573583377119\\
12.606	65.0473255293838\\
12.6201	65.1379443829932\\
12.6342	65.2290295789642\\
12.65085	65.3203769226906\\
12.66495	65.4115606234175\\
12.6792	65.5023941440494\\
12.696	65.5927178462081\\
12.70995	65.6822581815886\\
12.7242	65.7708562412458\\
12.74085	65.8590470543512\\
12.75495	65.9472450611616\\
12.7692	66.0345228607728\\
12.7857	66.1214637362312\\
12.79965	66.2072674756041\\
12.81645	66.2916100740321\\
12.83055	66.3748932794766\\
12.84435	66.4570320149355\\
12.861	66.538493312916\\
12.87525	66.6190620941408\\
12.88935	66.6989985769896\\
12.9059999999999	66.7799638840983\\
12.91995	66.860606274583\\
12.9342	66.9407207063351\\
12.95055	67.0205121148024\\
12.9645	67.0999610834154\\
12.9813	67.1788105627653\\
12.9954	67.257443027248\\
13.0092	67.335893933833\\
13.026	67.4145294524757\\
13.03995	67.4947731875635\\
13.0542	67.5759612309053\\
13.07055	67.657503674524\\
13.08465	67.7397798713784\\
13.10145	67.8230344508526\\
13.1154	67.9073757552019\\
13.12935	67.9927649057563\\
13.14615	68.0792455399626\\
13.1601	68.1675607259623\\
13.1743499999999	68.2572509418203\\
13.191	68.3486485507342\\
13.2051	68.4410137263066\\
13.2216	68.5340968801472\\
13.23555	68.6285515461184\\
13.24965	68.7237207283124\\
13.2666	68.8197667919642\\
13.28085	68.9155364871438\\
13.2951	69.0106250960313\\
13.30935	69.1046017791706\\
13.3258499999999	69.1981063196787\\
13.3400999999999	69.290373653999\\
13.35435	69.3810843557593\\
13.3713	69.4698709663463\\
13.3853999999999	69.5569002743863\\
13.39965	69.6427120014479\\
13.4163	69.7266673570227\\
13.43055	69.8087772161533\\
13.44435	69.8891013337211\\
13.4613	69.9674970412094\\
13.47555	70.0440023174868\\
13.4897999999999	70.1188435736788\\
13.50645	70.1923254308069\\
13.52055	70.264943198501\\
13.53465	70.3370367892988\\
13.55175	70.4089924107529\\
13.5657	70.4813130195511\\
13.5795	70.5544740068143\\
13.59615	70.6289526479951\\
13.6104	70.7045752158855\\
13.6245	70.7815602981676\\
13.64115	70.8600868345011\\
13.6554	70.9402067127506\\
13.6692	71.0223281972211\\
13.68585	71.1067590594628\\
13.6998	71.1945925532258\\
13.7141999999999	71.2852595771448\\
13.73085	71.3794649873188\\
13.7448	71.4762657478938\\
13.7616	71.5754548730227\\
13.77585	71.676727526269\\
13.7898	71.7787742565235\\
13.80645	71.8819638458616\\
13.8203999999999	71.9860674100482\\
13.83465	72.0907126843822\\
13.85115	72.193362668249\\
13.8654	72.2945578383842\\
13.8795	72.3943291015178\\
13.89645	72.4916921726029\\
13.91055	72.5857614045098\\
13.9245	72.6756002441415\\
13.94115	72.7624537712824\\
13.9551	72.8458536247739\\
13.9716	72.9254045775287\\
13.9857	73.0011181179074\\
14.001	73.0801227714164\\
14.01525	73.1521373379076\\
14.0322	73.2232479840644\\
14.046	73.2933856293109\\
14.0628	73.3630328676138\\
14.0767499999999	73.4323463925965\\
14.09085	73.501968218886\\
14.1075	73.5720633155476\\
14.1213	73.6430011762864\\
14.13525	73.7145534049082\\
14.1522	73.7873811612097\\
14.16615	73.8627358792905\\
14.1824999999999	73.9428278003436\\
14.19645	74.0252735842581\\
14.2107	74.1104508420786\\
14.2277999999999	74.1977434076713\\
14.2419	74.2877125647265\\
14.25585	74.3803596347914\\
14.2725	74.475920875393\\
14.2866	74.5741636145146\\
14.30085	74.6756614381099\\
14.31525	74.7790245321926\\
14.3322	74.883662041586\\
14.3463	74.9887556900157\\
14.3604	75.0938496798256\\
14.37735	75.1980515649228\\
14.39115	75.3010121421204\\
14.4054	75.4030692809935\\
14.4225	75.5025711846003\\
14.4366	75.5995441433592\\
14.4508499999999	75.6941212271411\\
14.4678	75.7847814143432\\
14.4819	75.8708523222301\\
14.49585	75.9525023630365\\
14.51235	76.0299578378303\\
14.5263	76.1041024560159\\
14.54025	76.1759846337254\\
14.5572	76.245351298234\\
14.571	76.31299218938\\
14.58525	76.3795098685892\\
14.60175	76.4473757455093\\
14.61585	76.5165730957876\\
14.63025	76.587409861043\\
14.64705	76.6595443595848\\
14.6609999999999	76.732346509218\\
14.6752499999999	76.8061361888352\\
14.6922	76.881795140653\\
14.7063	76.9595281347956\\
14.72025	77.039216623435\\
14.73705	77.1206226415266\\
14.751	77.2056376950397\\
14.7678	77.2958358902141\\
14.78205	77.3890928930963\\
14.796	77.483786375453\\
14.81025	77.5808529443566\\
14.8269	77.6797972754355\\
14.84085	77.7798254412747\\
14.85765	77.88215844874\\
14.8716	77.985434535467\\
14.88555	78.0891431947539\\
14.90235	78.192254158286\\
14.91645	78.2955854841139\\
14.9304	78.3984678304435\\
14.9472	78.500922481017\\
14.961	78.6027514917964\\
14.9791499999999	78.7234423183769\\
14.9958	78.8179719884829\\
15.0099	78.9080750935868\\
15.024	78.9936042012583\\
15.04065	79.0747717670022\\
15.05445	79.1519793589941\\
15.06855	79.2258749151212\\
15.0848999999999	79.2960460019937\\
15.09855	79.3625956996247\\
15.1155	79.4272449552046\\
15.1296	79.491255806179\\
15.1435499999999	79.5547076898773\\
15.1605	79.6193877407437\\
15.17475	79.6851839713416\\
15.18855	79.7522868573484\\
15.2055	79.8216450966804\\
15.2196	79.8931607517456\\
15.23385	79.9673030497643\\
15.25095	80.0445991394014\\
15.2652	80.1257809420826\\
15.2793	80.2102198713672\\
15.2961	80.2971365633777\\
15.3102	80.3865646030208\\
15.3243	80.4788769142007\\
15.33855	80.575352046277\\
15.3554999999999	80.6748281831134\\
15.3696	80.7768772635024\\
15.38385	80.8820677468724\\
15.40065	80.9900192085195\\
15.4149	81.0995538199423\\
15.429	81.2090397640116\\
15.4460999999999	81.3181384484484\\
15.4602	81.4255933429708\\
15.4743	81.5302624960276\\
15.4911	81.632041155511\\
15.5049	81.7304031658583\\
15.5189999999999	81.8271147950667\\
15.5358	81.9205384349455\\
15.5496	82.0099016380055\\
15.564	82.094872181467\\
15.58065	82.1757645627918\\
15.5949	82.2527875646279\\
15.6087	82.3263313475544\\
15.6255	82.3968923376378\\
15.63945	82.4652464550217\\
15.65355	82.5320491867062\\
15.67035	82.5982508965598\\
15.68445	82.6640757336854\\
15.69855	82.7302044561319\\
15.7152	82.7975358203196\\
15.729	82.8668914095162\\
15.74565	82.9384321476836\\
15.7596	83.0112134288149\\
15.77355	83.08707996276\\
15.79035	83.1659299676698\\
15.8043	83.2476460070288\\
15.82095	83.332266390777\\
15.8348999999999	83.420059051829\\
15.84885	83.511080671309\\
15.8658	83.6057195508032\\
15.8796	83.7042780726551\\
15.8935499999999	83.8058664183011\\
15.91035	83.9098287714909\\
15.92415	84.0153992084421\\
15.9410999999999	84.1218386343987\\
15.95505	84.2289982007252\\
15.969	84.3366417891715\\
15.9859499999999	84.4445133155933\\
15.9999	84.5513398405113\\
16.01385	84.6577065220013\\
16.0305	84.7618348793881\\
16.0445999999999	84.8627510915646\\
16.05855	84.9603391972335\\
16.07535	85.0536769789757\\
16.08915	85.1414904748585\\
16.1061	85.2242714018851\\
16.1199	85.3025808140696\\
16.1337	85.3761994888882\\
16.1503499999999	85.4456938416925\\
16.1643	85.5122801242904\\
16.1811	85.577319301479\\
16.19505	85.6413452434754\\
16.2089999999999	85.704934003969\\
16.22565	85.7693484540219\\
16.2396	85.8349898362012\\
16.25355	85.9017867247144\\
16.2702	85.9702986182259\\
16.28415	86.0409327026714\\
16.29855	86.1136846987612\\
16.31535	86.1898941578953\\
16.32945	86.2703627575343\\
16.3437	86.3559166714478\\
16.36065	86.4451237704729\\
16.3749	86.5381374619939\\
16.389	86.6341927714591\\
16.40565	86.7333146181805\\
16.41975	86.8353983365651\\
16.4337	86.9396480213614\\
16.4508	87.0457877128888\\
16.46475	87.1521103309856\\
16.47855	87.2576399809934\\
16.4967	87.3712529858679\\
16.5108	87.4761094872415\\
16.52475	87.5805886421769\\
16.5414	87.685687017124\\
16.55535	87.7894663880393\\
16.57215	87.8907043478282\\
16.5861	87.9896304253281\\
16.5999	88.0850912728033\\
16.61685	88.1763019313479\\
16.63095	88.2628226611132\\
16.6452	88.3451148745869\\
16.66215	88.424094588378\\
16.67625	88.4999141500772\\
16.6901999999999	88.5725502394183\\
16.70715	88.6433582964808\\
16.7214	88.712002748498\\
16.7354999999999	88.7799029837519\\
16.7497499999999	88.8478110027958\\
16.76655	88.917273898112\\
16.7808	88.9868136514603\\
16.7949	89.057547888194\\
16.81155	89.1293483414319\\
16.8258	89.2032501697418\\
16.84005	89.2806882459273\\
16.85685	89.3606765144265\\
16.87095	89.4426937796368\\
16.88475	89.5270377861158\\
16.90155	89.6155521069492\\
16.9155	89.7068598899225\\
16.92975	89.8017501735848\\
16.9465499999999	89.8987819174688\\
16.9607999999999	89.9865174389961\\
16.97505	90.0998168273912\\
16.992	90.200521950891\\
17.0060999999999	90.3021310006278\\
17.0202	90.4038032400569\\
17.037	90.505449328737\\
17.0511	90.6077798117025\\
17.0649	90.7102573907809\\
17.08185	90.8112099139806\\
17.09595	90.9110435484387\\
17.1099	91.0080586890688\\
17.1264	91.1024825263632\\
17.1402	91.1943090526955\\
17.15685	91.2832011004631\\
17.1709499999999	91.3683825159019\\
17.1849	91.4502491782494\\
17.20155	91.5277686434815\\
17.21565	91.6008023437217\\
17.2299	91.6702546409499\\
17.2467	91.7370021857124\\
17.2608	91.8018771227429\\
17.27475	91.865793310509\\
17.2911	91.9295640317596\\
17.3052	91.9939430865115\\
17.32215	92.0591707928402\\
17.3364	92.1264675299407\\
17.3505	92.1962102004823\\
17.36715	92.2688905112127\\
17.3814	92.3450637364352\\
17.3955	92.4259881624772\\
17.4123	92.5127716118871\\
17.42625	92.6042464618713\\
17.4401999999999	92.7004260214043\\
17.45685	92.8004324966928\\
17.4708	92.9027724761973\\
17.48475	93.008080940614\\
17.50185	93.1191650596703\\
17.5161	93.2299483552015\\
17.5302	93.3425172941976\\
17.547	93.4547921189795\\
17.56095	93.5649653415365\\
17.57505	93.6737089740335\\
17.59185	93.7800257047509\\
17.6058	93.882994337933\\
17.62005	93.9829073030097\\
17.63685	94.0787489463997\\
17.65065	94.1702832941957\\
17.6673	94.2573029245583\\
17.6814	94.3397102254817\\
17.69535	94.4178815098762\\
17.712	94.4919455214589\\
17.7258	94.5622545012591\\
17.74005	94.6295204212128\\
17.7565499999999	94.6941019888189\\
17.7708	94.7571308529546\\
17.78745	94.8197907834138\\
17.8014	94.8827308975114\\
17.8155	94.9460522471176\\
17.83215	95.0106848073034\\
17.84625	95.0775796594057\\
17.86035	95.1473958139321\\
17.87715	95.2207034667255\\
17.8911	95.2980983625069\\
17.9052	95.3806549743048\\
17.9226	95.4716873411929\\
17.9367	95.564319998814\\
17.95065	95.6620387776493\\
17.9675999999999	95.7648573539714\\
17.98155	95.8717400890191\\
17.99565	95.9818185237643\\
18.0123	96.0960784405441\\
18.0261	96.2128202350778\\
18.0429	96.3324473993341\\
18.05685	96.4516096589451\\
18.07095	96.5684445341852\\
18.0876	96.6838044884065\\
18.10155	96.7963233154917\\
18.11565	96.9043837233288\\
18.1326	97.0069359084836\\
18.14685	97.1033822283116\\
18.1611	97.193924439707\\
18.1781999999999	97.2780768964359\\
18.1923	97.3558056890457\\
18.20625	97.4272513189429\\
18.22065	97.4932081794616\\
18.2372999999999	97.5540255230183\\
18.25125	97.610735449637\\
18.26805	97.6650149176577\\
18.28185	97.7181060056732\\
18.2958	97.7716707646837\\
18.3126	97.8260464214424\\
18.32655	97.8823628283166\\
18.3407999999999	97.9412099054185\\
18.35745	98.0041291482417\\
18.3714	98.072373305707\\
18.38805	98.1456649917942\\
18.4023	98.2245912757706\\
18.4161	98.30894712252\\
18.4329	98.3992341056851\\
18.44685	98.4955836495397\\
18.4607999999999	98.5987738403146\\
18.47775	98.7091377579362\\
18.4917	98.8268117799065\\
18.5056499999999	98.9501627583925\\
18.52245	99.0764897589569\\
18.5364	99.2039777468165\\
18.5529	99.3309864270409\\
18.56685	99.4568587415757\\
18.58095	99.5797894229987\\
18.59775	99.6987577384937\\
18.6117	99.8118143241095\\
18.62565	99.9191280814561\\
18.64245	100.02000762016\\
18.65655	100.114230626611\\
18.67305	100.201353869397\\
18.68655	100.281243454649\\
18.7008	100.354411237138\\
18.7179	100.421524705995\\
18.73185	100.483159060957\\
18.7458	100.539783129349\\
18.76275	100.592344187603\\
18.77685	100.642082060224\\
18.79065	100.690034603974\\
18.80745	100.73767648035\\
18.8214	100.78589583321\\
18.8382	100.836588725568\\
18.85215	100.891092687224\\
18.8661	100.951638115815\\
18.8828999999999	101.018151364736\\
18.897	101.091282032329\\
18.9108	101.171617490314\\
18.9272999999999	101.260634377938\\
18.9414	101.357578461367\\
18.95565	101.461980508842\\
18.9723	101.573332690403\\
18.9863999999999	101.690629735165\\
19.00305	101.813076087242\\
19.0176	101.943604884474\\
19.03155	102.073192045142\\
19.04835	102.204290028078\\
19.0623	102.335682571569\\
19.07625	102.46675720974\\
19.09335	102.594927332508\\
19.10715	102.719070601384\\
19.1211	102.838122510265\\
19.1374499999999	102.950798270645\\
19.1516999999999	103.056131051439\\
19.1661	103.153408810443\\
19.18305	103.242095800347\\
19.19715	103.322652057126\\
19.2114	103.394980172146\\
19.22835	103.459816359835\\
19.24245	103.517941421664\\
19.2567	103.570040332292\\
19.2711	103.617219588438\\
19.2879	103.660704533979\\
19.3018499999999	103.70205209261\\
19.3160999999999	103.743159440608\\
19.33275	103.787297213554\\
19.34685	103.834998764659\\
19.36365	103.886941269922\\
19.37775	103.944109131621\\
19.39155	104.007362630523\\
19.40835	104.07739765074\\
19.42245	104.155021892966\\
19.4364	104.240810182664\\
19.45305	104.335009654624\\
19.4673	104.43805989739\\
19.4814	104.550809274926\\
19.4982	104.669334577265\\
19.5124499999999	104.793669096283\\
19.5264	104.922591185544\\
19.5432	105.054837652069\\
19.557	105.189102779111\\
19.57125	105.324053261746\\
19.58805	105.458050211853\\
19.60185	105.589261616004\\
19.6188	105.716373903246\\
19.6326	105.838394110461\\
19.64655	105.955240469763\\
19.6629	106.064824325041\\
19.6768499999999	106.166031462765\\
19.6938	106.258491664266\\
19.7076	106.341901096999\\
19.72155	106.416336343681\\
19.7381999999999	106.482298480155\\
19.75185	106.540531277603\\
19.7688	106.591956595842\\
19.7829	106.638342035378\\
19.797	106.681524573527\\
19.8135	106.722059491369\\
19.8276	106.76160048123\\
19.84155	106.80181844517\\
19.8582	106.8442281427\\
19.87245	106.890557887456\\
19.8864	106.94267849101\\
19.90395	107.002075896544\\
19.91805	107.068626271704\\
19.93185	107.143687256005\\
19.94865	107.227618929876\\
19.9626	107.320380363474\\
19.9764	107.42216877997\\
19.99335	107.532512000127\\
20.0074499999999	107.651181374848\\
20.02155	107.77727963563\\
20.03805	107.910210452416\\
20.0522999999999	108.048146910275\\
20.0665499999999	108.189723001221\\
20.0835	108.332761432292\\
20.09775	108.475164744993\\
20.11155	108.614786208077\\
20.1285	108.750057805585\\
20.14275	108.87942590173\\
20.157	109.001913200599\\
20.1713999999999	109.116696445206\\
20.18835	109.223579598628\\
20.2026	109.320871862838\\
20.21655	109.408340533823\\
20.23335	109.486146690572\\
20.24715	109.554038840516\\
20.2614	109.612818240968\\
20.27805	109.66326271758\\
20.292	109.705643002287\\
20.3085	109.740936155163\\
20.32275	109.770799115319\\
20.3367	109.79726979222\\
20.35335	109.822437758481\\
20.36745	109.849774416217\\
20.3815499999999	109.881999680981\\
20.39805	109.920537964884\\
20.41215	109.96754288629\\
20.42895	110.024143522811\\
20.44275	110.091454597547\\
20.45685	110.169251084768\\
20.4734999999999	110.257996536139\\
20.4877499999999	110.358187276632\\
20.50185	110.470071293922\\
20.51865	110.591741967939\\
20.5325999999999	110.722414935632\\
20.5463999999999	110.860837050522\\
20.56305	111.005494230019\\
20.577	111.154985236186\\
20.5939499999999	111.306633862141\\
20.60775	111.45804007539\\
20.622	111.606887492469\\
20.6364	111.75153155417\\
20.6532	111.890577818691\\
20.6673	112.021892091231\\
20.6814	112.144665894431\\
20.6985	112.257374736393\\
20.7126	112.358574053713\\
20.72685	112.447743210366\\
20.7438	112.524909832998\\
20.75835	112.590157323666\\
20.7723	112.644304258695\\
20.7864	112.688416995797\\
20.8031999999999	112.724078264367\\
20.81715	112.752971172293\\
20.83365	112.77739921122\\
20.8479	112.800575113784\\
20.86215	112.825296813087\\
20.8788	112.852277815161\\
20.8926	112.883565730727\\
20.9067	112.921100157859\\
20.9235	112.966480923645\\
20.9376	113.021260876622\\
20.9517	113.086642418415\\
20.96865	113.163671929409\\
20.9826	113.253175492275\\
20.99685	113.355352866001\\
21.0135	113.471084531934\\
21.02745	113.598317171396\\
21.0414	113.735728996115\\
21.0582	113.881431211967\\
21.0724499999999	114.033884938992\\
21.0864	114.190553207294\\
21.1032	114.349177522029\\
21.11715	114.507679171554\\
21.13365	114.663751657475\\
21.1476	114.814938632356\\
21.16155	114.959617079911\\
21.17835	115.095609082221\\
21.1923	115.220852780033\\
21.2064	115.33401471171\\
21.2232	115.434444757688\\
21.2372999999999	115.521679803972\\
21.2538	115.5956236719\\
21.26775	115.656864214377\\
21.28185	115.707222092638\\
21.29865	115.748416207985\\
21.31245	115.780669051576\\
21.3264	115.805601834491\\
21.3430499999999	115.825422865098\\
21.35685	115.842545670394\\
21.37335	115.859596687978\\
21.3876	115.879128737689\\
21.40155	115.90386187423\\
21.41835	115.936777204169\\
21.4323	115.979010420303\\
21.4464	116.032234752761\\
21.4632	116.097942235562\\
21.47715	116.176466301714\\
21.49395	116.268226164365\\
21.50805	116.373662204918\\
21.522	116.492508949798\\
21.5388	116.623424028416\\
21.5526	116.764708952696\\
21.5667	116.915698163473\\
21.5832	117.07407059616\\
21.59715	117.237132416763\\
21.6113999999999	117.401981146551\\
21.6282	117.566172865359\\
21.6423	117.727278564663\\
21.6564	117.882670139692\\
21.6732	118.030148045277\\
21.68685	118.168463718404\\
21.7038	118.296223025103\\
21.71775	118.411429285184\\
21.7317	118.513328698717\\
21.74835	118.601423695512\\
21.76215	118.675815975287\\
21.7788	118.736732289809\\
21.79275	118.786737025612\\
21.80685	118.827129297278\\
21.8235	118.858713097149\\
21.8376	118.882765749613\\
21.85155	118.90143104083\\
21.86835	118.917781825258\\
21.8819999999999	118.935796917823\\
21.8964	118.957923041581\\
21.91305	118.984571401042\\
21.927	119.019969400695\\
21.9438	119.064560229375\\
21.95775	119.119671334215\\
21.97185	119.186129350629\\
21.9885	119.264379979378\\
22.0026	119.35482876519\\
22.01655	119.457773285893\\
22.0334999999999	119.572928157139\\
22.0476	119.699018745742\\
22.06155	119.835023143365\\
22.07835	119.979701658303\\
22.0921499999999	120.131107586608\\
22.1064	120.287113253768\\
22.12305	120.445549045654\\
22.13685	120.604134942604\\
22.1535	120.761014983182\\
22.16745	120.913580405406\\
22.1814	121.05634593946\\
22.1978999999999	121.183698403242\\
22.21185	121.291237274769\\
22.2288	121.374193745204\\
22.2429	121.427196711888\\
22.25685	121.448580785791\\
22.27395	121.444686909794\\
22.28775	121.424295353006\\
22.302	121.387173360104\\
22.3188	121.330284250676\\
22.3329	121.248441912972\\
22.34685	121.138889589956\\
22.3635	121.000956301581\\
22.3773	120.836831022729\\
22.39395	120.650086032384\\
22.4080499999999	120.44488731754\\
22.4226	120.226919241576\\
22.43655	120.002307876051\\
22.45335	119.779608717482\\
22.46745	119.56725287809\\
22.4814	119.370875187672\\
22.49805	119.197856800709\\
22.512	119.049830673508\\
22.52895	118.921799190788\\
22.54305	118.811820272477\\
22.5573	118.716545355011\\
22.5714	118.631568541011\\
22.58805	118.555636254231\\
22.60185	118.488011471638\\
22.6164	118.42744614239\\
22.63305	118.368932924316\\
22.64715	118.304986986601\\
22.66365	118.229364511795\\
22.67745	118.140416511518\\
22.6915499999999	118.040807332832\\
22.70835	117.935438250713\\
22.72245	117.828240225481\\
22.73655	117.723048074817\\
22.7535	117.621879116941\\
22.76745	117.52550342513\\
22.78155	117.436239007638\\
22.79835	117.356999548244\\
22.81215	117.289801631317\\
22.8264	117.235157603924\\
22.8432	117.192548969237\\
22.85715	117.162853724943\\
22.87155	117.14505738565\\
22.8882	117.134632060933\\
22.9021499999999	117.126957300645\\
22.91925	117.119997260142\\
22.93335	117.114219312426\\
22.9473	117.110126867355\\
22.96425	117.10747307601\\
22.9782	117.106187065984\\
22.99215	117.106235995644\\
23.0088	117.107538303417\\
23.02275	117.109937385811\\
23.037	117.113631341865\\
23.05395	117.117885007208\\
23.0679	117.121944304975\\
23.08455	117.125630579731\\
23.0984999999999	117.129134634771\\
23.11245	117.132133922104\\
23.12925	117.135074211027\\
23.1432	117.137827825134\\
23.157	117.140127464569\\
23.17395	117.141878103511\\
23.1879	117.143117714589\\
23.202	117.143968045153\\
23.2184999999999	117.144627170834\\
23.2326	117.145148351395\\
23.24925	117.145874718157\\
23.2633499999999	117.148071526702\\
23.2771499999999	117.151052497658\\
23.2941	117.153323575086\\
23.30805	117.154084842049\\
23.3219999999999	117.154186235054\\
23.33835	117.154841210103\\
23.35215	117.15580642142\\
23.3688	117.157614723647\\
23.3824499999999	117.158213212295\\
23.3991	117.158070728388\\
23.4132	117.157650276446\\
23.4272999999999	117.157502632501\\
23.44395	117.157850543824\\
23.4582	117.158290577713\\
23.4723	117.159159148203\\
23.4891	117.159944987784\\
23.5032	117.160338150608\\
23.51715	117.160112047867\\
23.5338	117.160144402724\\
23.5479	117.160361364956\\
23.562	117.160389998083\\
23.5788	117.160084440592\\
23.5929	117.160245785088\\
23.607	117.159840580383\\
23.6235	117.15942690773\\
23.6373	117.159330827927\\
23.6544	117.15900197378\\
23.6682	117.158611516776\\
23.682	117.157439721933\\
};
\addlegendentry{\textbf{Quaternion MPC}}

\addplot [color=lime!40!orange, dashed, line width=6.0pt]
  table[row sep=crcr]{%
-7.22	0.189939906016326\\
-7.19126750000007	0.170663401212926\\
-7.16253500000013	0.15472093230544\\
-7.13380249999997	0.141509657224648\\
-7.10507000000004	0.130488638073086\\
-7.07633750000011	0.120186122301446\\
-7.04760500000018	0.110855154895224\\
-7.01887250000002	0.102096106232536\\
-6.99014000000008	0.0938158924466937\\
-6.96140749999992	0.0868102137968552\\
-6.93267499999999	0.0804369053047324\\
-6.90394250000006	0.0746711540828626\\
-6.87521000000012	0.0688625546910532\\
-6.84647750000019	0.0636114086062929\\
-6.81774500000003	0.0587261826671164\\
-6.78901249999987	0.0538932348790571\\
-6.75999267500012	0.0491148944257206\\
-6.73126017499996	0.0449753875751163\\
-6.70252767500003	0.0408589216872518\\
-6.6737951750001	0.037408988720628\\
-6.64506267499994	0.0342302613932608\\
-6.61374425000005	0.0305208476570112\\
-6.58501174999989	0.0272505146662385\\
-6.55627924999996	0.024164861082812\\
-6.52754675000003	0.0212243996775544\\
-6.4988142500001	0.0182452300578469\\
-6.47008175000016	0.0154373350285358\\
-6.43703937500001	0.0130212064366917\\
-6.41003082500012	0.0102943998454684\\
-6.383022275	0.00875142542131744\\
-6.35084187499999	0.00667962138052739\\
-6.32412065000014	0.0040553963526794\\
-6.29739942500007	0.00140681522091518\\
-6.26521902500005	-0.00125613694815197\\
-6.23849779999998	-0.00431501012651563\\
-6.21120192500004	-0.00706455549259122\\
-6.17873419999998	-0.00921531263040694\\
-6.15172565000009	-0.0106648168721808\\
-6.1247171000002	-0.0130386621141086\\
-6.09253670000018	-0.0164043227107354\\
-6.06524082500002	-0.0186459340792648\\
-6.03823227500013	-0.020665267069556\\
-6.00576455000007	-0.0231567574386752\\
-5.97904332499999	-0.0255461469073208\\
-5.9520347750001	-0.0277995047253402\\
-5.91956705000004	-0.0308691084083636\\
-5.89255849999992	-0.0335549931992287\\
-5.86526262500021	-0.0359661648531308\\
-5.83796675000005	-0.038585344270367\\
-5.80549902499999	-0.0411649052751546\\
-5.77820315000005	-0.0437167810245936\\
-5.75090727500012	-0.0462800941093399\\
-5.71843955000006	-0.0488246111120004\\
-5.69171832500021	-0.0513320753289367\\
-5.66499710000014	-0.0538791715872802\\
-5.63281670000012	-0.0564666828990819\\
-5.60580815000023	-0.0591352566858946\\
-5.57908692500016	-0.0618489940610952\\
-5.54690652500014	-0.0646061187305714\\
-5.51989797500002	-0.0673158662300448\\
-5.4928894249999	-0.0699398748344241\\
-5.46042170000007	-0.0725765573851136\\
-5.43398779999981	-0.0752617087350563\\
-5.4066919250001	-0.077853112830297\\
-5.37307489999986	-0.080317884590217\\
-5.34664100000006	-0.0828013921892826\\
-5.31991977499999	-0.0852879668020685\\
-5.28745205000016	-0.0875467795823896\\
-5.26044350000004	-0.090112397658682\\
-5.23372227500019	-0.092864758873119\\
-5.20154187500018	-0.0953878376039995\\
-5.17453332499983	-0.0976015926723076\\
-5.14809942500003	-0.099645953368378\\
-5.11620635000006	-0.101820938491264\\
-5.08948512499998	-0.104237661877882\\
-5.06190192500023	-0.107303367959248\\
-5.03000885000003	-0.110056226850458\\
-5.00271297499987	-0.112546614478706\\
-4.97570442499998	-0.11477129022406\\
-4.94352402499996	-0.117537430144466\\
-4.91622815000002	-0.120904775196988\\
-4.88950692499995	-0.124077636577749\\
-4.85732652500016	-0.126350665789873\\
-4.83089262499991	-0.128896530308495\\
-4.79871222499989	-0.131713300025914\\
-4.77141635000018	-0.134586178711656\\
-4.74440780000006	-0.137415334709195\\
-4.71222740000005	-0.140154285953048\\
-4.68493152500011	-0.142833937721193\\
-4.65763565000017	-0.145557977964258\\
-4.63033977500001	-0.14839221492027\\
-4.59787205000018	-0.151251946571842\\
-4.57086350000006	-0.153629812397307\\
-4.5435676249999	-0.156163277050752\\
-4.51138722500011	-0.158897660243828\\
-4.48437867499999	-0.161576479493107\\
-4.45708280000005	-0.164169418353002\\
-4.42978692500012	-0.166992626389998\\
-4.39731920000006	-0.16973863563254\\
-4.37002332500012	-0.172435015895193\\
-4.34272745000018	-0.175623211897574\\
-4.3102597249999	-0.178841042741664\\
-4.283251175	-0.182033163391089\\
-4.25595530000007	-0.185631313557749\\
-4.2286594249999	-0.18939694728745\\
-4.19619170000007	-0.192262737632331\\
-4.16889582499991	-0.195956683892024\\
-4.14188727500002	-0.200253820769044\\
-4.10941955000018	-0.20582864287686\\
-4.08269832500011	-0.212161510304051\\
-4.05568977499999	-0.219075376657263\\
-4.02322204999993	-0.226449744111737\\
-3.99621350000004	-0.234343835742203\\
-3.96920494999992	-0.242200217112631\\
-3.93673722500009	-0.249448079732606\\
-3.90972867499997	-0.256463549287209\\
-3.88243280000003	-0.264415444161659\\
-3.8551369250001	-0.272699199266286\\
-3.82238187499999	-0.280311947196811\\
-3.7953733250001	-0.287203674725533\\
-3.76865210000003	-0.293673167999099\\
-3.73647170000001	-0.298760942961497\\
-3.70917582500007	-0.302323828707641\\
-3.68187995000014	-0.306446537234193\\
-3.64941222499985	-0.308169644694608\\
-3.62211635000014	-0.303654312683098\\
-3.59482047499998	-0.295133338954673\\
-3.56752460000004	-0.288012553638087\\
-3.53563152500007	-0.283026730469364\\
-3.5089103	-0.278685381008843\\
-3.47701722500003	-0.275050024457936\\
-3.45000867500014	-0.272540309110199\\
-3.42300012500002	-0.271322724677018\\
-3.39110705000005	-0.271517035659315\\
-3.36438582499997	-0.272430462496537\\
-3.33708995000004	-0.273392684311214\\
-3.30462222499998	-0.274088347756521\\
-3.27761367500008	-0.275708208795922\\
-3.25031779999992	-0.27793838907766\\
-3.22302192499998	-0.28113522228615\\
-3.19112885000001	-0.284111605428039\\
-3.16383297500008	-0.287670544290243\\
-3.13682442500019	-0.291484759901716\\
-3.10464402499994	-0.295380419505923\\
-3.07763547500005	-0.299618217910849\\
-3.05062692499993	-0.30355115069685\\
-3.01844652499992	-0.307692830457174\\
-2.99143797500003	-0.311650697471316\\
-2.96442942500013	-0.314872628901783\\
-2.93167437500003	-0.318980606709268\\
-2.90524047500023	-0.323138785783196\\
-2.87823192499988	-0.327426551137754\\
-2.84605152499987	-0.331767098460292\\
-2.81933030000002	-0.336121301953434\\
-2.78743722500005	-0.34302189235551\\
-2.76014134999989	-0.353093675197278\\
-2.73284547499995	-0.365272298257394\\
-2.7061242500001	-0.376666527300006\\
-2.6742311749999	-0.386987415742739\\
-2.64693529999997	-0.393607175198661\\
-2.61475490000018	-0.39207096614753\\
-2.58774635000006	-0.388221718253906\\
-2.56102512499999	-0.387221660422854\\
-2.53344192500001	-0.387188559965614\\
-2.50154885000004	-0.388436042629825\\
-2.47454029999992	-0.390770432956984\\
-2.44724442500021	-0.393511975008215\\
-2.41477669999992	-0.396056959332997\\
-2.38776815000003	-0.399274866918375\\
-2.36047227500009	-0.402727352765902\\
-2.32800455000003	-0.40622640765361\\
-2.30099599999991	-0.410377402201095\\
-2.27398745000002	-0.414332660065419\\
-2.24151972500019	-0.418282401561607\\
-2.21479850000012	-0.422381358122152\\
-2.18778995000022	-0.426648180719132\\
-2.15560954999998	-0.430862553131084\\
-2.12860099999986	-0.435258261434645\\
-2.10187977500002	-0.440301705516674\\
-2.06941204999996	-0.445240672948694\\
-2.04211617500002	-0.44997682195466\\
-2.01539494999995	-0.45481939481459\\
-1.98350187499997	-0.46039277078253\\
-1.95620600000004	-0.470955353190354\\
-1.92977210000001	-0.477483319280255\\
-1.8970170499999	-0.478017660883728\\
-1.87029582500006	-0.4798300989638\\
-1.84386192500003	-0.481937216501275\\
-1.81110687499992	-0.483518376336781\\
-1.78496029999994	-0.484779545945704\\
-1.757664425	-0.485541065839064\\
-1.72577135000003	-0.487119194473865\\
-1.69905012499996	-0.48821592736908\\
-1.66686972499994	-0.488381809817812\\
-1.64014849999987	-0.489459523370305\\
-1.61342727500002	-0.489431042582031\\
-1.58153420000005	-0.48925408190754\\
-1.55481297499998	-0.489433156011762\\
-1.52780442500009	-0.488429030698154\\
-1.49562402500007	-0.487276975597364\\
-1.46919012500004	-0.485717917463856\\
-1.43700972500003	-0.484596544546247\\
-1.41028849999995	-0.482441279877534\\
-1.38327995000006	-0.480347138353637\\
-1.35109955000004	-0.478247469422531\\
-1.32466565000002	-0.47626907512522\\
-1.29794442500017	-0.47417419533349\\
-1.26576402500015	-0.47193573837762\\
-1.23904280000008	-0.469259945618963\\
-1.21174692500014	-0.466332054153744\\
-1.18014117499999	-0.463751723433345\\
-1.1531326250001	-0.46144610591902\\
-1.12066490000004	-0.459131122733897\\
-1.09365634999992	-0.457383105700321\\
-1.06693512500007	-0.455076587209819\\
-1.03475472499983	-0.452148405930416\\
-1.00803350000021	-0.450623824656227\\
-0.981599599999954	-0.448645655435639\\
-0.949993850000028	-0.446641000877577\\
-0.922697974999864	-0.444973593513385\\
-0.895689424999973	-0.445633665991414\\
-0.86322170000014	-0.445657245614479\\
-0.835925824999976	-0.442326325841597\\
-0.80862995000004	-0.439376515299035\\
-0.775874899999935	-0.436135775390815\\
-0.749153674999861	-0.432973024847316\\
-0.72214512499997	-0.430394220714984\\
-0.694561924999989	-0.427132524064334\\
-0.662381524999973	-0.423868575783083\\
-0.635372975000082	-0.420610707276074\\
-0.608077100000146	-0.417651510786867\\
-0.575609375000085	-0.417579490650727\\
-0.548600824999967	-0.417428584220363\\
-0.52130495000003	-0.419244904132224\\
-0.48883722499997	-0.421444122321204\\
-0.461828675000079	-0.424069813562593\\
-0.434532800000142	-0.427047926354179\\
-0.402639725000172	-0.430281245415615\\
-0.375631175000053	-0.433706977231288\\
-0.348622625000162	-0.437262162932012\\
-0.316154900000101	-0.440913471866027\\
-0.289146349999982	-0.444618848056603\\
-0.262425124999909	-0.448339018458883\\
-0.230244724999893	-0.452040245749775\\
-0.203523500000046	-0.455706697730516\\
-0.177089600000017	-0.459307801697207\\
-0.144621874999957	-0.462837948370531\\
-0.11790065000011	-0.466273202634826\\
-0.0911794250000364	-0.469602008382809\\
-0.0592863500000655	-0.472845275190825\\
-0.0322777999999468	-0.475965017249082\\
-0.000384724999975994	-0.478969621463828\\
0.0263365000000979	-0.481854953596722\\
0.0530577249999444	-0.484609986846834\\
0.0855254500000049	-0.487242701550172\\
0.112246675000079	-0.489771662217708\\
0.138967899999925	-0.492172734129606\\
0.171148300000168	-0.494457803763328\\
0.198444174999877	-0.496632915552389\\
0.225452724999996	-0.498698174418871\\
0.257345799999967	-0.500653329925516\\
0.284354349999858	-0.502506562166726\\
0.311075574999932	-0.504261383638568\\
0.34296865000013	-0.505922089865666\\
0.369689874999977	-0.507491143415433\\
0.401295624999903	-0.508968180338583\\
0.428304175000021	-0.510370561919711\\
0.454738074999823	-0.511688446581095\\
0.487205800000111	-0.512922277361664\\
0.51306505000005	-0.513435826451778\\
0.545532774999884	-0.510632311013983\\
0.572253999999957	-0.506238160959951\\
0.598975225000031	-0.502122064425799\\
0.631442949999864	-0.498177923263783\\
0.658451499999983	-0.493974067412318\\
0.685747374999919	-0.489796017402754\\
0.71821509999998	-0.484976511321336\\
0.745510975000143	-0.480140065416923\\
0.772519525000035	-0.474470058736959\\
0.799815399999971	-0.468470012252449\\
0.831995799999986	-0.464001290321613\\
0.859291674999922	-0.460567008469579\\
0.885725574999952	-0.456946133824473\\
0.917618649999922	-0.451621737173821\\
0.944914524999859	-0.438465756019566\\
0.972210400000022	-0.395195569139178\\
1.00467812499986	-0.329038387653598\\
1.03139934999993	-0.250280490254715\\
1.05840789999982	-0.162685421633582\\
1.09087562500011	-0.0667904512179463\\
1.11817149999982	0.0365604111960246\\
1.14546737499998	0.146326084608286\\
1.17305057499996	0.261750508712743\\
1.20523097499998	0.382906882567765\\
1.23252684999991	0.508775572976841\\
1.26011005000012	0.638811937174779\\
1.29257777499995	0.771808967676995\\
1.31958632499985	0.908446638585199\\
1.34659487499996	1.04752583942535\\
1.37417807499995	1.18885210568957\\
1.40635847499996	1.33345992995639\\
1.4336543499999	1.48010145861657\\
1.46037557499997	1.62832602913698\\
1.49255597499999	1.77796116936998\\
1.51985184999992	1.92938538444309\\
1.546573075	2.08244114906043\\
1.57904079999983	2.23618812138517\\
1.60547470000009	2.39046628964385\\
1.63708044999979	2.54639128065903\\
1.66380167499986	2.70306466474231\\
1.69052289999993	2.85990488077709\\
1.72241597500013	3.01661602469557\\
1.74942452500002	3.17383505908686\\
1.77786970000014	3.33190506388637\\
1.80516557499985	3.49105746766695\\
1.83763330000013	3.65034544923005\\
1.86435452499998	3.81050800530858\\
1.89136307499987	3.97144495977898\\
1.92354347500012	4.13249835246118\\
1.95026469999996	4.29322849792662\\
1.98244509999998	4.45436350925644\\
2.0094536500001	4.61619191804312\\
2.03674952500003	4.77876793201819\\
2.06375807499992	4.94160424286395\\
2.09622579999998	5.10430037822446\\
2.12294702499983	5.26662695363686\\
2.14995557500018	5.42939838066517\\
2.18184864999992	5.59269194035414\\
2.20885719999981	5.75646347702698\\
2.24075027500001	5.92049996551815\\
2.26718417500004	6.08463631069541\\
2.29448004999997	6.2483751649744\\
2.32723510000008	6.41211334896005\\
2.35366899999988	6.57604607828577\\
2.38039022499996	6.74063478833226\\
2.41228329999993	6.90468670314517\\
2.43929185000005	7.0686213897912\\
2.46658772499998	7.23277853393341\\
2.49905545000004	7.39704344332388\\
2.52606399999993	7.56154693726835\\
2.55307254999982	7.72642668604131\\
2.58554027500011	7.89054752825565\\
2.61226149999996	8.05462710854633\\
2.63927005000008	8.21886649411202\\
2.67173777499991	8.38331661383061\\
2.69874632500003	8.548078260031\\
2.72546754999988	8.71343784162372\\
2.75793527499994	8.87815629774833\\
2.78465650000001	9.043005310374\\
2.81109040000004	9.20791862866189\\
2.84298347499978	9.37273576901238\\
2.86970469999986	9.53768224043726\\
2.90131045000001	9.70300386310617\\
2.92831900000013	9.86860872118896\\
2.95504022499998	10.0333207993304\\
2.98722062499999	10.1990730454904\\
3.01394184999984	10.3652633913235\\
3.04095039999996	10.5318389881706\\
3.07341812500002	10.6977118961538\\
3.10013935000009	10.863215697793\\
3.12714789999998	11.0276505519831\\
3.15961562499982	11.1920405361902\\
3.18691149999998	11.3574553204863\\
3.21334540000001	11.5239078744759\\
3.24581312500007	11.6892763357489\\
3.27253435000014	11.8540922694417\\
3.29925557499999	12.0189949474517\\
3.33143597499978	12.1842401703301\\
3.35815719999985	12.3499262386192\\
3.39033759999987	12.5149582744733\\
3.41677150000012	12.6799968230904\\
3.44378005000001	12.8451954186231\\
3.47653510000012	13.0105797812923\\
3.50354365000001	13.1762993270746\\
3.53026487500008	13.3425341240257\\
3.5624452750001	13.5081412400943\\
3.58916650000017	13.6736229977138\\
3.61617505000007	13.8392257924878\\
3.64835545000008	14.0052330865974\\
3.67507667500016	14.1717628312368\\
3.70151057499996	14.3374736066571\\
3.73340364999993	14.5033953392999\\
3.76069952499986	14.6696028630288\\
3.78799540000003	14.8358947179675\\
3.82046312499986	15.0022081391341\\
3.84775900000002	15.1687194676268\\
3.87448022499987	15.334355657523\\
3.90637329999984	15.4998734998528\\
3.93338184999996	15.665956478804\\
3.96039039999985	15.8325909389968\\
3.99285812499991	15.9992333027037\\
4.01871737500008	16.165437152088\\
4.05089777500009	16.3317563732101\\
4.07761900000017	16.4983678593204\\
4.10405289999997	16.6655763760802\\
4.13623329999999	16.8320800493757\\
4.16324184999988	16.9985685197399\\
4.18996307499995	17.1652950584289\\
4.22214347499997	17.3322314092706\\
4.24915202499986	17.4990470280555\\
4.28075777500001	17.6651508250355\\
4.3077663249999	17.8323664248759\\
4.33448754999998	17.9997769251292\\
4.36666794999999	18.1656769969114\\
4.39396382499993	18.3310806335412\\
4.42125970000009	18.4963080947987\\
4.44855557500003	18.6615971531094\\
4.48073597499982	18.826962577903\\
4.50803184999998	18.9929468805989\\
4.5350404000001	19.1598258042121\\
4.56722079999989	19.3257403053148\\
4.59422935000001	19.4914929956865\\
4.6212378999999	19.6570556376167\\
4.65341829999991	19.8230874578711\\
4.68013952499999	19.9892431407766\\
4.70714807499988	20.1550490394939\\
4.73904115000008	20.3206378975683\\
4.76604969999997	20.4860389532545\\
4.79334557500013	20.6512565786237\\
4.82495132500006	20.8167971898042\\
4.8516725499999	20.9831484262855\\
4.88385294999992	21.1488714497267\\
4.91057417499999	21.3146823518638\\
4.93758272500011	21.4808563205457\\
4.97005044999994	21.6472206391679\\
4.99734632500011	21.8139281148718\\
5.02464219999982	21.9809819425801\\
5.05193807499998	22.1480356300232\\
5.084118475	22.3151947725347\\
5.11112702499989	22.4824540766621\\
5.13813557500001	22.6488918136802\\
5.17002864999998	22.8155196986338\\
5.1970372000001	22.9827768612506\\
5.22462040000008	23.14956643637\\
5.25708812499991	23.3163610013738\\
5.28323469999989	23.4832773654533\\
5.31541509999991	23.6506261552308\\
5.3424236499998	23.8182513964493\\
5.36943220000015	23.9852868178817\\
5.40161259999994	24.1526967302364\\
5.42862115000005	24.3205338947663\\
5.45562969999995	24.4877785880507\\
5.48694812500005	24.6549164423869\\
5.5136693499999	24.8222778362028\\
5.54039057499997	24.9898770416887\\
5.57257097499999	25.1576034977909\\
5.59957952499988	25.3246918533642\\
5.626588075	25.4920677492178\\
5.65819382499993	25.6599631836865\\
5.68434040000014	25.8271428140752\\
5.71623347499988	25.9947046004815\\
5.743242025	26.1633367351904\\
5.77053789999994	26.3314943988171\\
5.80300562499977	26.4997304382437\\
5.83001417500012	26.6673636964978\\
5.85702272500001	26.835131392479\\
5.88920312500002	27.0029462510854\\
5.91621167499991	27.1700835293401\\
5.94264557499994	27.3375254731271\\
5.97482597499996	27.5052624292995\\
6.0015471999998	27.6734003744622\\
6.03372759999982	27.8420739505124\\
6.06016150000008	28.0100760553221\\
6.08745737500001	28.1781976512074\\
6.11935044999998	28.3466730274153\\
6.14664632500015	28.5155631021934\\
6.17365487500004	28.6842194523782\\
6.20554794999978	28.8523176660388\\
6.23255650000013	29.0205392258485\\
6.26013969999988	29.1906750443755\\
6.29203277499985	29.3593953183058\\
6.31789202500002	29.5274586112288\\
6.34518789999996	29.6949205547493\\
6.37708097499993	29.86285792825\\
6.4038022	30.0313109957762\\
6.43626992499983	30.2001315825711\\
6.46327847500018	30.3694055454586\\
6.4899996999998	30.5378920521002\\
6.52160544999995	30.7063038501976\\
6.54832667500003	30.8751489494497\\
6.57993242499995	31.0439590368072\\
6.60636632499998	31.2121994712367\\
6.63280022500001	31.3804023547483\\
6.66498062500003	31.5488789601658\\
6.69198917499992	31.7172466296992\\
6.71871039999999	31.8855887442565\\
6.75089080000001	32.05427595499\\
6.7778993499999	32.2232108080971\\
6.8097924250001	32.3923853672179\\
6.8362263249999	32.5621250158286\\
6.86294754999997	32.7323481598022\\
6.89541527500003	32.9016631834149\\
6.92184917500006	33.0708050697104\\
6.94857039999991	33.2403432991544\\
6.98046347500011	33.4097289365388\\
7.007472025	33.5784927118139\\
7.03965242500001	33.746912944799\\
7.06637365000009	33.9159665183839\\
7.09280754999989	34.0857807486467\\
7.12556259999999	34.2548303583947\\
7.15228382500007	34.4237942819601\\
7.17871772499987	34.5928913283239\\
7.21089812499989	34.7622399036115\\
7.23790667499978	34.9321096751966\\
7.26491522500012	35.102278216859\\
7.29738294999996	35.2714026626096\\
7.32410417500003	35.440462865246\\
7.35570992499996	35.6089144387043\\
7.38300580000012	35.7780875967361\\
7.41001435000001	35.9480323288996\\
7.4370228999999	36.1172368078598\\
7.4689159750001	36.2863318932135\\
7.49563720000017	36.4560774138372\\
7.52781759999996	36.6252748192865\\
7.55453882499981	36.7944809512052\\
7.58126004999988	36.9638551706983\\
7.61401509999999	37.133341784554\\
7.64073632500006	37.3031871661906\\
7.66745755000014	37.473516848962\\
7.69992527499997	37.643076773895\\
7.72664650000004	37.8124495337075\\
7.75365504999993	37.9820422894361\\
7.78554812500013	38.1520353121301\\
7.81226934999975	38.3224408743538\\
7.8392779000001	38.4919928668823\\
7.87145830000011	38.6616220228158\\
7.89846685	38.8315161092707\\
7.9254753999999	39.0015559801524\\
7.95765579999991	39.1718288951482\\
7.98466435000003	39.3423204925564\\
8.01167289999992	39.5119119516291\\
8.04385329999994	39.6811709228528\\
8.07086185000006	39.8507821771547\\
8.09844504999981	40.0206933640382\\
8.1309127750001	40.1907457739234\\
8.15792132499999	40.3611190258109\\
8.18464255000006	40.5307993283656\\
8.21653562499981	40.7006008056422\\
8.24354417500015	40.8707670112782\\
8.27026539999977	41.0402836519146\\
8.30244580000002	41.2098167435235\\
8.328592375	41.3796687544292\\
8.36106010000006	41.5498668880229\\
8.38778132499991	41.7202856776462\\
8.41450254999998	41.8900246490112\\
8.44668295	42.0596612535099\\
8.47340417500007	42.2299538506768\\
8.50012539999992	42.3997054333509\\
8.53230579999993	42.569420516967\\
8.55902702500001	42.7394379968705\\
8.58632289999994	42.9097410136434\\
8.61821597500014	43.0800275164436\\
8.64493719999999	43.2503832192906\\
8.67711759999978	43.4200379271326\\
8.70412615000012	43.5897169520438\\
8.73084737499997	43.7597415624925\\
8.76302777499998	43.9298876601664\\
8.7900363250001	44.1003003479389\\
8.81675754999995	44.271087680101\\
8.84893794999996	44.4411594409473\\
8.8762338249999	44.6111922149305\\
8.90324237500002	44.7812051445198\\
8.93571009999985	44.9513752473126\\
8.96300597500002	45.1217933791877\\
8.98972720000009	45.2926911837239\\
9.02190760000011	45.4627499555174\\
9.04891615	45.6327933879215\\
9.07563737500007	45.803137890239\\
9.1081050999999	45.9738050392987\\
9.13482632499998	46.1440568244475\\
9.16183487499987	46.3143225025962\\
9.19430260000016	46.4849323170028\\
9.22073649999996	46.6549421864707\\
9.24774504999985	46.8252126119937\\
9.27992544999987	46.9958505540401\\
9.30635935000012	47.1668756603952\\
9.33336790000001	47.3380822917478\\
9.36468632499989	47.5088126329803\\
9.39169487500001	47.6795296871063\\
9.42387527500003	47.8503542884954\\
9.45059649999988	48.0203789794613\\
9.4770303999999	48.1906373474799\\
9.50863615000006	48.361554374614\\
9.53535737500013	48.5327060905486\\
9.56725044999988	48.7035323285257\\
9.59454632500004	48.8737073655888\\
9.62126755000011	49.0439945811581\\
9.6534479499999	49.2146274548641\\
9.68074382499984	49.3856925069968\\
9.70717772500009	49.5560039768734\\
9.73935812500011	49.7261678802036\\
9.76607934999996	49.8965532555036\\
9.79308790000007	50.067293133931\\
9.82498097500005	50.2384169550931\\
9.85198952499994	50.4095550028373\\
9.88416992499995	50.5798583507789\\
9.91117847500007	50.750138151935\\
9.93818702499996	50.9206730060202\\
9.97036742499998	51.0910841217583\\
9.99737597499987	51.2612096164067\\
10.0240971999999	51.4315869159346\\
10.0562776	51.6024652624104\\
10.082998825	51.7726330930944\\
10.1100073749999	51.9429569881753\\
10.142762425	52.1138190538494\\
10.1697709749999	52.2841388579841\\
10.1970668499999	52.454522369771\\
10.224362725	52.6251464151511\\
10.256543125	52.7961854901986\\
10.2829770249998	52.9674541814177\\
10.3102729	53.1377846233776\\
10.3418786499999	53.3082628448478\\
10.368599875	53.4793971667086\\
10.40049295	53.6509242175191\\
10.4269268499998	53.8221325502608\\
10.4542227249999	53.9927711618396\\
10.486977775	54.1632992546525\\
10.5136989999999	54.3339789444094\\
10.540420225	54.5050628013266\\
10.57288795	54.6753029330326\\
10.600183825	54.8452864104387\\
10.6271923749999	55.0153404199277\\
10.6596601000001	55.185433513354\\
10.6869559749998	55.3558682770525\\
10.7136771999999	55.5268226805608\\
10.7458575999999	55.697701113345\\
10.7722915	55.8684133331245\\
10.7990127249998	56.0389095102296\\
10.8314804500001	56.2095222357476\\
10.858489	56.3804540629333\\
10.8852102250001	56.5518719131212\\
10.9171032999998	56.7225289865299\\
10.9441118500002	56.8935308697628\\
10.9714077249999	57.0654107136468\\
10.9998529	57.2363513284052\\
11.031745975	57.4070846492671\\
11.0587545250001	57.5779244024916\\
11.090360275	57.7490530871581\\
11.1170815000001	57.9201835329171\\
11.1443773749998	58.090606135292\\
11.1768451000001	58.2608310355281\\
11.204140975	58.4311161093841\\
11.2311495249999	58.6018411556693\\
11.2584454000001	58.7727552988816\\
11.2906258000001	58.9436866289345\\
11.3184963249999	59.1165692505277\\
11.3457922	59.2879910269316\\
11.3779726	59.4591156240261\\
11.4049811499999	59.6297569561351\\
11.4322770249999	59.7997223023943\\
11.463882775	59.9698695504481\\
11.4906040000001	60.140578341827\\
11.517325225	60.3117450718364\\
11.54979295	60.4822462705715\\
11.5765141750001	60.6527568704633\\
11.6084072499998	60.8236381626946\\
11.635703125	60.9943377192323\\
11.662137025	61.1646302768718\\
11.689720225	61.3347936721955\\
11.721900625	61.5051474055909\\
11.7489091749999	61.6757939826921\\
11.7808022499999	61.846804965869\\
11.8078108	62.0176858635164\\
11.833957375	62.1879758205248\\
11.8664251	62.358428588973\\
11.8934336499999	62.5292873931164\\
11.920154875	62.7007269948813\\
11.9529099249999	62.8712911240009\\
11.9793438249999	63.0434643678237\\
12.0066396999999	63.2142183749421\\
12.038532775	63.3853933276919\\
12.0655413249999	63.5570050061081\\
12.0925498749998	63.7277373187319\\
12.12444295	63.8983021570449\\
12.1511641749999	64.06910977739\\
12.1833445749999	64.2402348802128\\
12.210353125	64.4115920581136\\
12.2373616749999	64.5831055805011\\
12.2646575500001	64.7548286885488\\
12.296550625	64.9255917771064\\
12.3238465	65.0961525175967\\
12.35315365	65.280776365416\\
12.38533405	65.4532638035581\\
12.4123425999999	65.624258932845\\
12.4442356750001	65.7947417780892\\
12.4706695749999	65.9656781969887\\
12.4973908	66.1369598780952\\
12.5295712	66.3084030813313\\
12.5571544	66.4788745414707\\
12.5835882999998	66.6496384379286\\
12.6157686999998	66.8211322349779\\
12.6424899249999	66.9917129945966\\
12.669498475	67.1623209939235\\
12.7011042249999	67.3332167224088\\
12.7275381249999	67.5042800094822\\
12.760293175	67.6754276297835\\
12.78758905	67.8469515630808\\
12.8145976000001	68.0186033710438\\
12.841893475	68.1901229712594\\
12.8743612000001	68.3615606545082\\
12.9010824249999	68.5317648361487\\
12.9280909750001	68.702224020568\\
12.9602713750001	68.8733722557062\\
12.987279925	69.0437556149825\\
13.01515045	69.2158349173581\\
13.04733085	69.3864689052932\\
13.0737647499998	69.5574112781594\\
13.1004859749999	69.7289611888007\\
13.132091725	69.9009116106239\\
13.1585256249998	70.0718078786591\\
13.1909933500001	70.2424703218913\\
13.2182892250001	70.4133264338749\\
13.245297775	70.5842417602698\\
13.2728809749999	70.755272330769\\
13.3053487	70.926461254714\\
13.3323572500001	71.0978703475941\\
13.3593658	71.268734007534\\
13.391258875	71.4394285631952\\
13.4179800999998	71.6103584305998\\
13.445275975	71.7815740511856\\
13.4768817249999	71.9532682533155\\
13.50360295	72.1239654810815\\
13.53578335	72.2945320480458\\
13.5639411999998	72.4708338450487\\
13.5903750999999	72.6422752703925\\
13.6228428249999	72.8137096356118\\
13.649276725	72.9853352750215\\
13.6765725999999	73.1559933187378\\
13.7087529999999	73.3267534881699\\
13.735474225	73.4979977277795\\
13.7621954500001	73.668805062595\\
13.7943758499999	73.8395400220476\\
13.821671725	74.0105432629629\\
13.8483929499999	74.1820089835732\\
13.879711375	74.3529690463883\\
13.9067199250001	74.524141818274\\
13.9391876499999	74.6957240490439\\
13.965908875	74.8666089396553\\
13.9926301000001	75.0375575520468\\
14.0253851499999	75.209128833173\\
14.052106375	75.3804872655746\\
14.0791149249999	75.5517867849351\\
14.1110079999999	75.7231463592958\\
14.137729225	75.8946790069467\\
14.16445045	76.0654438479394\\
14.19663085	76.2363939169422\\
14.223926725	76.407860111828\\
14.2509352749999	76.5788392664116\\
14.2834029999999	76.7497752901421\\
14.3104115500001	76.9207764545335\\
14.337707425	77.0918126780427\\
14.3696005	77.263280622288\\
14.3968963750001	77.4351537156917\\
14.4233302749999	77.6060621613988\\
14.456085325	77.776878538579\\
14.4830938749999	77.9480607467294\\
14.5098151	78.119442777866\\
14.5419955	78.2913536347814\\
14.5692913749999	78.4636652499655\\
14.595725275	78.6348870861214\\
14.6273310249999	78.8060975267162\\
14.6543395749998	78.9778592342604\\
14.68163545	79.1492429052575\\
14.7132411999999	79.3204143975079\\
14.7402497499998	79.4917468772778\\
14.7727174750001	79.6635071266072\\
14.799726025	79.8357683715433\\
14.826159925	80.0072522711757\\
14.85862765	80.1786443093803\\
14.8856361999999	80.3503883752884\\
14.9120701	80.5218202241885\\
14.9439631749999	80.6931727209464\\
14.9706844	80.8646960907051\\
14.9976929499999	81.0364220571133\\
15.0295860250001	81.2073037614905\\
15.0560199249999	81.3783766843496\\
15.0882003249999	81.5499603006676\\
15.11492155	81.7219925721614\\
15.1422174249999	81.8934616763048\\
15.1738231749999	82.0648503505439\\
15.200831725	82.2366539062934\\
15.22755295	82.4087389532002\\
15.2597333499998	82.5797380257482\\
15.2864545749999	82.7510052243491\\
15.3183476500001	82.9228874881845\\
15.3450688750002	83.0939168527136\\
15.3720774250001	83.2647025306504\\
15.4045451499999	83.4361297826743\\
15.4309790500002	83.6077950829663\\
15.4579876000001	83.7797886496839\\
15.4898806749998	83.9521975503397\\
15.5166018999999	84.1237204849223\\
15.54361045	84.2952445861529\\
15.575503525	84.4674615958708\\
15.60222475	84.6396102021612\\
15.63440515	84.8116809133549\\
15.6611263749999	84.9829697633256\\
15.6875602749999	85.1544962438382\\
15.7197406749999	85.3264413401588\\
15.7464619	85.4988880509246\\
15.7734704499999	85.670451415427\\
15.8053635249999	85.8415823232655\\
15.832372075	86.0129858163301\\
15.8596679499999	86.1847831828502\\
15.8918483499999	86.3573591960608\\
15.9179949249999	86.5292534044797\\
15.95046265	86.7012116472323\\
15.9771838749998	86.8721154447851\\
16.004192425	87.0438714734051\\
16.036372825	87.2166986503839\\
16.0633813750001	87.3897525517056\\
16.0901025999999	87.5616274968767\\
16.122283	87.7334042602436\\
16.149004225	87.905580564045\\
16.1757254499999	88.0758398872247\\
16.2076185250001	88.2411381281307\\
16.2340524249999	88.4693400661584\\
16.2659455000001	88.8472854067075\\
16.2926667249999	88.9646515710903\\
16.31938795	86.9591434297838\\
16.3521429999999	82.3986567316537\\
16.3785768999999	75.9415354312123\\
16.40558545	68.2821640461882\\
16.4369038749999	60.6656770744465\\
16.4636251	53.4054435630459\\
16.4960928249998	45.8451972881722\\
16.5231013749999	37.5640513699298\\
16.550109925	31.3236452794774\\
16.5822903250001	26.4385996668658\\
16.609298875	21.0183680034229\\
16.6365947499999	14.9004011355198\\
16.6690624749999	10.6034003715596\\
16.6957837	8.8440465169335\\
16.7225049249999	6.1759634039477\\
16.755259975	2.1685920996481\\
16.7819812	0.707534511195099\\
16.809277075	2.68819591796714\\
16.8365729499999	7.40586507283274\\
16.8687533499999	14.8683607102023\\
16.8957619000001	19.513853539704\\
16.9227704499999	22.3356874958063\\
16.95495085	22.726150372676\\
16.9822467250001	19.8108436973206\\
17.009255275	14.881916558916\\
17.0417229999998	8.11930962897171\\
17.0684442249999	0.664005067800675\\
17.09516545	-7.61292021016934\\
17.12734585	-16.1691367433024\\
17.1546417249999	-22.2689276571166\\
17.1816502750001	-26.4587097799959\\
17.2144053249999	-31.7188067515403\\
17.24112655	-32.5584917979556\\
17.2678477750001	-25.6254574370483\\
17.3000281749999	-9.6826972131032\\
17.327036725	10.8702168059025\\
17.3537579500001	27.270188162001\\
17.385651025	34.9316743178644\\
17.4126595749999	32.7780499980105\\
17.4445526500001	26.1642686601032\\
17.4715612	35.0665968200263\\
17.498857075	42.9810754115794\\
17.5261529500001	46.8293416201459\\
17.5583333499999	49.8214015248762\\
17.5853419	48.0539650405045\\
17.6123504499999	40.2149641847608\\
17.6442435250001	30.2280820666268\\
17.6706774249999	28.9682526961714\\
17.7028578249999	31.4370226828654\\
17.7301537000001	33.8462649402578\\
17.75716225	33.6016695672935\\
17.78934265	29.8684889617026\\
17.8163511999999	26.7611212881821\\
17.8424977749999	25.1709347986408\\
17.8749654999999	24.9897391558694\\
17.901686725	25.050732972124\\
17.9284079499999	25.417707024344\\
17.9605883499999	24.9936922013616\\
17.987884225	23.1213387844017\\
18.0151801	18.8719790042988\\
18.047647825	12.0505682260378\\
18.0740817249998	6.3979591730235\\
18.1008029499999	1.98513184894319\\
18.1329833499999	-0.581523047775389\\
18.1599918999998	-2.45946022531917\\
18.1878624249998	-6.82011928494162\\
18.2200428250001	-11.0626094175879\\
18.247051375	-12.7062571101586\\
18.2737725999998	-14.8705965730096\\
18.3059530000001	-18.048359514401\\
18.33296155	-20.8248592836041\\
18.3599701000001	-22.8336352882007\\
18.3918631750001	-23.0886807049345\\
18.4185843999999	-22.7232293192768\\
18.44559295	-22.0087323796024\\
18.4771986999999	-22.9142365427412\\
18.5044945749999	-25.6016491303412\\
18.5363876499999	-29.5109242831374\\
18.5633962	-29.6949509253888\\
18.5898301	-27.9019601404765\\
18.621723175	-26.3376357069738\\
18.648157075	-26.820049325646\\
18.6754529500002	-27.8057583769665\\
18.707920675	-27.5606262643129\\
18.7346419000001	-27.0353699330272\\
18.76165045	-26.5459099305407\\
18.79383085	-28.0807628510233\\
18.8205520750001	-31.7885719902928\\
18.852157825	-30.9211570981023\\
18.878591725	-27.7042957959843\\
18.9056002750001	-22.366940958648\\
18.9377806749999	-16.1147562743961\\
18.9645019	-12.1033293689772\\
18.9915104500001	-11.4491347998629\\
19.0236908499999	-13.6570338827381\\
19.050412075	-18.4471940331812\\
19.0820178249999	-25.3836603499184\\
19.109026375	-35.1537197667659\\
19.1360349249999	-47.3496480288169\\
19.1679279999999	-57.7583252518429\\
19.1946492249999	-63.5510971953843\\
19.2216577749998	-64.6273071189483\\
19.2541255000001	-62.639156036952\\
19.280846725	-57.080164847709\\
19.3078552749999	-47.3081130317555\\
19.3403229999999	-38.3142463296221\\
19.36733155	-32.1855884692151\\
19.3943400999999	-28.1743070870417\\
19.426807825	-23.8002562469095\\
19.4538163750001	-17.5229904093358\\
19.480824925	-12.0648899153306\\
19.5132926499998	-9.42101647906466\\
19.540588525	-8.34142634088001\\
19.5678843999999	-6.4684014651745\\
19.5948929499998	-4.0951907581076\\
19.62937195	-1.78392676699982\\
19.6560931750001	0.676557188976714\\
19.6828144000001	2.87690994937388\\
19.715282125	-0.91334311855091\\
19.7425780000001	-7.42819940555315\\
19.7698738750001	-14.224697401229\\
19.8023415999999	-21.1186825087021\\
19.82935015	-25.5783218674387\\
19.8563587000001	-27.2783955309854\\
19.8882517749999	-28.3074981579649\\
19.91554765	-26.0671759112699\\
19.9419815499998	-21.1648707003959\\
19.9741619500001	-15.3627184768834\\
20.0011705	-11.8958407011331\\
20.0278917249998	-12.5928220654152\\
20.0600721250001	-13.8561550995535\\
20.0867933499999	-11.9295016457859\\
20.1143765499999	-10.7551737046091\\
20.1468442750002	-9.88008558866325\\
20.1741401499999	-11.4887649990716\\
20.201436025	-13.0904379037922\\
20.2287319	-15.6733104809214\\
20.2609123	-20.9015226015485\\
20.2876335250001	-27.3991290447815\\
20.3198139250001	-34.8671749390785\\
20.3465351499999	-44.1317536063748\\
20.373256375	-54.0159374017726\\
20.4057241000001	-64.4899058512569\\
20.43273265	-71.7312675965655\\
20.4600285250001	-75.1966209156487\\
20.4919215999999	-77.1725579023797\\
20.5186428249999	-76.6817352116497\\
20.5456513749998	-72.8031181354402\\
20.5781191000001	-67.3094880994145\\
20.60512765	-62.6156858933988\\
20.6321361999999	-62.9385806487162\\
20.6637419499998	-65.3762672706748\\
20.6904631749999	-67.7831420725283\\
20.7171844	-68.4445941092492\\
20.7493648	-67.3936768466758\\
20.7763733499999	-68.3984868538848\\
20.8082664250001	-70.849140234061\\
20.8347003249999	-74.9911153411546\\
20.861708875	-79.3229030784951\\
20.893889275	-79.1457393801758\\
20.9206104999999	-79.8382827818721\\
20.94761905	-84.3018403200002\\
20.97979945	-86.5835793963174\\
21.0068079999999	-87.1626258966195\\
21.033529225	-85.1089864260528\\
21.0662842749998	-82.1718540662753\\
21.09358015	-77.8776954609957\\
21.1208760249999	-70.3278606917915\\
21.1481719000001	-62.3580369482462\\
21.18092695	-56.7462993112181\\
21.2082228249999	-53.3229042171055\\
21.2355186999999	-50.6488270180258\\
21.2631018999998	-50.6187811253068\\
21.296144275	-53.0652956868899\\
21.3234401499999	-56.4007812231738\\
21.3507360249999	-59.9365200131467\\
21.3783192249998	-65.5505208433812\\
21.4107869500001	-72.8751904894562\\
21.4380828250001	-78.5705540485738\\
21.4653786999998	-82.7059705132394\\
21.4981337499999	-85.3848819215535\\
21.525429625	-84.2375390721736\\
21.5527255	-78.6266401562147\\
21.5800213750001	-71.6335813594765\\
21.6127764249998	-72.1187722052733\\
21.6400723	-72.8271806924178\\
21.6673681749999	-73.3249852562433\\
21.6946640500001	-73.6185268410083\\
21.7274191000002	-75.6390266048339\\
21.7547149749999	-77.8398849777743\\
21.7820108499998	-78.7748859514179\\
21.809306725	-79.657052503906\\
21.8420617750001	-82.0610523095142\\
21.86935765	-86.2739102777577\\
21.8966535250002	-88.8808237438546\\
21.9268226499999	-83.2803045088472\\
21.9595777	-80.5637061527252\\
21.9868735750001	-80.115871142403\\
22.0141694499999	-81.7884835878444\\
22.0417526500001	-83.5298684780468\\
22.0742203749999	-84.9627212947961\\
22.1015162500001	-86.3040676644495\\
22.128812125	-86.8030522093055\\
22.1615671749999	-86.4744133125821\\
22.1888630499998	-86.5758811526031\\
22.216158925	-86.9424424208613\\
22.2434547999999	-87.5363239430783\\
22.27620985	-88.358112774404\\
22.3035057250002	-89.406990714455\\
22.3308015999999	-89.3122516120386\\
22.3580974749998	-88.762623819504\\
22.3908525249999	-89.3642519638391\\
22.4181484000001	-89.6934649735477\\
22.445444275	-89.7779502469716\\
22.47274015	-89.630276002243\\
22.5054951999998	-89.250010770116\\
22.532791075	-89.2069500006392\\
22.5600869499999	-89.2459139402959\\
22.5876701499999	-89.1707686958479\\
22.620137875	-89.1624556789633\\
22.6474337499999	-89.1621700431685\\
22.6747296249999	-89.1621391693916\\
22.707484675	-89.1612799335962\\
22.7347805500001	-89.161567570539\\
22.7620764249998	-89.1618863932703\\
22.7893723	-89.1614480613718\\
22.8221273499999	-89.1615846513306\\
22.849423225	-89.1600408951752\\
22.8767191	-89.1613701416308\\
22.9040149749999	-89.1630778571932\\
22.936770025	-89.1614844665096\\
22.9640659	-89.1607297300894\\
22.9913617749999	-89.161447038035\\
23.0186576500001	-89.161131872494\\
23.0514126999999	-89.1624597180134\\
23.0787085749999	-89.1608967658614\\
23.10600445	-89.1624183551532\\
23.1335876499998	-89.162583316249\\
23.1660553750001	-89.16130551882\\
23.19335125	-89.1615510280028\\
23.2206471249999	-89.1621904110795\\
23.253402175	-89.1628300219696\\
23.28069805	-89.1633526180979\\
23.3079939249999	-89.1615579302428\\
23.3352898000001	-89.1607926763309\\
23.36804485	-89.1624285144862\\
23.3953407249999	-89.1602315495931\\
23.4226366000001	-89.1628290843468\\
};
\addlegendentry{\textbf{Euler MPC}}

\end{axis}
\end{tikzpicture}%


==> figures/matlab2tikz/kick_test_plot.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.30000,0.90000}%
\definecolor{mycolor2}{rgb}{0.90000,0.30000,0.00000}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.302in,
height=3.25in,
at={(1.896in,6.082in)},
scale only axis,
xmin=0,
xmax=5,
ymin=-45,
ymax=45,
ylabel style={font=\Huge\bfseries\color{white!15!black}},
ylabel={\textbf{Attitude Deviation (deg)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\huge},
tick label style={font=\huge},
xtick distance=0.5,
ytick distance=20
]
\addplot [color=mycolor1, line width=5.0pt]
  table[row sep=crcr]{%
0	-0.498945238115066\\
0.0265586376190186	-0.644315743439598\\
0.0527284145355225	-1.65491292688226\\
0.0790576934814453	-1.25132315065708\\
0.105338573455811	-1.65995035343998\\
0.131673574447632	-1.66131779821883\\
0.157994747161865	-1.34098212236755\\
0.184396982192993	-1.35125311030874\\
0.210685014724731	-1.60114334829361\\
0.237046480178833	-1.83945716625591\\
0.263456106185913	-2.02385955450517\\
0.289743423461914	-2.54412916680096\\
0.316054821014404	-1.83316277863592\\
0.342535018920898	-1.73163535017245\\
0.368849992752075	-1.5743146837275\\
0.395068883895874	-1.52740296300235\\
0.421437501907349	-1.76544382922001\\
0.447834491729736	-1.95346586989026\\
0.474079370498657	-1.70523113963422\\
0.500440835952759	-1.68958034069307\\
0.526734590530396	-1.7520965262521\\
0.553005933761597	-2.41301946874688\\
0.57938289642334	-2.16545182618137\\
0.605826616287231	-2.55233019157252\\
0.632149219512939	-2.83064065025607\\
0.658476591110229	-2.49033932913922\\
0.684801340103149	-2.68129151514592\\
0.711109161376953	-3.26781693112804\\
0.737580299377441	-3.22241859717288\\
0.763871669769287	-3.16518315320601\\
0.790146827697754	-3.50796043673097\\
0.816439628601074	-3.5131022136685\\
0.842838764190674	-3.40707096637416\\
0.869059562683105	-3.26828321860361\\
0.895455598831177	-3.09385820934743\\
0.92183256149292	-3.03552252526067\\
0.948140621185303	-3.05471935010675\\
0.974610567092896	-2.42008330439044\\
1.00084543228149	-2.19235236593007\\
1.02740144729614	-2.24180671274677\\
1.05368852615356	-2.48612249326678\\
1.07990741729736	-2.2132839917199\\
1.10626697540283	-2.3331722296539\\
1.13261818885803	-2.24227823546358\\
1.15897345542908	-2.10572369502966\\
1.18540787696838	-2.21752262992267\\
1.21179962158203	-2.23358299443278\\
1.23803091049194	-2.78095631280246\\
1.26434803009033	-3.68373701524228\\
1.29074215888977	-2.13233817605403\\
1.31710124015808	-2.34522211718515\\
1.34360027313232	-1.95313268576114\\
1.3697030544281	-1.70004069690306\\
1.39608192443848	-0.842855348424687\\
1.42287683486938	-0.844863746652142\\
1.44881534576416	-0.854767625291641\\
1.47501540184021	-0.00333412105708839\\
1.50141453742981	0.345933995875164\\
1.52771806716919	0.203715612799409\\
1.55399823188782	-0.503381594907351\\
1.5803689956665	-0.710014873038993\\
1.60665583610535	-1.07428509683527\\
1.63297629356384	-1.41558833591962\\
1.65928792953491	-1.29812022927437\\
1.68559956550598	-1.16450687311152\\
1.7119472026825	-1.468560493432\\
1.73822999000549	-1.99860156237499\\
1.76459670066833	-2.17070190730286\\
1.79088592529297	-2.24108237632208\\
1.81733632087708	-1.7711860822921\\
1.84361815452576	-1.38939882294109\\
1.86991405487061	-1.14160505798182\\
1.89637041091919	-1.03180871617299\\
1.92264938354492	-1.2730247798832\\
1.9489107131958	-1.51831575616254\\
1.97517704963684	-1.2175470220912\\
2.00147080421448	-1.01804243149685\\
2.0278434753418	-1.08153819956944\\
2.05421829223633	-1.82890027934089\\
2.08051419258118	-1.6052691550778\\
2.10689043998718	-1.89782897243427\\
2.13320732116699	-1.93172252711102\\
2.1595721244812	-1.85330990328272\\
2.18591594696045	-1.9161451158387\\
2.21224904060364	-2.24000797356737\\
2.23870539665222	-2.24520419817719\\
2.26498007774353	-2.17709649022927\\
2.29142189025879	-2.17064620320372\\
2.31779718399048	-1.80886326912413\\
2.34404277801514	-1.77466061247011\\
2.37037110328674	-1.11251153220165\\
2.39665913581848	-0.74334158888038\\
2.42298007011414	-0.0611998620916852\\
2.44940495491028	0.964964524208931\\
2.47567081451416	1.75283165610488\\
2.50201654434204	1.9156758182427\\
2.52833342552185	0.0801434890820015\\
2.55464124679565	-0.990322062347231\\
2.58105206489563	-0.213738471110931\\
2.60727739334106	2.55540144153986\\
2.63361930847168	3.88641640270936\\
2.65995264053345	5.29651320516591\\
2.68635606765747	6.75838493507106\\
2.71264290809631	7.85521688741959\\
2.73894929885864	7.20232944429926\\
2.76526546478271	4.81014450105521\\
2.79158282279968	2.6279517040018\\
2.81788873672485	4.23495710904933\\
2.84423065185547	4.2813398581788\\
2.87063312530518	2.89937372891767\\
2.89683485031128	2.51227815650712\\
2.92317628860474	2.99379969608175\\
2.94956636428833	3.32491963422783\\
2.97579288482666	3.42112691596691\\
3.00231909751892	4.22883072612477\\
3.02857327461243	4.63301979433394\\
3.05480861663818	4.02893580598103\\
3.08122062683105	5.10341753946507\\
3.10742259025574	3.23907379655621\\
3.13386821746826	3.51109732331532\\
3.16028690338135	3.66004768123227\\
3.18647837638855	4.41535621193267\\
3.21283459663391	4.10538978489113\\
3.23912954330444	4.19328068786648\\
3.2655713558197	4.42100636855517\\
3.29187607765198	4.743510219014\\
3.31810450553894	5.1326408104259\\
3.34447121620178	3.24749041690724\\
3.37073302268982	2.46724107562447\\
3.39710640907288	1.47066516413286\\
3.4233763217926	0.298930128195027\\
3.44968891143799	-0.539641260570503\\
3.47600913047791	-0.0722735970650593\\
3.50230193138123	1.3103617926372\\
3.52863550186157	2.20581235567379\\
3.55493569374084	1.36338061664695\\
3.58127093315125	0.773694276078576\\
3.60770416259766	-0.074085225524247\\
3.63398885726929	-0.689277151771144\\
3.66025352478027	-1.19092198950791\\
3.68653917312622	-1.4414101457305\\
3.71283745765686	-0.849476544486269\\
3.73919701576233	-0.347012926695114\\
3.76554155349731	-0.108461791946532\\
3.79182934761047	0.655167673327294\\
3.81810331344604	0.148595992673235\\
3.84443926811218	0.272178571157792\\
3.87075471878052	-0.110831830420253\\
3.89708042144775	-0.519988957214897\\
3.92358899116516	-0.808861487942455\\
3.94989609718323	-0.745752779349063\\
3.97618317604065	-0.512047517893812\\
4.00262784957886	-0.844646076441534\\
4.02882981300354	-0.246913390681401\\
4.05512595176697	-0.762515393636117\\
4.08152318000793	-0.653412380243123\\
4.10777902603149	-1.13544740385156\\
4.13411545753479	-1.31913363345566\\
4.16063284873962	-1.41132570137411\\
4.18678188323975	-1.70509616327986\\
4.2131073474884	-2.16839344755423\\
4.2393844127655	-2.67077754527229\\
4.2657482624054	-2.23992521046216\\
4.29213929176331	-0.296592918186792\\
4.31855058670044	-0.989693554656253\\
4.34482932090759	-0.262024569945227\\
4.37113261222839	-0.000443055220609968\\
4.39747786521912	0.156347742948444\\
4.42389607429504	-0.252673615145934\\
4.4502375125885	-0.676263754591525\\
4.47645115852356	-0.0441095537165027\\
4.50277590751648	0.611549438053186\\
4.52905201911926	0.776598082515211\\
4.55535769462585	0.351802362024153\\
4.58174848556519	0.243837153070473\\
4.60817575454712	-0.230101310632873\\
4.63451766967773	-1.01810034187803\\
4.66070890426636	-1.27649596166658\\
4.6870493888855	-1.26988228792392\\
4.71344494819641	-1.40356673154698\\
4.73969030380249	-1.72758550742782\\
4.76607346534729	-1.63263573185042\\
4.79230213165283	-1.50431027969987\\
4.81873488426208	-0.951627768412338\\
4.84514999389648	-0.952274743719429\\
4.87138485908508	-0.589837411300534\\
4.89779925346375	-0.778623264422138\\
4.9240095615387	-0.970147453752025\\
4.95033979415894	-0.770233206288452\\
4.97662734985352	-0.344609129109788\\
5.00299620628357	-0.513677139387363\\
5.02939963340759	-0.54361773956719\\
5.05567669868469	-1.15065250344756\\
5.08191585540771	-1.0665287355471\\
5.10826563835144	-1.22600256105987\\
5.13460516929626	-1.13979127393873\\
5.16100311279297	-0.923379689875984\\
5.18728041648865	-1.13341437920433\\
5.21359848976135	-1.55268048626285\\
5.2399525642395	-1.74448272798049\\
5.26622986793518	-1.61502941294673\\
5.29259204864502	-1.7046434948943\\
5.3190221786499	-0.984923381631812\\
5.34527850151062	-0.534907468543634\\
5.37167119979858	0.0479762243190085\\
5.39800906181335	-0.219317693625312\\
5.42443108558655	-0.344728588196414\\
5.45097708702087	-0.746035133530146\\
5.47726011276245	-2.77765302082214\\
5.5034339427948	-4.28860221165985\\
5.52980804443359	-5.69495921791688\\
5.55616092681885	-6.46815269893383\\
5.58247923851013	-5.77101898233254\\
5.6088011264801	-3.68466028489023\\
5.63508605957031	-1.93227110391902\\
5.66143655776978	-1.50732341412562\\
5.68775701522827	-1.61044918046828\\
5.71424651145935	-2.28859374050444\\
5.74076795578003	-1.71122646909856\\
5.76694798469543	-4.94101427207907\\
5.79330158233643	-6.98145331334478\\
5.81956839561462	-3.9327267071517\\
5.84586477279663	-2.45530449654095\\
5.87217712402344	-2.69261866860988\\
5.89857816696167	-1.74333897256458\\
5.9247989654541	-0.187562643077328\\
5.9511570930481	-0.267194536795198\\
5.97743535041809	0.553724978356818\\
6.00373983383179	3.53994960303712\\
6.03007411956787	5.40227395121847\\
6.056476354599	5.64553852245248\\
6.08272314071655	3.77591739858496\\
6.10914850234985	2.29301519257847\\
6.13542103767395	0.980306789683344\\
6.16191053390503	0.370940631029765\\
6.18810606002808	-0.56601908043103\\
6.21442317962646	-1.03052414859088\\
6.2408242225647	-1.0662305815847\\
6.26713871955872	-1.54792823630281\\
6.29347991943359	-1.5464529876296\\
6.31989407539368	-1.1530440164394\\
6.34612011909485	-2.10628874981952\\
6.3724639415741	-2.84171103322404\\
6.39874410629272	-3.2452445217738\\
6.42506790161133	-3.45165615780491\\
6.45138239860535	-3.39973826271462\\
6.47766709327698	-3.01389678294535\\
6.50411319732666	-2.44082200882831\\
6.5303521156311	-1.72934337864512\\
6.55671739578247	-2.64607175737144\\
6.58294057846069	-3.1785882300494\\
6.60927128791809	-3.82539545002259\\
6.63559818267822	-3.85863358839489\\
6.66204810142517	-4.28968526885277\\
6.68835973739624	-4.60967842327094\\
6.71503591537476	-3.88944255517155\\
6.74130249023438	-3.13709503195987\\
6.7676477432251	-3.18284254539762\\
6.79397463798523	-2.95375198223091\\
6.82036375999451	-2.42188168343746\\
6.84663105010986	-2.50794227606709\\
6.87293648719788	-2.7732605718634\\
6.89928817749023	-2.77023292004625\\
6.92556619644165	-2.7493397105856\\
6.95189356803894	-2.5367079618221\\
6.97823786735535	-1.92544949077645\\
7.0045268535614	-1.29190181555111\\
7.03085589408875	-0.499052255977867\\
7.05716300010681	-1.42942526369217\\
7.0834789276123	-0.909837219644032\\
7.1098358631134	-1.02383602665213\\
7.13615727424622	-1.17794331217765\\
7.16246891021729	-1.45048408204407\\
7.1888279914856	-1.56354394117521\\
7.21523332595825	-1.39434472429058\\
7.24149823188782	-1.52354197710409\\
7.26779937744141	-1.81618812205684\\
7.29412412643433	-1.76662221933191\\
7.32042503356934	-1.16272592606047\\
7.34674715995789	-1.09112846674278\\
7.37306237220764	-0.884600136215922\\
7.39946269989014	-0.832292525394683\\
7.42579889297485	-1.11605898048011\\
7.4520423412323	-1.25966357823191\\
7.47832441329956	-0.669120447152022\\
7.50467157363892	-0.753453676136575\\
7.53121089935303	-0.735222600491747\\
7.5573718547821	-1.59573595186786\\
7.58375835418701	-1.49824434062002\\
7.61018371582031	-1.92698799599411\\
7.63640069961548	-2.21209735190263\\
7.66288876533508	-2.43522841558309\\
7.68918323516846	-2.72339424514685\\
7.71568846702576	-3.13359773087975\\
7.74216842651367	-3.31229451786402\\
7.76845216751099	-3.26741577478629\\
7.7947371006012	-3.32459424712899\\
7.82105565071106	-2.66958603894533\\
7.84747576713562	-2.8095571867705\\
7.87376689910889	-2.51651205145691\\
7.90010619163513	-2.75233282611665\\
7.92644596099854	-2.96768417161168\\
7.95276808738708	-2.40784176187433\\
7.97912836074829	-2.20686747703725\\
8.00556135177612	-2.52004828101493\\
8.03181052207947	-1.8804647409785\\
8.05816388130188	-2.34374795881947\\
8.08448648452759	-2.312204346944\\
8.11078834533691	-2.41242465899511\\
8.13717985153198	-2.57511207668763\\
8.16341829299927	-2.50264722357685\\
8.18980884552002	-2.44925817914378\\
8.21598935127258	-2.58663756986769\\
8.24240446090698	-2.65512187653175\\
8.26868009567261	-2.53317562883666\\
8.29497909545898	-2.40895372829371\\
8.32131695747375	-1.89477191210231\\
8.3476037979126	-1.80594451358066\\
8.37391138076782	-1.58030743489837\\
8.40026760101318	-1.44959281292437\\
8.42656803131104	-1.75417280676326\\
8.45292854309082	-1.81405177123221\\
8.47926545143127	-1.51021671368771\\
8.50564169883728	-2.43942687783978\\
8.53195738792419	-1.94196905580785\\
8.55830311775208	-2.28763699128777\\
8.58470606803894	-1.82579246651271\\
8.61093592643738	-1.64066153275729\\
8.63775587081909	-1.65042518899469\\
8.66384148597717	-1.48857593024638\\
8.69013643264771	-1.6198620822168\\
8.71658515930176	-2.12700645415546\\
8.74280571937561	-2.43979294287234\\
8.76909446716309	-2.50090114169475\\
8.79562211036682	-2.48435305427283\\
8.82179689407349	-2.01143690860651\\
8.84803533554077	-2.02336375573215\\
8.87435555458069	-1.90369650116633\\
8.90079021453857	-2.12491766573345\\
8.92695808410645	-2.2839175936118\\
8.9536144733429	-2.3101412446763\\
8.97989320755005	-2.1124168930494\\
9.00616097450256	-1.94130496854206\\
9.03243899345398	-1.76614041670598\\
9.05899667739868	-2.63696995423024\\
9.08558130264282	-2.37448192161243\\
9.11191177368164	-2.5874398152681\\
9.13819813728333	-2.56375505542409\\
9.16453146934509	-2.51338092185233\\
9.19087886810303	-2.56499450376789\\
9.21725630760193	-2.68125914817237\\
9.24363708496094	-2.53008355874696\\
9.26991581916809	-2.451581197562\\
9.29623293876648	-2.3779358425316\\
9.32254886627197	-2.00610535864741\\
9.34887266159058	-1.25055644896266\\
};
\addlegendentry{\textbf{Roll}}

\addplot [color=mycolor2, line width=5.0pt]
  table[row sep=crcr]{%
0	-2.24453049926625\\
0.0265586376190186	-1.92552302013775\\
0.0527284145355225	-1.97385530074406\\
0.0790576934814453	-1.93686117225436\\
0.105338573455811	-2.37816439269964\\
0.131673574447632	-2.76882228285535\\
0.157994747161865	-2.92812250294637\\
0.184396982192993	-3.03362274666068\\
0.210685014724731	-3.17624706228813\\
0.237046480178833	-3.11886567597717\\
0.263456106185913	-2.91407810296796\\
0.289743423461914	-3.01928339960505\\
0.316054821014404	-3.08408354653028\\
0.342535018920898	-2.8381416187894\\
0.368849992752075	-2.85014585657387\\
0.395068883895874	-2.94443515595881\\
0.421437501907349	-2.80645102538408\\
0.447834491729736	-2.69492457684693\\
0.474079370498657	-2.72008809197632\\
0.500440835952759	-2.61814221439469\\
0.526734590530396	-2.63495753243699\\
0.553005933761597	-3.08903142167918\\
0.57938289642334	-3.03884183836862\\
0.605826616287231	-3.0849833950753\\
0.632149219512939	-3.44691169407806\\
0.658476591110229	-3.34163478033142\\
0.684801340103149	-3.17041590051364\\
0.711109161376953	-3.07122033072999\\
0.737580299377441	-2.96111875944061\\
0.763871669769287	-2.66798221777935\\
0.790146827697754	-2.82164009480036\\
0.816439628601074	-3.18376052698926\\
0.842838764190674	-3.06378097018432\\
0.869059562683105	-3.22751063822238\\
0.895455598831177	-3.51979726767405\\
0.92183256149292	-3.34130061739236\\
0.948140621185303	-3.01629388195116\\
0.974610567092896	-3.04020979035494\\
1.00084543228149	-2.57302701361867\\
1.02740144729614	-2.28540999719131\\
1.05368852615356	-2.82123245560083\\
1.07990741729736	-2.9692706168907\\
1.10626697540283	-3.15304315320222\\
1.13261818885803	-3.19171942169136\\
1.15897345542908	-3.14448440215284\\
1.18540787696838	-3.17232779260066\\
1.21179962158203	-3.04719267427921\\
1.23803091049194	-2.85322570834264\\
1.26434803009033	-3.58176605106433\\
1.29074215888977	-3.75484932723104\\
1.31710124015808	-3.33626171753714\\
1.34360027313232	-3.31407030620587\\
1.3697030544281	-3.09305933736004\\
1.39608192443848	-3.33961365560235\\
1.42287683486938	-3.01365204192846\\
1.44881534576416	-2.48366271019583\\
1.47501540184021	-2.41150659280474\\
1.50141453742981	-2.1497462753913\\
1.52771806716919	-1.65617291425673\\
1.55399823188782	-1.85681453449914\\
1.5803689956665	-1.89749544743365\\
1.60665583610535	-2.08572099042858\\
1.63297629356384	-2.39332806994293\\
1.65928792953491	-2.59018592493745\\
1.68559956550598	-2.4803416826135\\
1.7119472026825	-2.48881451257269\\
1.73822999000549	-2.51413906200128\\
1.76459670066833	-2.34240688073697\\
1.79088592529297	-2.36032529164315\\
1.81733632087708	-2.50972543007237\\
1.84361815452576	-2.22651222279981\\
1.86991405487061	-2.26177387092746\\
1.89637041091919	-2.4142036006577\\
1.92264938354492	-2.29512039280376\\
1.9489107131958	-2.10842272184512\\
1.97517704963684	-2.13731915585505\\
2.00147080421448	-2.04090558566373\\
2.0278434753418	-1.95525116938573\\
2.05421829223633	-2.302540495675\\
2.08051419258118	-2.22210671743535\\
2.10689043998718	-2.59923516271807\\
2.13320732116699	-2.84867615427982\\
2.1595721244812	-2.83527329946487\\
2.18591594696045	-2.83364627042899\\
2.21224904060364	-2.90893832022301\\
2.23870539665222	-2.82921283242519\\
2.26498007774353	-2.69567613889665\\
2.29142189025879	-2.81422408023261\\
2.31779718399048	-2.78137403599259\\
2.34404277801514	-2.66536525191133\\
2.37037110328674	-2.73301218355927\\
2.39665913581848	-2.54675382949256\\
2.42298007011414	-1.9860371164959\\
2.44940495491028	-1.41414382981551\\
2.47567081451416	-0.755947060673185\\
2.50201654434204	0.373745215410723\\
2.52833342552185	0.499984367559596\\
2.55464124679565	-0.291145253524391\\
2.58105206489563	-0.847817557209435\\
2.60727739334106	-1.98573349485505\\
2.63361930847168	-3.0069197441166\\
2.65995264053345	-4.31213681229834\\
2.68635606765747	-6.06344858776389\\
2.71264290809631	-6.48435678124085\\
2.73894929885864	-6.33337708704281\\
2.76526546478271	-5.24869042745282\\
2.79158282279968	-4.5177012811544\\
2.81788873672485	-5.31049343295953\\
2.84423065185547	-5.41402111083622\\
2.87063312530518	-5.75424911704258\\
2.89683485031128	-5.41721612254063\\
2.92317628860474	-5.0863286072267\\
2.94956636428833	-4.00209640234698\\
2.97579288482666	-2.8161737057107\\
3.00231909751892	-2.2094529430265\\
3.02857327461243	-1.84585993492435\\
3.05480861663818	-2.19372832785269\\
3.08122062683105	-1.79262224473754\\
3.10742259025574	-2.03566091538118\\
3.13386821746826	-2.48627800793289\\
3.16028690338135	-3.01070199055597\\
3.18647837638855	-3.01370319731233\\
3.21283459663391	-2.95949792268494\\
3.23912954330444	-3.39085337337344\\
3.2655713558197	-3.34144163245059\\
3.29187607765198	-3.34432548690801\\
3.31810450553894	-3.35933957710069\\
3.34447121620178	-3.1821647367184\\
3.37073302268982	-3.12461680674078\\
3.39710640907288	-3.41714942373684\\
3.4233763217926	-3.6434784092247\\
3.44968891143799	-3.67487970248971\\
3.47600913047791	-3.64520414288611\\
3.50230193138123	-3.17510147255459\\
3.52863550186157	-2.50649527295837\\
3.55493569374084	-2.62459014559325\\
3.58127093315125	-3.21742940511251\\
3.60770416259766	-3.97176200471956\\
3.63398885726929	-4.32176597332227\\
3.66025352478027	-4.62158785198696\\
3.68653917312622	-4.77726269780003\\
3.71283745765686	-4.59897129591624\\
3.73919701576233	-4.43118835075278\\
3.76554155349731	-4.3799234354548\\
3.79182934761047	-4.38979714525133\\
3.81810331344604	-4.42193847196447\\
3.84443926811218	-4.17674394963455\\
3.87075471878052	-4.26441450090077\\
3.89708042144775	-4.53979659359529\\
3.92358899116516	-4.50331937303738\\
3.94989609718323	-4.20109799550893\\
3.97618317604065	-3.91492842985948\\
4.00262784957886	-3.16480905643599\\
4.02882981300354	-2.94765335554794\\
4.05512595176697	-3.28357448956605\\
4.08152318000793	-3.29165348136068\\
4.10777902603149	-3.57071454536968\\
4.13411545753479	-3.5998478585357\\
4.16063284873962	-3.35891590799759\\
4.18678188323975	-3.17705078605538\\
4.2131073474884	-2.85391290453489\\
4.2393844127655	-2.78952496028301\\
4.2657482624054	-2.71438139968084\\
4.29213929176331	-2.15789326593314\\
4.31855058670044	-2.03521719940007\\
4.34482932090759	-1.92767469358369\\
4.37113261222839	-1.89069974277907\\
4.39747786521912	-2.17858942871233\\
4.42389607429504	-2.2980133088085\\
4.4502375125885	-2.01890256118673\\
4.47645115852356	-2.00214679642303\\
4.50277590751648	-1.8309599593386\\
4.52905201911926	-1.43552397980898\\
4.55535769462585	-1.78036840437525\\
4.58174848556519	-2.11819013133724\\
4.60817575454712	-2.33527714329597\\
4.63451766967773	-2.48455611396914\\
4.66070890426636	-2.54890409381145\\
4.6870493888855	-2.43147417519837\\
4.71344494819641	-2.26814610765991\\
4.73969030380249	-2.17425766780173\\
4.76607346534729	-2.07141378919207\\
4.79230213165283	-2.15476528925945\\
4.81873488426208	-1.99151784149204\\
4.84514999389648	-1.78173880339733\\
4.87138485908508	-1.99755658346327\\
4.89779925346375	-2.14051044496187\\
4.9240095615387	-1.94782310840486\\
4.95033979415894	-1.86633832485504\\
4.97662734985352	-1.8894502963973\\
5.00299620628357	-1.67824594197865\\
5.02939963340759	-1.6746033212755\\
5.05567669868469	-1.94961889513956\\
5.08191585540771	-1.8005186919238\\
5.10826563835144	-2.03961757722428\\
5.13460516929626	-2.42808417222134\\
5.16100311279297	-2.45435942524148\\
5.18728041648865	-2.46683239551178\\
5.21359848976135	-2.58890667810804\\
5.2399525642395	-2.51371086262303\\
5.26622986793518	-2.32052178703745\\
5.29259204864502	-2.53586409117502\\
5.3190221786499	-2.74944917426992\\
5.34527850151062	-2.70211166548913\\
5.37167119979858	-2.703833905149\\
5.39800906181335	-2.4159868063224\\
5.42443108558655	-2.02045825300773\\
5.45097708702087	-2.62308194680296\\
5.47726011276245	-3.49268407256185\\
5.5034339427948	-3.77905404118599\\
5.52980804443359	-4.02515332646554\\
5.55616092681885	-3.95798121902405\\
5.58247923851013	-3.62123793001463\\
5.6088011264801	-3.05215755962724\\
5.63508605957031	-2.4195655607172\\
5.66143655776978	-2.4057905644787\\
5.68775701522827	-2.08636495114945\\
5.71424651145935	-2.19808186326425\\
5.74076795578003	-1.52550210237622\\
5.76694798469543	-1.0884684025994\\
5.79330158233643	-0.199042051652755\\
5.81956839561462	0.171784198267288\\
5.84586477279663	-1.51992325735287\\
5.87217712402344	-2.28495163500797\\
5.89857816696167	-2.79952946970664\\
5.9247989654541	-3.82375369040047\\
5.9511570930481	-2.5627117247766\\
5.97743535041809	-1.87533583945232\\
6.00373983383179	-0.862919364667046\\
6.03007411956787	0.246404010764249\\
6.056476354599	0.288145481501339\\
6.08272314071655	-0.837782532373452\\
6.10914850234985	-2.85949174417338\\
6.13542103767395	-4.90574765840564\\
6.16191053390503	-6.02672589388396\\
6.18810606002808	-7.03563127495859\\
6.21442317962646	-7.86925125362309\\
6.2408242225647	-8.31767407923392\\
6.26713871955872	-8.88417105734287\\
6.29347991943359	-9.47717853354769\\
6.31989407539368	-9.5563138525161\\
6.34612011909485	-9.51017962739599\\
6.3724639415741	-9.4450356225141\\
6.39874410629272	-9.35040406720319\\
6.42506790161133	-9.19943376053021\\
6.45138239860535	-8.95037348018919\\
6.47766709327698	-8.48722752023085\\
6.50411319732666	-7.7906963050804\\
6.5303521156311	-7.01957275944833\\
6.55671739578247	-6.88292125936222\\
6.58294057846069	-6.95703457544737\\
6.60927128791809	-7.37486211448328\\
6.63559818267822	-7.43778116554286\\
6.66204810142517	-7.43525757975217\\
6.68835973739624	-7.52806255307719\\
6.71503591537476	-7.32140555454624\\
6.74130249023438	-7.01761638513654\\
6.7676477432251	-6.89524289817611\\
6.79397463798523	-6.98101488211656\\
6.82036375999451	-6.95120723439956\\
6.84663105010986	-6.73500169892559\\
6.87293648719788	-6.78802942804991\\
6.89928817749023	-7.07275900328461\\
6.92556619644165	-7.0531163664385\\
6.95189356803894	-6.82120268366836\\
6.97823786735535	-6.65126015081322\\
7.0045268535614	-6.23030959207332\\
7.03085589408875	-5.84604941549105\\
7.05716300010681	-6.27650614118371\\
7.0834789276123	-6.19512303837781\\
7.1098358631134	-6.29488526173439\\
7.13615727424622	-6.14402033012496\\
7.16246891021729	-6.09145676683279\\
7.1888279914856	-6.15694435639262\\
7.21523332595825	-6.1097494285324\\
7.24149823188782	-5.9169979245346\\
7.26779937744141	-5.86735423118678\\
7.29412412643433	-6.03310469431455\\
7.32042503356934	-5.87677630357466\\
7.34674715995789	-5.49022351810045\\
7.37306237220764	-5.31050557122535\\
7.39946269989014	-5.24242955178588\\
7.42579889297485	-4.88266233362774\\
7.4520423412323	-4.59051005531506\\
7.47832441329956	-4.4802979355885\\
7.50467157363892	-4.03038132833609\\
7.53121089935303	-4.03015440104725\\
7.5573718547821	-4.40717424792394\\
7.58375835418701	-4.20870390012411\\
7.61018371582031	-4.24358789095143\\
7.63640069961548	-4.15308437198861\\
7.66288876533508	-3.87853570441523\\
7.68918323516846	-3.65235612993914\\
7.71568846702576	-3.51867343333143\\
7.74216842651367	-3.3591768732778\\
7.76845216751099	-3.15912906550742\\
7.7947371006012	-3.20380957475866\\
7.82105565071106	-3.18795348790954\\
7.84747576713562	-3.22097488391151\\
7.87376689910889	-3.6550629702368\\
7.90010619163513	-3.88059577281651\\
7.92644596099854	-3.67570530920296\\
7.95276808738708	-3.85645246785741\\
7.97912836074829	-3.76084801718621\\
8.00556135177612	-3.12546851519715\\
8.03181052207947	-3.10598179806012\\
8.05816388130188	-3.70136526245613\\
8.08448648452759	-3.51294570273268\\
8.11078834533691	-3.77305634832855\\
8.13717985153198	-3.98026752041828\\
8.16341829299927	-3.89069109140539\\
8.18980884552002	-3.74169007360113\\
8.21598935127258	-3.65772987974983\\
8.24240446090698	-3.56930482419296\\
8.26868009567261	-3.51703582552647\\
8.29497909545898	-3.68112506341505\\
8.32131695747375	-3.61578527934605\\
8.3476037979126	-3.34549577054681\\
8.37391138076782	-3.29839299686546\\
8.40026760101318	-3.46575749158012\\
8.42656803131104	-2.96452463454651\\
8.45292854309082	-2.54604246302953\\
8.47926545143127	-2.45292461866465\\
8.50564169883728	-1.65120653233857\\
8.53195738792419	-1.56955756768143\\
8.55830311775208	-2.34175174983654\\
8.58470606803894	-2.0756394921856\\
8.61093592643738	-2.36573219208209\\
8.63775587081909	-2.77798008131669\\
8.66384148597717	-2.69605995578293\\
8.69013643264771	-2.4001198689412\\
8.71658515930176	-2.25800011067839\\
8.74280571937561	-2.0482361879653\\
8.76909446716309	-1.89801168575283\\
8.79562211036682	-2.03093123905455\\
8.82179689407349	-2.1334575573708\\
8.84803533554077	-2.0515525297631\\
8.87435555458069	-2.34213802381051\\
8.90079021453857	-2.54457470670976\\
8.92695808410645	-2.51868647669761\\
8.9536144733429	-2.50824247400402\\
8.97989320755005	-2.60061380514201\\
9.00616097450256	-2.53578592496793\\
9.03243899345398	-2.56628696461002\\
9.05899667739868	-2.97097977939974\\
9.08558130264282	-2.96361589571499\\
9.11191177368164	-3.37823988562567\\
9.13819813728333	-3.50407088676179\\
9.16453146934509	-3.54570845995063\\
9.19087886810303	-3.67198273254779\\
9.21725630760193	-3.79767166125503\\
9.24363708496094	-3.71683984093013\\
9.26991581916809	-3.67501559271923\\
9.29623293876648	-3.93642076637579\\
9.32254886627197	-3.58641550351693\\
9.34887266159058	-3.53071078158216\\
};
\addlegendentry{\textbf{Pitch}}

\addplot [color=lime!40!orange, line width=5.0pt]
  table[row sep=crcr]{%
0	-0.295784222346208\\
0.0265586376190186	0.0297294918502138\\
0.0527284145355225	0.163553552716967\\
0.0790576934814453	0.269993465750783\\
0.105338573455811	0.251229786170682\\
0.131673574447632	0.109029246328333\\
0.157994747161865	-0.171266233422967\\
0.184396982192993	-0.533417105908772\\
0.210685014724731	-0.870554364742636\\
0.237046480178833	-1.15879175240002\\
0.263456106185913	-1.38679156111961\\
0.289743423461914	-1.51476572408026\\
0.316054821014404	-1.53445683090142\\
0.342535018920898	-1.38004063098712\\
0.368849992752075	-1.21572016993404\\
0.395068883895874	-0.959044878866945\\
0.421437501907349	-0.789717218248427\\
0.447834491729736	-0.619732926409376\\
0.474079370498657	-0.441463673620685\\
0.500440835952759	-0.310767816907837\\
0.526734590530396	-0.234760970716989\\
0.553005933761597	-0.171542531801494\\
0.57938289642334	-0.220720010171727\\
0.605826616287231	-0.256423158791218\\
0.632149219512939	-0.357416254587722\\
0.658476591110229	-0.548564364198983\\
0.684801340103149	-0.795424280311041\\
0.711109161376953	-1.07097249219405\\
0.737580299377441	-1.30754512774195\\
0.763871669769287	-1.52647334378997\\
0.790146827697754	-1.67509846567038\\
0.816439628601074	-1.82097063114345\\
0.842838764190674	-1.72794301802404\\
0.869059562683105	-1.57885965795004\\
0.895455598831177	-1.26823070170053\\
0.92183256149292	-1.00402563710131\\
0.948140621185303	-0.74601136683609\\
0.974610567092896	-0.479788161693907\\
1.00084543228149	-0.278014341599214\\
1.02740144729614	-0.112349004613314\\
1.05368852615356	-0.0579832449709097\\
1.07990741729736	-0.00949424353608968\\
1.10626697540283	-0.0124484489038637\\
1.13261818885803	-0.0649647313814962\\
1.15897345542908	-0.249876417367322\\
1.18540787696838	-0.513723274703059\\
1.21179962158203	-0.807545636191015\\
1.23803091049194	-1.16658961523204\\
1.26434803009033	-1.46745324620513\\
1.29074215888977	-1.82506841073918\\
1.31710124015808	-2.07919430923957\\
1.34360027313232	-2.20387599769977\\
1.3697030544281	-2.26101406697922\\
1.39608192443848	-2.21776856798421\\
1.42287683486938	-2.08879528902832\\
1.44881534576416	-1.88468073903323\\
1.47501540184021	-1.74840123025399\\
1.50141453742981	-1.60634840846869\\
1.52771806716919	-1.54806328971735\\
1.55399823188782	-1.57624365748949\\
1.5803689956665	-1.49585397323378\\
1.60665583610535	-1.45622102716277\\
1.63297629356384	-1.49471097097757\\
1.65928792953491	-1.66008847685222\\
1.68559956550598	-1.9066579687085\\
1.7119472026825	-2.16749172308763\\
1.73822999000549	-2.37250214058471\\
1.76459670066833	-2.49048806482969\\
1.79088592529297	-2.53828799311303\\
1.81733632087708	-2.50123348131739\\
1.84361815452576	-2.24126934986686\\
1.86991405487061	-1.90614869547952\\
1.89637041091919	-1.48855589162554\\
1.92264938354492	-1.15662583403746\\
1.9489107131958	-0.855159248009748\\
1.97517704963684	-0.569164399779656\\
2.00147080421448	-0.359776226325104\\
2.0278434753418	-0.245788770411885\\
2.05421829223633	-0.267508171973012\\
2.08051419258118	-0.373639395090667\\
2.10689043998718	-0.522037750015463\\
2.13320732116699	-0.779308859788701\\
2.1595721244812	-1.10688015037062\\
2.18591594696045	-1.4579041952225\\
2.21224904060364	-1.75973137025469\\
2.23870539665222	-1.96080050212431\\
2.26498007774353	-2.11500688298467\\
2.29142189025879	-2.15758734063681\\
2.31779718399048	-2.00676984491334\\
2.34404277801514	-1.65364179814395\\
2.37037110328674	-1.11968582085894\\
2.39665913581848	-0.514624846638397\\
2.42298007011414	0.108635322498963\\
2.44940495491028	0.839086481834685\\
2.47567081451416	1.44823074323087\\
2.50201654434204	1.73142038519332\\
2.52833342552185	1.97444423378604\\
2.55464124679565	2.82029072509052\\
2.58105206489563	3.81376915396126\\
2.60727739334106	4.50703817224864\\
2.63361930847168	4.56719156118321\\
2.65995264053345	4.22241997446844\\
2.68635606765747	3.88734373678612\\
2.71264290809631	3.65580875702514\\
2.73894929885864	3.20826591252306\\
2.76526546478271	2.63616900834469\\
2.79158282279968	2.10541616031899\\
2.81788873672485	1.83460604310212\\
2.84423065185547	1.25336898270256\\
2.87063312530518	1.09897525110617\\
2.89683485031128	1.07605893447779\\
2.92317628860474	1.29803465295071\\
2.94956636428833	1.32331630328798\\
2.97579288482666	0.983583037428416\\
3.00231909751892	0.304874745632684\\
3.02857327461243	-0.452407946481137\\
3.05480861663818	-1.07707017303622\\
3.08122062683105	-1.43490850855981\\
3.10742259025574	-1.7572775236849\\
3.13386821746826	-1.93449434123541\\
3.16028690338135	-1.98475926995288\\
3.18647837638855	-2.10209254958708\\
3.21283459663391	-2.30204538176226\\
3.23912954330444	-2.2094558864861\\
3.2655713558197	-2.00907971529965\\
3.29187607765198	-1.80245445442848\\
3.31810450553894	-1.80377471888755\\
3.34447121620178	-1.53462157483725\\
3.37073302268982	-1.23575651728553\\
3.39710640907288	-0.819442686853005\\
3.4233763217926	-0.511533119099251\\
3.44968891143799	-0.358526866160826\\
3.47600913047791	-0.347442297242466\\
3.50230193138123	-0.391221842552821\\
3.52863550186157	-0.391813492585214\\
3.55493569374084	-0.495870230183577\\
3.58127093315125	-0.683599288421583\\
3.60770416259766	-0.881048919995251\\
3.63398885726929	-1.15977548079369\\
3.66025352478027	-1.51330602732179\\
3.68653917312622	-1.92545632736891\\
3.71283745765686	-2.36389387281554\\
3.73919701576233	-2.82168359336655\\
3.76554155349731	-3.1685508263513\\
3.79182934761047	-3.46463833792297\\
3.81810331344604	-3.7052235291054\\
3.84443926811218	-3.5690600026232\\
3.87075471878052	-3.31281473110385\\
3.89708042144775	-2.91382011570132\\
3.92358899116516	-2.50286995761459\\
3.94989609718323	-2.04736485848603\\
3.97618317604065	-1.61660789518093\\
4.00262784957886	-1.23181050095765\\
4.02882981300354	-0.921452323444109\\
4.05512595176697	-0.769968302488361\\
4.08152318000793	-0.709566612949225\\
4.10777902603149	-0.621950950755982\\
4.13411545753479	-0.594387584451125\\
4.16063284873962	-0.650712584799255\\
4.18678188323975	-0.779069792802443\\
4.2131073474884	-0.995391196524187\\
4.2393844127655	-1.11301155760052\\
4.2657482624054	-1.22037992924141\\
4.29213929176331	-1.50363568932983\\
4.31855058670044	-1.84228352560627\\
4.34482932090759	-1.9181906175078\\
4.37113261222839	-1.92167122675838\\
4.39747786521912	-1.84862559529953\\
4.42389607429504	-1.71370921104613\\
4.4502375125885	-1.54258878430473\\
4.47645115852356	-1.37092977646156\\
4.50277590751648	-1.22240636868008\\
4.52905201911926	-1.05259529947505\\
4.55535769462585	-0.979264802513493\\
4.58174848556519	-0.860366094120899\\
4.60817575454712	-0.753092895764496\\
4.63451766967773	-0.728379660242613\\
4.66070890426636	-0.819113022874091\\
4.6870493888855	-1.00681623695871\\
4.71344494819641	-1.29477377275412\\
4.73969030380249	-1.50658838206046\\
4.76607346534729	-1.63105223555434\\
4.79230213165283	-1.71973657510092\\
4.81873488426208	-1.66810779748104\\
4.84514999389648	-1.49100187949949\\
4.87138485908508	-1.16696368712826\\
4.89779925346375	-0.812808791093266\\
4.9240095615387	-0.524151719958897\\
4.95033979415894	-0.204847755774237\\
4.97662734985352	0.0754728343864379\\
5.00299620628357	0.260191536781189\\
5.02939963340759	0.361823637635667\\
5.05567669868469	0.413634731942295\\
5.08191585540771	0.277607316187574\\
5.10826563835144	0.12052510110772\\
5.13460516929626	-0.0745375360889432\\
5.16100311279297	-0.389379109676741\\
5.18728041648865	-0.78125698419335\\
5.21359848976135	-1.09511364964181\\
5.2399525642395	-1.3220341505009\\
5.26622986793518	-1.55725792812446\\
5.29259204864502	-1.74583150699065\\
5.3190221786499	-1.7983758069563\\
5.34527850151062	-1.6023642166894\\
5.37167119979858	-1.16907221771913\\
5.39800906181335	-0.579794776674127\\
5.42443108558655	-0.0277375791668213\\
5.45097708702087	0.531214916488287\\
5.47726011276245	1.04452147056814\\
5.5034339427948	1.52917861782932\\
5.52980804443359	2.11278941734297\\
5.55616092681885	3.17762629601285\\
5.58247923851013	4.21502602209187\\
5.6088011264801	4.50930410700931\\
5.63508605957031	4.41510845272054\\
5.66143655776978	3.856150018711\\
5.68775701522827	3.37804971623256\\
5.71424651145935	2.95195695412561\\
5.74076795578003	2.33714754009115\\
5.76694798469543	1.58192132347374\\
5.79330158233643	0.935835747174061\\
5.81956839561462	0.25224334599812\\
5.84586477279663	0.329039195447087\\
5.87217712402344	0.0595859742874303\\
5.89857816696167	-0.116251882299986\\
5.9247989654541	-0.118954121628347\\
5.9511570930481	-0.381204967284704\\
5.97743535041809	-0.596556243142756\\
6.00373983383179	-0.851414916228943\\
6.03007411956787	-1.01560259827613\\
6.056476354599	-1.26031382301699\\
6.08272314071655	-1.52431908718142\\
6.10914850234985	-1.78418763241327\\
6.13542103767395	-1.86429206160279\\
6.16191053390503	-2.06922381256295\\
6.18810606002808	-2.34157752692242\\
6.21442317962646	-2.47750791345767\\
6.2408242225647	-2.61918022586007\\
6.26713871955872	-2.63762039956924\\
6.29347991943359	-2.47414987255317\\
6.31989407539368	-2.4940984218729\\
6.34612011909485	-2.47919292944716\\
6.3724639415741	-2.55725591445805\\
6.39874410629272	-2.51633118512352\\
6.42506790161133	-2.42835868181649\\
6.45138239860535	-2.4079556834523\\
6.47766709327698	-2.45767989163653\\
6.50411319732666	-2.46686183589211\\
6.5303521156311	-2.44989174918849\\
6.55671739578247	-2.50245821109851\\
6.58294057846069	-2.57761035095964\\
6.60927128791809	-2.62924556146018\\
6.63559818267822	-2.75164392621755\\
6.66204810142517	-2.96897155517139\\
6.68835973739624	-3.30549538069296\\
6.71503591537476	-3.61393444471609\\
6.74130249023438	-3.87035017329559\\
6.7676477432251	-4.03172081452983\\
6.79397463798523	-4.06721441219563\\
6.82036375999451	-4.14307445014531\\
6.84663105010986	-3.90722653190984\\
6.87293648719788	-3.47904390993195\\
6.89928817749023	-2.93074971406902\\
6.92556619644165	-2.4800117387238\\
6.95189356803894	-2.0341984244878\\
6.97823786735535	-1.56279736019117\\
7.0045268535614	-1.10408641824642\\
7.03085589408875	-0.712722666878351\\
7.05716300010681	-0.437890679376859\\
7.0834789276123	-0.246136301403315\\
7.1098358631134	-0.105076707333882\\
7.13615727424622	-0.0760574399790367\\
7.16246891021729	-0.13316921409958\\
7.1888279914856	-0.238118519693899\\
7.21523332595825	-0.361583693134085\\
7.24149823188782	-0.487239108633606\\
7.26779937744141	-0.573930954755011\\
7.29412412643433	-0.582935137834039\\
7.32042503356934	-0.584554460881162\\
7.34674715995789	-0.540838834977773\\
7.37306237220764	-0.443831030353676\\
7.39946269989014	-0.257045548268721\\
7.42579889297485	-0.0974016837310736\\
7.4520423412323	0.0503492018304663\\
7.47832441329956	0.173376038196292\\
7.50467157363892	0.311021603627317\\
7.53121089935303	0.329598156107796\\
7.5573718547821	0.306203468940807\\
7.58375835418701	0.266050195255511\\
7.61018371582031	0.143976027227545\\
7.63640069961548	-0.048129927525394\\
7.66288876533508	-0.30402237343044\\
7.68918323516846	-0.615093257729326\\
7.71568846702576	-0.906820461503278\\
7.74216842651367	-1.13174739150919\\
7.76845216751099	-1.30668987149127\\
7.7947371006012	-1.44999367619237\\
7.82105565071106	-1.45434237164639\\
7.84747576713562	-1.31071796285638\\
7.87376689910889	-0.954737765509038\\
7.90010619163513	-0.603904094962479\\
7.92644596099854	-0.312886242166975\\
7.95276808738708	0.0713527251414529\\
7.97912836074829	0.435804484464837\\
8.00556135177612	0.74042560604887\\
8.03181052207947	1.00083730675687\\
8.05816388130188	1.08775869870093\\
8.08448648452759	0.894997896553405\\
8.11078834533691	0.68276830235068\\
8.13717985153198	0.351067080900821\\
8.16341829299927	-0.0973903511674321\\
8.18980884552002	-0.528690452974549\\
8.21598935127258	-0.929148346780143\\
8.24240446090698	-1.23630973878886\\
8.26868009567261	-1.42817480644359\\
8.29497909545898	-1.51306533570287\\
8.32131695747375	-1.43978465910089\\
8.3476037979126	-1.25839102005459\\
8.37391138076782	-0.964127630079521\\
8.40026760101318	-0.618882108153561\\
8.42656803131104	-0.382524740617688\\
8.45292854309082	-0.0551005798845933\\
8.47926545143127	0.20113296743129\\
8.50564169883728	0.464207555254221\\
8.53195738792419	0.763032564355825\\
8.55830311775208	0.850186126722094\\
8.58470606803894	0.744180296354459\\
8.61093592643738	0.463528026364042\\
8.63775587081909	0.008828150140636\\
8.66384148597717	-0.527885840598636\\
8.69013643264771	-1.08678401335019\\
8.71658515930176	-1.56297408043774\\
8.74280571937561	-1.91326630427901\\
8.76909446716309	-2.12826113715694\\
8.79562211036682	-2.21212265345694\\
8.82179689407349	-2.13030426929547\\
8.84803533554077	-1.8945591684464\\
8.87435555458069	-1.53617885134894\\
8.90079021453857	-1.13409920711317\\
8.92695808410645	-0.796091341362944\\
8.9536144733429	-0.46576560017423\\
8.97989320755005	-0.215901362068659\\
9.00616097450256	-0.0417579209371753\\
9.03243899345398	0.0285393624043798\\
9.05899667739868	-0.0468485603787622\\
9.08558130264282	-0.235268348668615\\
9.11191177368164	-0.449098756001501\\
9.13819813728333	-0.747393685500967\\
9.16453146934509	-1.11443440527617\\
9.19087886810303	-1.48551205396724\\
9.21725630760193	-1.78552440425031\\
9.24363708496094	-1.98592696694805\\
9.26991581916809	-2.1138851144812\\
9.29623293876648	-2.12951089992984\\
9.32254886627197	-1.98764930562583\\
9.34887266159058	-1.73141805054144\\
};
\addlegendentry{\textbf{Yaw}}

\addplot [color=mycolor3, dashed, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
2.4	-45\\
2.4	45\\
};
\end{axis}

\begin{axis}[%
width=11.302in,
height=3.25in,
at={(1.896in,1.146in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\Huge\color{white!15!black}},
xlabel={\textbf{Time (s)}},
ymin=-0.5,
ymax=0.5,
ylabel style={font=\Huge\bfseries\color{white!15!black}},
ylabel={\textbf{Position Deviation (m)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\huge},
tick label style={font=\huge},
xtick distance=0.5,
ytick distance=0.2
]
\addplot [color=mycolor1, line width=5.0pt]
  table[row sep=crcr]{%
0	0\\
0.0265541076660156	-0.00178409292808826\\
0.064441442489624	-0.0059028487730669\\
0.0832924842834473	-0.00328633380077969\\
0.123305559158325	-0.00520966605728956\\
0.143295526504517	-0.00502045989744482\\
0.163326501846313	-0.00540132190487858\\
0.184386730194092	-0.0073003640878142\\
0.223374128341675	-0.00841070481181755\\
0.242373943328857	-0.00864049061317662\\
0.280275106430054	-0.00958965395810141\\
0.299229860305786	-0.0115045208432881\\
0.31932520866394	-0.00697817313901977\\
0.35946798324585	-0.00908011360579791\\
0.37938380241394	-0.0111626726915419\\
0.399466276168823	-0.00916568890810354\\
0.439322233200073	-0.00893158176037986\\
0.45946216583252	-0.0111021220955652\\
0.478456020355225	-0.0110589348565938\\
0.51624059677124	-0.0100457163945576\\
0.535211324691772	-0.010840735341803\\
0.555179834365845	-0.0124275771245546\\
0.595295667648315	-0.00882186624362188\\
0.615299940109253	-0.0137547084642926\\
0.635347127914429	-0.0108813077512705\\
0.675371170043945	-0.0104254420641087\\
0.695354223251343	-0.0124118764921887\\
0.714357614517212	-0.0111729913725131\\
0.752247333526611	-0.00921961935594282\\
0.771289348602295	-0.0109312732966386\\
0.791249752044678	-0.0115890817559568\\
0.831206798553467	-0.0054965694396478\\
0.851226329803467	-0.00669604817619934\\
0.871288537979126	-0.00857753643934112\\
0.911329984664917	-0.00570136690593645\\
0.9302978515625	-0.00698827034494545\\
0.94929313659668	-0.0123783518228855\\
0.987184524536133	-0.0047827515263385\\
1.00729942321777	-0.00461961824702858\\
1.02739214897156	-0.00792941665976132\\
1.0672972202301	-0.00851245004745727\\
1.08737015724182	-0.00621737409766926\\
1.10754895210266	-0.00789340849811679\\
1.14741134643555	-0.00814180858660032\\
1.16637420654297	-0.00757663719631077\\
1.18540501594543	-0.00822818338179418\\
1.22361540794373	-0.0110203180918441\\
1.24340796470642	-0.0251651045119758\\
1.26435160636902	-0.00898704217067989\\
1.30351686477661	-0.0112572939828816\\
1.32343602180481	-0.00300190300316008\\
1.34360098838806	-0.00981139778319143\\
1.38340497016907	-0.018425246827803\\
1.40240168571472	-0.0107290286413851\\
1.42285108566284	-0.00987328577643742\\
1.4614109992981	-0.0127320246550595\\
1.48143243789673	-0.0101803285099097\\
1.50141501426697	-0.00636874624263586\\
1.54145765304565	-0.0102182831151616\\
1.56149172782898	-0.00915204680866191\\
1.5814220905304	-0.00482812901951521\\
1.62033772468567	-0.00881463765830598\\
1.6393415927887	-0.00760780708083861\\
1.65928721427917	-0.0049607989478147\\
1.69722890853882	-0.00596032037051369\\
1.71730494499207	-0.00678137363403095\\
1.73823118209839	-0.00663619929519846\\
1.77725887298584	-0.00583459730082017\\
1.79734110832214	-0.00632708907398608\\
1.81734609603882	-0.00310870656526735\\
1.85626602172852	-0.00275389001651613\\
1.87521314620972	-0.00434922461159795\\
1.91307878494263	-0.00169525833463127\\
1.93313002586365	-0.00101279389937659\\
1.95317411422729	-0.00250086674792635\\
1.99307107925415	-0.00263605190146282\\
2.01310181617737	-0.00198819027399452\\
2.03314399719238	-0.00245975282736924\\
2.05421423912048	-0.00384295393266273\\
2.09110283851624	-0.00154795804322416\\
2.11012578010559	-0.00304502869471299\\
2.1490433216095	-0.00134608398494551\\
2.16909003257751	-0.000589808703536421\\
2.18917632102966	-0.00206863948611297\\
2.22915768623352	-0.00242814700019248\\
2.24922466278076	-0.00174444716866057\\
2.26947736740112	-0.00183859833576591\\
2.30821800231934	-0.00300476476541428\\
2.32727336883545	2.37206555911418e-06\\
2.3462221622467	-0.00310062781555531\\
2.38512396812439	-0.000676251506443293\\
2.40518999099731	0.0031189789605725\\
2.42518353462219	0.00338308595865722\\
2.46516180038452	0.0060835963467579\\
2.48517751693726	0.0171310359927307\\
2.50520801544189	0.0220886017427947\\
2.54518461227417	0.0218732808591476\\
2.56416726112366	0.000275695418295974\\
2.58420658111572	0.00789154759157271\\
2.62416529655457	0.00915047661204724\\
2.64424777030945	0.00208769599583059\\
2.66432118415833	-0.00296171378188803\\
2.70421433448792	-0.0107761587948408\\
2.72426319122314	-0.0120395153635433\\
2.74427318572998	-0.0163929931228133\\
2.78216147422791	-0.0252815641733889\\
2.80110740661621	-0.0331771020260522\\
2.8201310634613	-0.0288276755388423\\
2.86007761955261	-0.0149530283473069\\
2.88018751144409	0.0011526271555341\\
2.9001898765564	-0.00515464580807715\\
2.9401433467865	-0.000928681351081095\\
2.96004486083984	0.00491837515521812\\
2.98006725311279	0.00999983801042881\\
3.01807188987732	0.0142248661145341\\
3.03698658943176	0.020108842185234\\
3.05591368675232	0.026516562236781\\
3.09590196609497	0.0206567374397405\\
3.11591267585754	0.0193517966566957\\
3.13608360290527	0.017682347846712\\
3.17604088783264	0.0215434185090178\\
3.19599437713623	0.0120261505443665\\
3.21504831314087	0.00816738854211266\\
3.25284671783447	0.00534774690970033\\
3.27199769020081	0.00417775639250198\\
3.29187202453613	-0.00100243993489896\\
3.33180570602417	0.00291045990746502\\
3.35189819335938	0.00603224353512127\\
3.37201333045959	-0.000928114772090427\\
3.41184401512146	-0.000864499414821002\\
3.43182301521301	-0.000543466738848836\\
3.45080637931824	-0.00240367097063313\\
3.4886953830719	-0.00193512242721738\\
3.50766038894653	-2.89446314823694e-05\\
3.52862763404846	-0.000344073231221015\\
3.56771612167358	-0.0035805876118481\\
3.58776187896729	-0.00799414196856807\\
3.60770392417908	-0.00396190306574895\\
3.64774394035339	-0.00540156918107043\\
3.66774678230286	-0.00693283300449354\\
3.68779492378235	-0.0057907533841752\\
3.72655820846558	-0.00666912909949852\\
3.74658918380737	-0.00834818994693662\\
3.76667594909668	-0.00983459626897837\\
3.80664443969727	-0.0122751088421336\\
3.82658457756042	-0.00852939698878119\\
3.84674167633057	-0.0117226256244972\\
3.88655376434326	-0.0149674215722841\\
3.90577268600464	-0.0120944427397995\\
3.92468523979187	-0.0146971062158611\\
3.96253848075867	-0.0158410943755347\\
3.98259496688843	-0.00982213729587808\\
4.00262975692749	-0.0142097442797903\\
4.04256010055542	-0.0145970556779411\\
4.06258320808411	-0.0135327154840376\\
4.08262014389038	-0.0144672135508012\\
4.12257313728333	-0.0146549467443781\\
4.14154434204102	-0.0134906734726623\\
4.16062307357788	-0.0129660962392575\\
4.19841384887695	-0.0141914885517492\\
4.21846890449524	-0.0199558842088697\\
4.23938608169556	-0.0158783571832217\\
4.27844905853271	-0.0109395097145647\\
4.29854559898376	-0.0217593390664909\\
4.31854724884033	-0.0109427667976945\\
4.35744452476501	-0.0114014123506508\\
4.37646794319153	-0.0212040327008925\\
4.41447496414185	-0.0178254837464642\\
4.43446159362793	-0.0156526452179128\\
4.45450067520142	-0.0218650488666448\\
4.49436521530151	-0.021471587129541\\
4.51444315910339	-0.0190410936833035\\
4.53446531295776	-0.0238700587879511\\
4.5553560256958	-0.025108796878321\\
4.59333944320679	-0.0204976739308682\\
4.61247801780701	-0.0234043191322962\\
4.65019726753235	-0.024492631711434\\
4.67021417617798	-0.022306562452451\\
4.69028663635254	-0.0221332281717512\\
4.73024320602417	-0.0223431423982255\\
4.75027918815613	-0.0213002601597756\\
4.77028179168701	-0.020900999359529\\
4.81025385856628	-0.0210962639632575\\
4.83031225204468	-0.0142012307475228\\
4.84942102432251	-0.017765662548382\\
4.88931465148926	-0.0172710323374892\\
4.90936326980591	-0.0134304583520634\\
4.92933535575867	-0.0144458795149835\\
4.95033740997314	-0.0145731562725539\\
4.98933482170105	-0.0120385368059711\\
5.00938987731934	-0.0109952317615804\\
5.02939915657043	-0.0119459676179713\\
5.0672242641449	-0.0114357838021439\\
5.08622694015503	-0.00858664635494508\\
5.12514162063599	-0.0107196150813494\\
5.14520168304443	-0.00867945784695259\\
5.16524267196655	-0.00840986636040036\\
5.20520377159119	-0.00975856462592045\\
5.22522139549255	-0.0103435021888457\\
5.24523186683655	-0.00997277183844403\\
5.26623129844666	-0.0111158169669176\\
5.30323648452759	-0.0131729854623878\\
5.32221293449402	-0.00797238421515112\\
5.3611011505127	-0.0106942541990021\\
5.38119029998779	-0.0107382480574832\\
5.40114688873291	-0.00705066720129355\\
5.44150924682617	-0.00077587489764086\\
5.46168208122253	0.00475581101083486\\
5.48147797584534	0.0100983546084133\\
5.51929974555969	0.0144972302012465\\
5.5383996963501	0.0202819750170836\\
5.55728578567505	0.0324601537548161\\
5.59723901748657	0.0358791287832343\\
5.61723470687866	0.0413729932611259\\
5.63725471496582	0.0453561224020228\\
5.67726159095764	0.0429453221843849\\
5.69729471206665	0.0388045938395529\\
5.71748781204224	0.0420461499608255\\
5.75538992881775	0.0377436441888201\\
5.77436184883118	0.0444398907010512\\
5.79330515861511	0.0349942804799152\\
5.83325433731079	0.0227699233837787\\
5.85334897041321	0.0399996016288282\\
5.87329697608948	0.0212452658186286\\
5.91326141357422	0.0149629963323069\\
5.93324971199036	0.023064540763855\\
5.95333647727966	0.0252269281839391\\
5.99218535423279	0.0300093946284279\\
6.01222586631775	0.0414041904462779\\
6.03225636482239	0.0367075957901146\\
6.07224321365356	0.0320101195620005\\
6.09225153923035	0.0261418436580096\\
6.11241984367371	0.024023479645631\\
6.15238666534424	0.0292506850757674\\
6.17255759239197	0.0233604544014187\\
6.19137668609619	0.0201777777545053\\
6.22919416427612	0.0189155821108186\\
6.24825072288513	0.0129761405529097\\
6.26828050613403	0.00669725056736328\\
6.30825662612915	0.00217954585090979\\
6.32825756072998	0.00724610407157619\\
6.34832096099854	0.00152276544330848\\
6.38825082778931	-0.00512753462418794\\
6.40824580192566	-0.0050547335956857\\
6.42729353904724	-0.00684214028808391\\
6.46510195732117	-0.00880642766615861\\
6.48406600952148	-0.00928371596448199\\
6.5041069984436	-0.0102906957994479\\
6.54402637481689	-0.0107051740881386\\
6.56408429145813	-0.0125406734659904\\
6.58419585227966	-0.0224677747393026\\
6.62414121627808	-0.017475142663894\\
6.64311385154724	-0.0192053920539464\\
6.66205477714539	-0.0225798364595222\\
6.70034790039062	-0.0213861346441558\\
6.72032308578491	-0.0210644146640898\\
6.74130344390869	-0.0222327324246814\\
6.78033852577209	-0.0230454138667258\\
6.8003408908844	-0.0236065762538613\\
6.82038402557373	-0.0174141639745629\\
6.860347032547	-0.0203115573048955\\
6.87934994697571	-0.0241643059368633\\
6.89928936958313	-0.0189892717250097\\
6.93620276451111	-0.0187774660031814\\
6.95624470710754	-0.0205320688500734\\
6.99614644050598	-0.0175005155193172\\
7.01621246337891	-0.0157270135056565\\
7.03619289398193	-0.0162323800115562\\
7.05715823173523	-0.0190019054738288\\
7.0961971282959	-0.0166932704055127\\
7.1162121295929	-0.0105111320142229\\
7.13616156578064	-0.0117318245168413\\
7.17515087127686	-0.013152683589062\\
7.19519901275635	-0.0142685797042428\\
7.21523857116699	-0.0161876359650028\\
7.25519967079163	-0.0180576356907342\\
7.27525949478149	-0.0204217652856667\\
7.29530787467957	-0.0234924478421706\\
7.33420348167419	-0.0162719980231688\\
7.35314512252808	-0.019394101491241\\
7.37305903434753	-0.0209955629769388\\
7.4110255241394	-0.019159195000121\\
7.43111896514893	-0.01961937386749\\
7.45204401016235	-0.0201424805834849\\
7.49106907844543	-0.0202497952784511\\
7.51108765602112	-0.0191162972447813\\
7.53120756149292	-0.0191008814561618\\
7.57011747360229	-0.0203762377859739\\
7.58906197547913	-0.0178496022210881\\
7.62706422805786	-0.0171327841247254\\
7.6470320224762	-0.0154182574835487\\
7.66711831092834	-0.0146136503001565\\
7.70718955993652	-0.0152684478572586\\
7.72746729850769	-0.0152263572100984\\
7.74760961532593	-0.0145672294193979\\
7.76844525337219	-0.0139645761074554\\
7.80532884597778	-0.0145615321415374\\
7.82426238059998	-0.0113452442921109\\
7.86327219009399	-0.0146545855411477\\
7.88331413269043	-0.0130692602078852\\
7.90328907966614	-0.01048482402867\\
7.94338941574097	-0.0166287977728192\\
7.96333694458008	-0.0143453893114015\\
7.98338317871094	-0.00914236367541388\\
8.02233958244324	-0.0121814280922122\\
8.04139137268066	-0.0142859026907048\\
8.0603199005127	-0.0125118034497131\\
8.09926533699036	-0.00948932444890169\\
8.11927080154419	-0.0126123279194148\\
8.13929843902588	-0.0107097861282708\\
8.17922258377075	-0.00983911564232481\\
8.19921612739563	-0.0104377375494814\\
8.21923089027405	-0.0100325551571565\\
8.25919675827026	-0.00912738200840318\\
8.27822995185852	-0.00904334142275107\\
8.29827189445496	-0.00980229837011268\\
8.33814406394958	-0.00464674198797921\\
8.35820960998535	-0.0065301487140858\\
8.37819910049438	-0.0112089075279213\\
8.41817951202393	-0.00343704761901573\\
8.43822741508484	-0.00456029346567424\\
8.45825099945068	-0.00761567419722445\\
8.49614834785461	0.00332038399167853\\
8.51517343521118	-0.00555348719300708\\
8.53416442871094	-0.0123429911699575\\
8.57417368888855	0.00185013974517623\\
8.59421420097351	-0.00116973345940796\\
8.61420774459839	-0.00181931780023911\\
8.63773345947266	0.00117845909004255\\
8.67750716209412	0.0023881020943993\\
8.69755506515503	0.001958918580726\\
8.71657943725586	0.00246912740033831\\
8.75546383857727	0.00356641745917941\\
8.77555680274963	0.00431430526262078\\
8.79554200172424	0.0036693465311313\\
8.83543586730957	0.004632511453174\\
8.85553789138794	0.0040611064578055\\
8.87550377845764	0.00424216155295612\\
8.91546082496643	0.00587866164265774\\
8.93440818786621	0.00510702978004007\\
8.9535961151123	0.00396475042444749\\
8.99150967597961	0.00437795149723327\\
9.0114221572876	0.00420022687746022\\
9.03243827819824	0.0026665990016905\\
9.07171607017517	0.000888278295885336\\
9.09190821647644	0.00421147055403268\\
9.11191177368164	0.00343604149708426\\
9.15202474594116	0.00458019432574477\\
9.17089080810547	0.00470073781736569\\
9.19088077545166	0.00365346888877358\\
9.22780060768127	0.00386874576796609\\
9.24791383743286	0.00454236925824272\\
9.28793001174927	0.00424535106859519\\
9.30785059928894	0.00319360783302633\\
9.32792687416077	0.00167530739094532\\
9.34887385368347	0.00493091039143931\\
};
\addlegendentry{\textbf{X}}

\addplot [color=mycolor2, line width=5.0pt]
  table[row sep=crcr]{%
0	0\\
0.0265541076660156	0.00157449069418654\\
0.064441442489624	0.00377138007874054\\
0.0832924842834473	-0.00530409374358285\\
0.123305559158325	-0.00425505036135608\\
0.143295526504517	-0.0053172700994306\\
0.163326501846313	-0.00708785901595005\\
0.184386730194092	-0.00799060940237062\\
0.223374128341675	-0.00899146759490013\\
0.242373943328857	-0.0106636992857499\\
0.280275106430054	-0.0115958029095826\\
0.299229860305786	-0.0123690101808672\\
0.31932520866394	-0.0158345081318227\\
0.35946798324585	-0.0158787479246191\\
0.37938380241394	-0.0177751398330837\\
0.399466276168823	-0.0174355315626679\\
0.439322233200073	-0.0164913424797087\\
0.45946216583252	-0.0163235596140048\\
0.478456020355225	-0.0163001922078233\\
0.51624059677124	-0.0150652808366055\\
0.535211324691772	-0.0140806826827653\\
0.555179834365845	-0.00968233316073602\\
0.595295667648315	-0.0144769138782845\\
0.615299940109253	-0.0110039357611832\\
0.635347127914429	-0.0123012618571816\\
0.675371170043945	-0.0126600091950027\\
0.695354223251343	-0.0101647300187557\\
0.714357614517212	-0.010818327581272\\
0.752247333526611	-0.0117501038241133\\
0.771289348602295	-0.00938966718850905\\
0.791249752044678	-0.011837275922642\\
0.831206798553467	-0.0116679010800938\\
0.851226329803467	-0.00932628054945102\\
0.871288537979126	-0.0106719298211042\\
0.911329984664917	-0.0100366515219779\\
0.9302978515625	-0.00845552342575178\\
0.94929313659668	-0.00886208057059125\\
0.987184524536133	-0.00762147733148045\\
1.00729942321777	-0.00620406371889076\\
1.02739214897156	-0.00613858584788485\\
1.0672972202301	0.000620208470245028\\
1.08737015724182	-0.00518179760129988\\
1.10754895210266	-0.0036647732024277\\
1.14741134643555	-0.00234355566297859\\
1.16637420654297	-0.00208760365754265\\
1.18540501594543	-0.00167931744897916\\
1.22361540794373	-0.000689677612939508\\
1.24340796470642	0.0141286650505379\\
1.26435160636902	-0.0024327387827728\\
1.30351686477661	-0.0243996753358045\\
1.32343602180481	-0.00134587034927099\\
1.34360098838806	-0.00514053841398141\\
1.38340497016907	-0.00665224505264236\\
1.40240168571472	-0.00895953765668046\\
1.42285108566284	-0.00729097563775849\\
1.4614109992981	-0.0078109789534518\\
1.48143243789673	-0.00831106921508798\\
1.50141501426697	-0.00761718796387353\\
1.54145765304565	-0.00660793580825617\\
1.56149172782898	-0.00190433726688707\\
1.5814220905304	-0.0127391573341475\\
1.62033772468567	-0.00782418407544958\\
1.6393415927887	-0.00841465656125549\\
1.65928721427917	-0.0111123059723423\\
1.69722890853882	-0.0111263715494411\\
1.71730494499207	-0.0100401982731907\\
1.73823118209839	-0.0104003432076114\\
1.77725887298584	-0.0116000291877795\\
1.79734110832214	-0.0119535713652624\\
1.81734609603882	-0.0137263471587124\\
1.85626602172852	-0.0130548693831404\\
1.87521314620972	-0.0153214833032441\\
1.91307878494263	-0.0144327450007536\\
1.93313002586365	-0.0132845017763867\\
1.95317411422729	-0.0125782362706932\\
1.99307107925415	-0.0122765377979643\\
2.01310181617737	-0.0115678369390007\\
2.03314399719238	-0.0106770132524448\\
2.05421423912048	-0.00746534831613272\\
2.09110283851624	-0.0121385061614515\\
2.11012578010559	-0.0107147981403857\\
2.1490433216095	-0.0099024633409738\\
2.16909003257751	-0.0101746632445511\\
2.18917632102966	-0.00939121686256647\\
2.22915768623352	-0.00895082674061728\\
2.24922466278076	-0.00973091781154782\\
2.26947736740112	-0.00927471533621883\\
2.30821800231934	-0.00931066032001569\\
2.32727336883545	-0.00809532624082894\\
2.3462221622467	-0.0093171036720344\\
2.38512396812439	-0.0123684712457238\\
2.40518999099731	-0.0134972671141131\\
2.42518353462219	-0.019225166744717\\
2.46516180038452	-0.0264939059761498\\
2.48517751693726	-0.0366979058196219\\
2.50520801544189	-0.0521079330374982\\
2.54518461227417	-0.0519525244904304\\
2.56416726112366	-0.0696218131754174\\
2.58420658111572	-0.0970026493663718\\
2.62416529655457	-0.121630624933806\\
2.64424777030945	-0.133797336628626\\
2.66432118415833	-0.144910475907459\\
2.70421433448792	-0.15600066823254\\
2.72426319122314	-0.165981684029758\\
2.74427318572998	-0.172415414689314\\
2.78216147422791	-0.169780369495769\\
2.80110740661621	-0.178073716455283\\
2.8201310634613	-0.213901360659309\\
2.86007761955261	-0.202740985441057\\
2.88018751144409	-0.210331080125413\\
2.9001898765564	-0.226903950781522\\
2.9401433467865	-0.23787691142337\\
2.96004486083984	-0.24275935501079\\
2.98006725311279	-0.250401372318299\\
3.01807188987732	-0.25943330263254\\
3.03698658943176	-0.268723185269188\\
3.05591368675232	-0.273850077021306\\
3.09590196609497	-0.272266989965605\\
3.11591267585754	-0.263204905824075\\
3.13608360290527	-0.261822750767483\\
3.17604088783264	-0.273206612203021\\
3.19599437713623	-0.269095437961654\\
3.21504831314087	-0.263600461721032\\
3.25284671783447	-0.263256591990985\\
3.27199769020081	-0.260183678914279\\
3.29187202453613	-0.256380948154789\\
3.33180570602417	-0.253528316774613\\
3.35189819335938	-0.231353226039152\\
3.37201333045959	-0.22779942718266\\
3.41184401512146	-0.222855826274152\\
3.43182301521301	-0.214692763955681\\
3.45080637931824	-0.209572167264806\\
3.4886953830719	-0.206789472643814\\
3.50766038894653	-0.202166942665316\\
3.52862763404846	-0.194462997929473\\
3.56771612167358	-0.179308289639542\\
3.58776187896729	-0.172908576954454\\
3.60770392417908	-0.167985163014288\\
3.64774394035339	-0.159939788169826\\
3.66774678230286	-0.153020701401068\\
3.68779492378235	-0.150069517128797\\
3.72655820846558	-0.14646446107511\\
3.74658918380737	-0.140870381703652\\
3.76667594909668	-0.13670742561547\\
3.80664443969727	-0.133160279777844\\
3.82658457756042	-0.125955542336805\\
3.84674167633057	-0.119378543544473\\
3.88655376434326	-0.117130255658033\\
3.90577268600464	-0.111309235070411\\
3.92468523979187	-0.107693469856367\\
3.96253848075867	-0.105750031562311\\
3.98259496688843	-0.0991423682846218\\
4.00262975692749	-0.096359825596176\\
4.04256010055542	-0.0941906759658513\\
4.06258320808411	-0.0846127256852838\\
4.08262014389038	-0.0879711416044163\\
4.12257313728333	-0.0833772621796979\\
4.14154434204102	-0.0804540154091687\\
4.16062307357788	-0.0777400965230801\\
4.19841384887695	-0.074352780369434\\
4.21846890449524	-0.0688781739483236\\
4.23938608169556	-0.0690289541821365\\
4.27844905853271	-0.0808883408210611\\
4.29854559898376	-0.0759562116510286\\
4.31854724884033	-0.0618722869791636\\
4.35744452476501	-0.0585486892738767\\
4.37646794319153	-0.0597769507626765\\
4.41447496414185	-0.0546271158876378\\
4.43446159362793	-0.0479153968413395\\
4.45450067520142	-0.0446521787677409\\
4.49436521530151	-0.0419047127548895\\
4.51444315910339	-0.0370160142426048\\
4.53446531295776	-0.0327612822958566\\
4.5553560256958	-0.0214502447574285\\
4.59333944320679	-0.0271966124088534\\
4.61247801780701	-0.0223474121331692\\
4.65019726753235	-0.0156353739803091\\
4.67021417617798	-0.0148705879451858\\
4.69028663635254	-0.0141875806907953\\
4.73024320602417	-0.0118952945528269\\
4.75027918815613	-0.0105928170139826\\
4.77028179168701	-0.0106634670711932\\
4.81025385856628	-0.0101278297288246\\
4.83031225204468	-0.0093406005128581\\
4.84942102432251	-0.0100639451931807\\
4.88931465148926	-0.0113974718882399\\
4.90936326980591	-0.00826631558804679\\
4.92933535575867	-0.00799400626440261\\
4.95033740997314	-0.00865991124516548\\
4.98933482170105	-0.00826264326722442\\
5.00938987731934	-0.00687271991503506\\
5.02939915657043	-0.00664979847759876\\
5.0672242641449	-0.00461754081304402\\
5.08622694015503	-0.00856487083431844\\
5.12514162063599	-0.00750802690121409\\
5.14520168304443	-0.00933533060486484\\
5.16524267196655	-0.0110533100462793\\
5.20520377159119	-0.0111204240398681\\
5.22522139549255	-0.0124667649999831\\
5.24523186683655	-0.0154064681173836\\
5.26623129844666	-0.0162178373676892\\
5.30323648452759	-0.0193374315757783\\
5.32221293449402	-0.0205254266054628\\
5.3611011505127	-0.0238016503705714\\
5.38119029998779	-0.0287246336843415\\
5.40114688873291	-0.0318043631090074\\
5.44150924682617	-0.0417594932860352\\
5.46168208122253	-0.0572509919845977\\
5.48147797584534	-0.0688301353155202\\
5.51929974555969	-0.0818564491291411\\
5.5383996963501	-0.10085969841448\\
5.55728578567505	-0.116839815236526\\
5.59723901748657	-0.142260090534726\\
5.61723470687866	-0.161091078145549\\
5.63725471496582	-0.164699662207692\\
5.67726159095764	-0.172079985987783\\
5.69729471206665	-0.175822447760864\\
5.71748781204224	-0.177244495422455\\
5.75538992881775	-0.175760927089354\\
5.77436184883118	-0.169063622759211\\
5.79330515861511	-0.167565085775411\\
5.83325433731079	-0.169870735266362\\
5.85334897041321	-0.167586674863472\\
5.87329697608948	-0.169833241318621\\
5.91326141357422	-0.17282291030744\\
5.93324971199036	-0.166496386269938\\
5.95333647727966	-0.167037880687792\\
5.99218535423279	-0.16818135318287\\
6.01222586631775	-0.171601082189128\\
6.03225636482239	-0.175902714556252\\
6.07224321365356	-0.163056013856408\\
6.09225153923035	-0.151337614082507\\
6.11241984367371	-0.15353230294187\\
6.15238666534424	-0.160674305280335\\
6.17255759239197	-0.160037901684249\\
6.19137668609619	-0.159638973056811\\
6.22919416427612	-0.163532410932469\\
6.24825072288513	-0.165370221876751\\
6.26828050613403	-0.168202314149993\\
6.30825662612915	-0.17063134238847\\
6.32825756072998	-0.164156217865872\\
6.34832096099854	-0.159200743120109\\
6.38825082778931	-0.159514751865895\\
6.40824580192566	-0.158906744571066\\
6.42729353904724	-0.157741914636873\\
6.46510195732117	-0.155964866735976\\
6.48406600952148	-0.152768639435525\\
6.5041069984436	-0.149922259574396\\
6.54402637481689	-0.145692236987669\\
6.56408429145813	-0.133419897451541\\
6.58419585227966	-0.127777628141435\\
6.62414121627808	-0.127001237137528\\
6.64311385154724	-0.120602420839474\\
6.66205477714539	-0.112778514552403\\
6.70034790039062	-0.110926594579862\\
6.72032308578491	-0.109598770863497\\
6.74130344390869	-0.102863722456578\\
6.78033852577209	-0.096148226442913\\
6.8003408908844	-0.0931253501564171\\
6.82038402557373	-0.0880997051074612\\
6.860347032547	-0.0804012549944253\\
6.87934994697571	-0.0761157992358756\\
6.89928936958313	-0.0731333406119341\\
6.93620276451111	-0.0708325977148219\\
6.95624470710754	-0.0675315323126932\\
6.99614644050598	-0.0649257064707199\\
7.01621246337891	-0.0635695476842906\\
7.03619289398193	-0.0613663659670224\\
7.05715823173523	-0.0520993667212766\\
7.0961971282959	-0.0604332967775838\\
7.1162121295929	-0.0600039322029287\\
7.13616156578064	-0.0564070016156493\\
7.17515087127686	-0.0548485067189087\\
7.19519901275635	-0.0552114602214814\\
7.21523857116699	-0.0560392842836736\\
7.25519967079163	-0.0551138313142394\\
7.27525949478149	-0.0545809080623887\\
7.29530787467957	-0.0567399582444192\\
7.33420348167419	-0.0544662015355813\\
7.35314512252808	-0.0547495571249614\\
7.37305903434753	-0.0564218746087606\\
7.4110255241394	-0.0557028401524845\\
7.43111896514893	-0.0536815192993816\\
7.45204401016235	-0.0528855809793168\\
7.49106907844543	-0.052765328242511\\
7.51108765602112	-0.0513565447100846\\
7.53120756149292	-0.049379840035596\\
7.57011747360229	-0.0462998998079513\\
7.58906197547913	-0.0477684151498288\\
7.62706422805786	-0.0465434797490583\\
7.6470320224762	-0.0441685895806369\\
7.66711831092834	-0.0426947040437818\\
7.70718955993652	-0.0409744535826827\\
7.72746729850769	-0.0393091652658964\\
7.74760961532593	-0.0386426965479004\\
7.76844525337219	-0.0373267134770296\\
7.80532884597778	-0.0355228204877532\\
7.82426238059998	-0.0339219590800518\\
7.86327219009399	-0.0336435090497715\\
7.88331413269043	-0.0326539209075898\\
7.90328907966614	-0.0278430149480024\\
7.94338941574097	-0.0271677465317698\\
7.96333694458008	-0.0269755841936676\\
7.98338317871094	-0.0210140576865446\\
8.02233958244324	-0.0203018019487299\\
8.04139137268066	-0.0190825626054463\\
8.0603199005127	-0.0126935213615538\\
8.09926533699036	-0.0158408207559596\\
8.11927080154419	-0.0143534495175502\\
8.13929843902588	-0.0119296836344697\\
8.17922258377075	-0.0112719794022942\\
8.19921612739563	-0.00972812558783588\\
8.21923089027405	-0.00840235887047583\\
8.25919675827026	-0.00855309119867922\\
8.27822995185852	-0.00861766569152334\\
8.29827189445496	-0.00868555827514379\\
8.33814406394958	-0.00886898172514859\\
8.35820960998535	-0.00916726569054233\\
8.37819910049438	-0.0114514438914395\\
8.41817951202393	-0.00981037817949281\\
8.43822741508484	-0.00911012173975658\\
8.45825099945068	-0.0119124531598776\\
8.49614834785461	-0.00809733271012918\\
8.51517343521118	-0.00945311875841303\\
8.53416442871094	-0.0146453995841307\\
8.57417368888855	-0.00301937083053159\\
8.59421420097351	-0.0116309400473626\\
8.61420774459839	-0.0116847209707477\\
8.63773345947266	-0.0127172336676344\\
8.67750716209412	-0.0122081992452258\\
8.69755506515503	-0.0102078873805781\\
8.71657943725586	-0.00869849803292505\\
8.75546383857727	-0.00833998851728647\\
8.77555680274963	-0.00776240924851776\\
8.79554200172424	-0.00744110951663839\\
8.83543586730957	-0.00706183835065608\\
8.85553789138794	-0.00663435991436244\\
8.87550377845764	-0.00548441968623836\\
8.91546082496643	-0.00342490692192281\\
8.93440818786621	-0.00236922167662668\\
8.9535961151123	-0.00129734140391596\\
8.99150967597961	-0.000322820989028848\\
9.0114221572876	0.00141543282796463\\
9.03243827819824	0.00258575200442776\\
9.07171607017517	0.00840444025120944\\
9.09190821647644	0.000699340555470371\\
9.11191177368164	0.00329079002799035\\
9.15202474594116	0.00604101956502289\\
9.17089080810547	0.00647983766828262\\
9.19088077545166	0.00704398669796819\\
9.22780060768127	0.00704923591787283\\
9.24791383743286	0.00667960523580749\\
9.28793001174927	0.00759674298274654\\
9.30785059928894	0.00743660501810029\\
9.32792687416077	0.0068236228526104\\
9.34887385368347	0.00519614500552128\\
};
\addlegendentry{\textbf{Y}}

\addplot [color=lime!40!orange, line width=5.0pt]
  table[row sep=crcr]{%
0	0\\
0.0265541076660156	0.000925304475315802\\
0.064441442489624	0.00149862154636798\\
0.0832924842834473	-1.29134393273556e-05\\
0.123305559158325	-0.00351203451222243\\
0.143295526504517	-0.0028736548055644\\
0.163326501846313	-0.000554557335603556\\
0.184386730194092	0.000916751865947751\\
0.223374128341675	0.00130859407096445\\
0.242373943328857	0.00137740236318445\\
0.280275106430054	0.00167826104148766\\
0.299229860305786	0.00203877093871407\\
0.31932520866394	0.00396130794557831\\
0.35946798324585	0.00116243972525365\\
0.37938380241394	0.000111909810338595\\
0.399466276168823	0.000278077080563266\\
0.439322233200073	0.00148011873033155\\
0.45946216583252	0.00135609010700205\\
0.478456020355225	0.000513427711859471\\
0.51624059677124	0.000386371824044662\\
0.535211324691772	0.000626598580067195\\
0.555179834365845	0.000290239691693062\\
0.595295667648315	-0.000539212227405883\\
0.615299940109253	-0.00487471431867587\\
0.635347127914429	-0.00417734619046417\\
0.675371170043945	-0.00210259227001969\\
0.695354223251343	-0.00114358425850669\\
0.714357614517212	-0.00244247750467064\\
0.752247333526611	-0.0009902503676123\\
0.771289348602295	-0.000157196017661565\\
0.791249752044678	-0.00328870861063019\\
0.831206798553467	0.000476457202553016\\
0.851226329803467	-0.00174264478409653\\
0.871288537979126	-0.00040701352101119\\
0.911329984664917	0.00225870037228093\\
0.9302978515625	0.00434614540602285\\
0.94929313659668	0.00377446851021118\\
0.987184524536133	0.00411057100731488\\
1.00729942321777	0.00524600857908936\\
1.02739214897156	0.00576058479071168\\
1.0672972202301	0.00383577700057114\\
1.08737015724182	0.00155821053082822\\
1.10754895210266	-0.00184347094304405\\
1.14741134643555	-0.000242624886987508\\
1.16637420654297	0.00165775013916969\\
1.18540501594543	0.00227936157226799\\
1.22361540794373	0.000855407397046259\\
1.24340796470642	-0.00708034036631411\\
1.26435160636902	-0.00495955764841982\\
1.30351686477661	-0.00411844857354143\\
1.32343602180481	0.00180412598345653\\
1.34360098838806	-0.00235243434269117\\
1.38340497016907	-0.00390737685476417\\
1.40240168571472	0.00124450126592723\\
1.42285108566284	0.00568679510855769\\
1.4614109992981	0.00629981185099721\\
1.48143243789673	0.00539879258790832\\
1.50141501426697	0.00608249592783494\\
1.54145765304565	0.00668962083617936\\
1.56149172782898	0.00560373589277169\\
1.5814220905304	0.00530759845191497\\
1.62033772468567	-0.00205677984875435\\
1.6393415927887	-0.00265521224098964\\
1.65928721427917	2.4539785179245e-05\\
1.69722890853882	0.00244990029783737\\
1.71730494499207	0.0038507049044042\\
1.73823118209839	0.00237343670950496\\
1.77725887298584	0.00255614498380785\\
1.79734110832214	0.00374225964541186\\
1.81734609603882	0.00656717771776716\\
1.85626602172852	0.00449039426839537\\
1.87521314620972	0.00297437607780826\\
1.91307878494263	0.00349762504433898\\
1.93313002586365	0.00491795818820789\\
1.95317411422729	0.00482567478596319\\
1.99307107925415	0.00385579119719087\\
2.01310181617737	0.00382886498164159\\
2.03314399719238	0.00435826102790354\\
2.05421423912048	0.004016949173207\\
2.09110283851624	0.00110617199525592\\
2.11012578010559	-0.0025080845731269\\
2.1490433216095	-0.00235764887337753\\
2.16909003257751	-0.000493306014475836\\
2.18917632102966	0.000782760047029984\\
2.22915768623352	0.0011828108852649\\
2.24922466278076	0.000962342688683282\\
2.26947736740112	0.00115637043944344\\
2.30821800231934	0.00157175920822877\\
2.32727336883545	0.00401065136633494\\
2.3462221622467	0.000755431945442975\\
2.38512396812439	-0.000233344249492895\\
2.40518999099731	0.00102298045676918\\
2.42518353462219	0.00188513143992652\\
2.46516180038452	0.000905799601066626\\
2.48517751693726	-0.00114377724353321\\
2.50520801544189	-0.00442516633277357\\
2.54518461227417	-0.0101963866167942\\
2.56416726112366	-0.0154328769156439\\
2.58420658111572	-0.012192099110991\\
2.62416529655457	-0.00381577567382546\\
2.64424777030945	0.00328112272843573\\
2.66432118415833	0.00238331079313614\\
2.70421433448792	-0.00659043410466337\\
2.72426319122314	0.000997337732573822\\
2.74427318572998	0.00433487385184583\\
2.78216147422791	-0.00060496827258083\\
2.80110740661621	-0.00876790100806663\\
2.8201310634613	-0.0130246917993319\\
2.86007761955261	-0.026688526064259\\
2.88018751144409	-0.0243072109963803\\
2.9001898765564	-0.0204868877307727\\
2.9401433467865	-0.0172329255898063\\
2.96004486083984	-0.0141502019589591\\
2.98006725311279	-0.0118993688740391\\
3.01807188987732	-0.0117182287774934\\
3.03698658943176	-0.0126556021239039\\
3.05591368675232	-0.0140769630248594\\
3.09590196609497	-0.0159266189494556\\
3.11591267585754	-0.0166480766116618\\
3.13608360290527	-0.0171254879508829\\
3.17604088783264	-0.00586674388721481\\
3.19599437713623	-0.00262277355949159\\
3.21504831314087	-0.00261339563818042\\
3.25284671783447	-0.00478477467455135\\
3.27199769020081	-0.00138714033226095\\
3.29187202453613	-0.00052753269683109\\
3.33180570602417	0.000155766263676471\\
3.35189819335938	-0.00192628918396237\\
3.37201333045959	-0.00330978698926193\\
3.41184401512146	-0.002832884997782\\
3.43182301521301	-0.00230328502289512\\
3.45080637931824	-0.00198477846823175\\
3.4886953830719	-0.0021059200434434\\
3.50766038894653	-0.00148048991672645\\
3.52862763404846	-0.000117536253318118\\
3.56771612167358	0.000968545227027551\\
3.58776187896729	-0.00491695872421899\\
3.60770392417908	-0.00688326877130602\\
3.64774394035339	-0.00535034858595634\\
3.66774678230286	-0.00450029339731961\\
3.68779492378235	-0.00412219428811289\\
3.72655820846558	-0.00430837083466012\\
3.74658918380737	-0.00378045059577786\\
3.76667594909668	-0.00304411723937337\\
3.80664443969727	-0.00752379479655979\\
3.82658457756042	-0.00392696809193965\\
3.84674167633057	-0.00856604122731663\\
3.88655376434326	-0.00416617994869245\\
3.90577268600464	0.00072214893445266\\
3.92468523979187	0.0028553825497839\\
3.96253848075867	0.00256298578769659\\
3.98259496688843	0.00437622437042839\\
4.00262975692749	0.00628472336475827\\
4.04256010055542	0.00541562617889924\\
4.06258320808411	0.00487561442026552\\
4.08262014389038	0.00143123732175565\\
4.12257313728333	-0.00119003964340864\\
4.14154434204102	7.77731636223966e-05\\
4.16062307357788	0.00191626785478172\\
4.19841384887695	0.00314782696035415\\
4.21846890449524	0.000125721365881237\\
4.23938608169556	-0.00349952011819116\\
4.27844905853271	-1.73177979488903e-05\\
4.29854559898376	0.000942394252545387\\
4.31854724884033	0.00623198768075828\\
4.35744452476501	0.00448646049694079\\
4.37646794319153	0.00430125725162833\\
4.41447496414185	0.00521367464191147\\
4.43446159362793	0.00626966620411712\\
4.45450067520142	0.00580602152232185\\
4.49436521530151	0.00416662617187746\\
4.51444315910339	0.00418227023794498\\
4.53446531295776	0.00510566254468997\\
4.5553560256958	0.00373721748044986\\
4.59333944320679	0.00124659612197742\\
4.61247801780701	-0.00164908113566414\\
4.65019726753235	9.17692809049298e-06\\
4.67021417617798	0.000961607835978151\\
4.69028663635254	0.00146815177110077\\
4.73024320602417	0.00196814837784398\\
4.75027918815613	0.00239405616101851\\
4.77028179168701	0.00238679971939654\\
4.81025385856628	0.0024342665369036\\
4.83031225204468	0.00441992099384353\\
4.84942102432251	0.00118086731975736\\
4.88931465148926	0.000137183807735641\\
4.90936326980591	0.00159480362979114\\
4.92933535575867	0.00214400553632438\\
4.95033740997314	0.00102995770767833\\
4.98933482170105	0.000311838728897118\\
5.00938987731934	0.00101438760359546\\
5.02939915657043	0.000897565306400727\\
5.0672242641449	0.000632728516450576\\
5.08622694015503	-0.000185863761680449\\
5.12514162063599	-0.00432442259949717\\
5.14520168304443	-0.00341571303051513\\
5.16524267196655	-0.000857133841101476\\
5.20520377159119	0.0010091701074425\\
5.22522139549255	0.00163843649661877\\
5.24523186683655	0.0016809720582816\\
5.26623129844666	0.00187477596308455\\
5.30323648452759	0.00243750449598962\\
5.32221293449402	0.00371972648300184\\
5.3611011505127	0.000614564997669098\\
5.38119029998779	0.000124676200881302\\
5.40114688873291	0.000524852513082985\\
5.44150924682617	-0.00147439037857855\\
5.46168208122253	-0.00557288377484272\\
5.48147797584534	-0.00728609407718428\\
5.51929974555969	-0.00881371646367562\\
5.5383996963501	-0.00992351904736405\\
5.55728578567505	-0.0139273595767642\\
5.59723901748657	-0.0239346132576165\\
5.61723470687866	-0.0366854514093615\\
5.63725471496582	-0.0251074700003973\\
5.67726159095764	-0.00857462707481355\\
5.69729471206665	-0.00688479812910003\\
5.71748781204224	-0.00630980111630802\\
5.75538992881775	0.00250456501077745\\
5.77436184883118	0.0208116283582598\\
5.79330515861511	0.0208370348666899\\
5.83325433731079	0.00873582600260669\\
5.85334897041321	0.0157592455311476\\
5.87329697608948	0.0251444462449718\\
5.91326141357422	0.0257212006083952\\
5.93324971199036	0.0270613535981279\\
5.95333647727966	0.0290760326619762\\
5.99218535423279	0.0225255333098777\\
6.01222586631775	0.0168847454369622\\
6.03225636482239	0.0182365244860965\\
6.07224321365356	0.0166720066136866\\
6.09225153923035	0.0101865941688845\\
6.11241984367371	-0.00225159341465692\\
6.15238666534424	-0.00260896550300688\\
6.17255759239197	-0.00315413791267521\\
6.19137668609619	-0.00376330069858644\\
6.22919416427612	-0.00433088521840724\\
6.24825072288513	-0.00431586801171041\\
6.26828050613403	-0.0041426412968848\\
6.30825662612915	-0.0041628108773259\\
6.32825756072998	-0.00322447908026946\\
6.34832096099854	-0.00395028406890618\\
6.38825082778931	-0.00089638186944857\\
6.40824580192566	0.00139645907833691\\
6.42729353904724	0.00318253454982859\\
6.46510195732117	0.00471740402314369\\
6.48406600952148	0.00624407638679925\\
6.5041069984436	0.00758698887707326\\
6.54402637481689	0.00861034374035274\\
6.56408429145813	0.00837760943391019\\
6.58419585227966	9.90279369471048e-05\\
6.62414121627808	-0.0052051743230922\\
6.64311385154724	-0.00182643632495444\\
6.66205477714539	0.000986280441439114\\
6.70034790039062	0.00201476801375078\\
6.72032308578491	0.00231280680424067\\
6.74130344390869	0.00332454405190757\\
6.78033852577209	0.00446665500564586\\
6.8003408908844	0.00407145540644394\\
6.82038402557373	0.00590297476989904\\
6.860347032547	0.0026001439392801\\
6.87934994697571	0.0010347484609477\\
6.89928936958313	0.00253924305550263\\
6.93620276451111	0.00418419466606457\\
6.95624470710754	0.00328211460970329\\
6.99614644050598	0.00224920111649768\\
7.01621246337891	0.00242927340819787\\
7.03619289398193	0.002250178488927\\
7.05715823173523	0.00161504400633655\\
7.0961971282959	-0.00304317654268577\\
7.1162121295929	-0.00539242617407831\\
7.13616156578064	-0.00366336161608233\\
7.17515087127686	-0.0017978697151444\\
7.19519901275635	-0.000788385494479793\\
7.21523857116699	-0.000614709786428191\\
7.25519967079163	-0.00020789524678666\\
7.27525949478149	8.21171488897265e-05\\
7.29530787467957	-9.29409032389139e-05\\
7.33420348167419	0.00113150962262382\\
7.35314512252808	-0.00145752583933623\\
7.37305903434753	-0.00117361071348665\\
7.4110255241394	-0.000403902369007336\\
7.43111896514893	0.000561811001930146\\
7.45204401016235	0.000117075800336264\\
7.49106907844543	-0.00278244889667151\\
7.51108765602112	-0.00267780406794804\\
7.53120756149292	-0.00206738793479777\\
7.57011747360229	-0.00180903270603389\\
7.58906197547913	-0.0028993753124415\\
7.62706422805786	-0.00493730687288796\\
7.6470320224762	-0.00314733340778173\\
7.66711831092834	-0.000994980592247063\\
7.70718955993652	0.000404514628130848\\
7.72746729850769	0.000896275341053854\\
7.74760961532593	0.000721897330586085\\
7.76844525337219	0.000868801502462657\\
7.80532884597778	0.00119494123562536\\
7.82426238059998	0.00177869300460337\\
7.86327219009399	-0.00178098858867304\\
7.88331413269043	-0.00130919241674887\\
7.90328907966614	0.000762906156062337\\
7.94338941574097	0.00042041761040118\\
7.96333694458008	-0.00155674352521007\\
7.98338317871094	-0.000893273340095091\\
8.02233958244324	0.000349511978827877\\
8.04139137268066	-0.00160768765788949\\
8.0603199005127	-0.00176693713771564\\
8.09926533699036	-0.00252443890695336\\
8.11927080154419	-0.00429904086929728\\
8.13929843902588	-0.00136157421826283\\
8.17922258377075	0.00121485054002729\\
8.19921612739563	0.00252421953008575\\
8.21923089027405	0.00326409005916484\\
8.25919675827026	0.00348858419743109\\
8.27822995185852	0.00382102464447609\\
8.29827189445496	0.0041352249660544\\
8.33814406394958	0.00510741998182673\\
8.35820960998535	0.00155096755328221\\
8.37819910049438	-0.000586167109508151\\
8.41817951202393	0.000753557923313219\\
8.43822741508484	0.00107933716805142\\
8.45825099945068	-0.00205605866160408\\
8.49614834785461	-0.0015558812649924\\
8.51517343521118	-0.00283163055871566\\
8.53416442871094	-0.00583521745405691\\
8.57417368888855	-0.00474480722708581\\
8.59421420097351	-0.00500472973235172\\
8.61420774459839	-0.00626830225094427\\
8.63773345947266	-0.00431009589909981\\
8.67750716209412	-0.000462412007083524\\
8.69755506515503	0.00168771149397223\\
8.71657943725586	0.00204654739604637\\
8.75546383857727	0.00071928304299762\\
8.77555680274963	0.00213911155643892\\
8.79554200172424	0.00307084537814323\\
8.83543586730957	0.00485805894421676\\
8.85553789138794	0.00246332484013789\\
8.87550377845764	0.00263195797621985\\
8.91546082496643	0.0038703852863452\\
8.93440818786621	0.00491485786184837\\
8.9535961151123	0.00460046999106822\\
8.99150967597961	0.00423375885491822\\
9.0114221572876	0.00454162374052297\\
9.03243827819824	0.0048165635611368\\
9.07171607017517	0.00384010183193401\\
9.09190821647644	-4.03506712017832e-05\\
9.11191177368164	-0.00238520309209422\\
9.15202474594116	-0.00132231580111286\\
9.17089080810547	-0.000194026591378238\\
9.19088077545166	0.000409328427038225\\
9.22780060768127	0.000541554783772435\\
9.24791383743286	0.000449338620007456\\
9.28793001174927	0.000735146208922344\\
9.30785059928894	0.000940846775149939\\
9.32792687416077	0.000768511563838947\\
9.34887385368347	-0.00188719436020651\\
};
\addlegendentry{\textbf{Z}}

\addplot [color=mycolor3, dashed, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
2.4	-0.5\\
2.4	0.5\\
};
\end{axis}
\end{tikzpicture}%

